A staggered discontinuous Galerkin neural network method with a computable error decomposition

We develop a staggered discontinuous Galerkin neural network (SDGNN) method for scalar elliptic problems with a computable error decomposition. The staggered discontinuous Galerkin (SDG) method requires only local continuity of its trial functions and gives a square, inf-sup stable system without stabilization parameters; we carry this structure over to neural networks. Networks on the patches of a staggered mesh satisfy the SDG continuity conditions for all parameter values, and the loss, the squared dual norm of the SDG weak residual, is computed without the SDG finite element approximation or any solution data, so that the training is unsupervised. By the inf-sup stability, the loss is equivalent, with computable constants, to the square of the training error, the distance between the SDG projection of the network and the SDG finite element approximation, so that the full error is bounded by the discretization error, a multiple of the square root of the loss, and the network projection error. For a fixed network on uniform square meshes, this error decays exponentially in the polynomial degree. The weak residual requires no derivatives of the networks and no penalty or stabilization weights, and the scalar trial functions may jump across the midlines of the primal cells. Numerical experiments show that the square root of the loss tracks the error during training, that prescribed jumps across a square and a circular interface are captured consistently over the initializations, and that the method is more accurate than physics-informed neural networks at the same parameter counts.

==> figures/neural-network-architecture-draft.tex <==
\let\SDGNNFinish\relax
\definecolor{scalar}{RGB}{55,105,160}
\definecolor{px}{RGB}{193,112,38}
\definecolor{py}{RGB}{47,139,115}
\centering
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  every node/.style={font=\small},
  neuron/.style={circle,draw,fill=white,minimum size=5.5mm,inner sep=0pt},
  wire/.style={draw=black!25,line width=.4pt},
  flow/.style={->,line width=.7pt},
  fu/.style={draw=black!65,line width=.65pt},
  fp/.style={draw=black!45,densely dashed,line width=.5pt}]
\path[use as bounding box] (-.3,-8.85) rectangle (17.1,1.0);
\node[font=\bfseries] at (1.2,.65) {Patch};
\node[font=\bfseries] at (4.65,.65) {Coordinates};
\node[font=\bfseries] at (8.65,.65) {Network ($r$ tanh units)};
\node[font=\bfseries] at (14.05,.65) {Restriction to $\tau$};

\foreach \row/\col/\comp in {0/scalar/u,1/px/p_x,2/py/p_y}{
  \pgfmathsetmacro{\yy}{-3.05*\row}
  \begin{scope}[shift={(0,\yy)}]
    \begin{scope}[x=.55cm,y=.55cm]
      \fill[black!7] (2,-4) rectangle (4,-2);
      \ifnum\row=0 \fill[\col!18] (1,-3) rectangle (3,-1);\fi
      \ifnum\row=1 \fill[\col!18] (2,-3) rectangle (4,-2);\fi
      \ifnum\row=2 \fill[\col!18] (2,-4) rectangle (3,-2);\fi
      \fill[\col!35] (2,-3) rectangle (3,-2);
      \foreach \g in {0,2,4}{
        \draw[fu] (\g,0)--(\g,-4);
        \draw[fu] (0,-\g)--(4,-\g);
      }
      \foreach \g in {1,3}{
        \draw[fp] (\g,0)--(\g,-4);
        \draw[fp] (0,-\g)--(4,-\g);
      }
      \node[font=\scriptsize,inner sep=1pt] at (3.5,-3.5) {$K$};
      \ifnum\row=0
        \draw[\col,very thick] (1,-3) rectangle (3,-1);
        \fill[\col] (2,-2) circle (2.5pt);
        \node[font=\scriptsize,text=\col,anchor=south east,inner sep=1.5pt]
          at (2,-2) {$\mathbf x$};
      \fi
      \ifnum\row=1
        \draw[\col,very thick] (2,-3) rectangle (4,-2);
        \draw[\col!65!black,line width=1.6pt,densely dashed] (3,-3)--(3,-2);
        \node[font=\scriptsize,text=\col!65!black,anchor=west,inner sep=2pt]
          at (3,-2.5) {$e$};
      \fi
      \ifnum\row=2
        \draw[\col,very thick] (2,-4) rectangle (3,-2);
        \draw[\col!65!black,line width=1.6pt,densely dashed] (2,-3)--(3,-3);
        \node[font=\scriptsize,text=\col!65!black,anchor=north,inner sep=2pt]
          at (2.5,-3) {$e$};
      \fi
      \node[font=\scriptsize] at (2.5,-2.5) {$\tau$};
    \end{scope}
    \draw[flow,\col] (2.45,-1.05)--(3.2,-1.05);
    \node[draw=\col,rounded corners=3pt,fill=\col!5,
      minimum width=2.55cm,minimum height=.95cm,align=center] (map\row) at (4.65,-1.05)
      {$\mathbf x\mapsto\boldsymbol\xi_{P_{\comp}(\tau)}(\mathbf x)$\\[-1pt]
       {\scriptsize $\boldsymbol\xi\in[-1,1]^2$}};
    \foreach \iy in {-.65,-1.45}{
      \foreach \hy in {-.25,-.8,-1.35,-1.9}{
        \draw[wire] (6.65,\iy)--(8.35,\hy);
      }
    }
    \foreach \hy in {-.25,-.8,-1.35,-1.9}{
      \draw[wire] (8.35,\hy)--(10.05,-1.05);
    }
    \draw[flow,\col] (map\row.east)--(6.18,-1.05);
    \node[neuron,draw=\col] at (6.65,-.65) {\scriptsize $\xi_1$};
    \node[neuron,draw=\col] at (6.65,-1.45) {\scriptsize $\xi_2$};
    \foreach \hy in {-.25,-.8,-1.35,-1.9}{
      \node[neuron,draw=\col,fill=\col!8] at (8.35,\hy) {};
    }
    \node[neuron,draw=\col,fill=\col!8] at (10.05,-1.05) {\scriptsize $\Sigma$};
    \draw[flow,\col] (10.48,-1.05)--(11.25,-1.05);
  \end{scope}
}
\node[text=scalar,font=\small] at (1.1,-2.48) {$P_u(\tau)$};
\node[text=px,font=\small] at (1.1,-5.53) {$P_{p_x}(\tau)$};
\node[text=py,font=\small] at (1.1,-8.58) {$P_{p_y}(\tau)$};
\node[draw=scalar,rounded corners=3pt,fill=scalar!5,
  minimum width=5.3cm,minimum height=.95cm,align=center] at (14.05,-1.05)
  {$u_\theta|_\tau=N^u_{\theta,P_u(\tau)}\circ\boldsymbol\xi_{P_u(\tau)}$};
\node[font=\scriptsize,align=center,text=scalar] at (14.05,-1.85)
  {continuous across $\mathcal F_u^0$, may jump across $\mathcal F_p$};
\node[draw=px,rounded corners=3pt,fill=px!5,
  minimum width=5.3cm,minimum height=.95cm,align=center] at (14.05,-4.1)
  {$p_{\eta,x}|_\tau=N^{p_x}_{\eta,P_{p_x}(\tau)}\circ\boldsymbol\xi_{P_{p_x}(\tau)}$};
\node[font=\scriptsize,align=center,text=px] at (14.05,-4.9)
  {single-valued across $e$; $p_{\eta,y}$ may jump across $e$};
\node[draw=py,rounded corners=3pt,fill=py!5,
  minimum width=5.3cm,minimum height=.95cm,align=center] at (14.05,-7.15)
  {$p_{\eta,y}|_\tau=N^{p_y}_{\eta,P_{p_y}(\tau)}\circ\boldsymbol\xi_{P_{p_y}(\tau)}$};
\node[font=\scriptsize,align=center,text=py] at (14.05,-7.95)
  {single-valued across $e$; $p_{\eta,x}$ may jump across $e$};
\end{tikzpicture}
\SDGNNFinish


==> figures/ogrid-mesh-level0.tikz <==
\draw[fpface] (-0.2227,-0.3333) -- (-0.2227,-0.3269) -- (-0.2227,-0.3205) -- (-0.2227,-0.3143) -- (-0.2227,-0.3081) -- (-0.2227,-0.3021) -- (-0.2227,-0.2962) -- (-0.2227,-0.2904) -- (-0.2227,-0.2847) -- (-0.2227,-0.2791) -- (-0.2227,-0.2736) -- (-0.2227,-0.2681) -- (-0.2227,-0.2628) -- (-0.2227,-0.2575) -- (-0.2227,-0.2523) -- (-0.2227,-0.2472) -- (-0.2227,-0.2422) -- (-0.2227,-0.2372) -- (-0.2227,-0.2323) -- (-0.2227,-0.2275) -- (-0.2227,-0.2227);
\draw[fpface] (-0.3333,-0.2227) -- (-0.3269,-0.2227) -- (-0.3205,-0.2227) -- (-0.3143,-0.2227) -- (-0.3081,-0.2227) -- (-0.3021,-0.2227) -- (-0.2962,-0.2227) -- (-0.2904,-0.2227) -- (-0.2847,-0.2227) -- (-0.2791,-0.2227) -- (-0.2736,-0.2227) -- (-0.2681,-0.2227) -- (-0.2628,-0.2227) -- (-0.2575,-0.2227) -- (-0.2523,-0.2227) -- (-0.2472,-0.2227) -- (-0.2422,-0.2227) -- (-0.2372,-0.2227) -- (-0.2323,-0.2227) -- (-0.2275,-0.2227) -- (-0.2227,-0.2227);
\draw[fpface] (-0.2227,-0.2227) -- (-0.2180,-0.2227) -- (-0.2134,-0.2227) -- (-0.2088,-0.2227) -- (-0.2043,-0.2227) -- (-0.1998,-0.2227) -- (-0.1954,-0.2227) -- (-0.1910,-0.2227) -- (-0.1867,-0.2227) -- (-0.1824,-0.2227) -- (-0.1782,-0.2227) -- (-0.1740,-0.2227) -- (-0.1698,-0.2227) -- (-0.1657,-0.2227) -- (-0.1617,-0.2227) -- (-0.1577,-0.2227) -- (-0.1537,-0.2227) -- (-0.1497,-0.2227) -- (-0.1458,-0.2227) -- (-0.1419,-0.2227) -- (-0.1381,-0.2227);
\draw[fpface] (-0.2227,-0.2227) -- (-0.2227,-0.2180) -- (-0.2227,-0.2134) -- (-0.2227,-0.2088) -- (-0.2227,-0.2043) -- (-0.2227,-0.1998) -- (-0.2227,-0.1954) -- (-0.2227,-0.1910) -- (-0.2227,-0.1867) -- (-0.2227,-0.1824) -- (-0.2227,-0.1782) -- (-0.2227,-0.1740) -- (-0.2227,-0.1698) -- (-0.2227,-0.1657) -- (-0.2227,-0.1617) -- (-0.2227,-0.1577) -- (-0.2227,-0.1537) -- (-0.2227,-0.1497) -- (-0.2227,-0.1458) -- (-0.2227,-0.1419) -- (-0.2227,-0.1381);
\draw[fpface] (-0.0663,-0.3333) -- (-0.0663,-0.3269) -- (-0.0663,-0.3205) -- (-0.0663,-0.3143) -- (-0.0663,-0.3081) -- (-0.0663,-0.3021) -- (-0.0663,-0.2962) -- (-0.0663,-0.2904) -- (-0.0663,-0.2847) -- (-0.0663,-0.2791) -- (-0.0663,-0.2736) -- (-0.0663,-0.2681) -- (-0.0663,-0.2628) -- (-0.0663,-0.2575) -- (-0.0663,-0.2523) -- (-0.0663,-0.2472) -- (-0.0663,-0.2422) -- (-0.0663,-0.2372) -- (-0.0663,-0.2323) -- (-0.0663,-0.2275) -- (-0.0663,-0.2227);
\draw[fpface] (-0.1381,-0.2227) -- (-0.1343,-0.2227) -- (-0.1305,-0.2227) -- (-0.1267,-0.2227) -- (-0.1230,-0.2227) -- (-0.1193,-0.2227) -- (-0.1156,-0.2227) -- (-0.1119,-0.2227) -- (-0.1083,-0.2227) -- (-0.1047,-0.2227) -- (-0.1011,-0.2227) -- (-0.0976,-0.2227) -- (-0.0940,-0.2227) -- (-0.0905,-0.2227) -- (-0.0870,-0.2227) -- (-0.0835,-0.2227) -- (-0.0800,-0.2227) -- (-0.0766,-0.2227) -- (-0.0731,-0.2227) -- (-0.0697,-0.2227) -- (-0.0663,-0.2227);
\draw[fpface] (-0.0663,-0.2227) -- (-0.0629,-0.2227) -- (-0.0595,-0.2227) -- (-0.0562,-0.2227) -- (-0.0528,-0.2227) -- (-0.0494,-0.2227) -- (-0.0461,-0.2227) -- (-0.0428,-0.2227) -- (-0.0395,-0.2227) -- (-0.0361,-0.2227) -- (-0.0328,-0.2227) -- (-0.0295,-0.2227) -- (-0.0262,-0.2227) -- (-0.0229,-0.2227) -- (-0.0197,-0.2227) -- (-0.0164,-0.2227) -- (-0.0131,-0.2227) -- (-0.0098,-0.2227) -- (-0.0065,-0.2227) -- (-0.0033,-0.2227) -- (0.0000,-0.2227);
\draw[fpface] (-0.0663,-0.2227) -- (-0.0663,-0.2180) -- (-0.0663,-0.2134) -- (-0.0663,-0.2088) -- (-0.0663,-0.2043) -- (-0.0663,-0.1998) -- (-0.0663,-0.1954) -- (-0.0663,-0.1910) -- (-0.0663,-0.1867) -- (-0.0663,-0.1824) -- (-0.0663,-0.1782) -- (-0.0663,-0.1740) -- (-0.0663,-0.1698) -- (-0.0663,-0.1657) -- (-0.0663,-0.1617) -- (-0.0663,-0.1577) -- (-0.0663,-0.1537) -- (-0.0663,-0.1497) -- (-0.0663,-0.1458) -- (-0.0663,-0.1419) -- (-0.0663,-0.1381);
\draw[fpface] (0.0663,-0.3333) -- (0.0663,-0.3269) -- (0.0663,-0.3205) -- (0.0663,-0.3143) -- (0.0663,-0.3081) -- (0.0663,-0.3021) -- (0.0663,-0.2962) -- (0.0663,-0.2904) -- (0.0663,-0.2847) -- (0.0663,-0.2791) -- (0.0663,-0.2736) -- (0.0663,-0.2681) -- (0.0663,-0.2628) -- (0.0663,-0.2575) -- (0.0663,-0.2523) -- (0.0663,-0.2472) -- (0.0663,-0.2422) -- (0.0663,-0.2372) -- (0.0663,-0.2323) -- (0.0663,-0.2275) -- (0.0663,-0.2227);
\draw[fpface] (0.0000,-0.2227) -- (0.0033,-0.2227) -- (0.0065,-0.2227) -- (0.0098,-0.2227) -- (0.0131,-0.2227) -- (0.0164,-0.2227) -- (0.0197,-0.2227) -- (0.0229,-0.2227) -- (0.0262,-0.2227) -- (0.0295,-0.2227) -- (0.0328,-0.2227) -- (0.0361,-0.2227) -- (0.0395,-0.2227) -- (0.0428,-0.2227) -- (0.0461,-0.2227) -- (0.0494,-0.2227) -- (0.0528,-0.2227) -- (0.0562,-0.2227) -- (0.0595,-0.2227) -- (0.0629,-0.2227) -- (0.0663,-0.2227);
\draw[fpface] (0.0663,-0.2227) -- (0.0697,-0.2227) -- (0.0731,-0.2227) -- (0.0766,-0.2227) -- (0.0800,-0.2227) -- (0.0835,-0.2227) -- (0.0870,-0.2227) -- (0.0905,-0.2227) -- (0.0940,-0.2227) -- (0.0976,-0.2227) -- (0.1011,-0.2227) -- (0.1047,-0.2227) -- (0.1083,-0.2227) -- (0.1119,-0.2227) -- (0.1156,-0.2227) -- (0.1193,-0.2227) -- (0.1230,-0.2227) -- (0.1267,-0.2227) -- (0.1305,-0.2227) -- (0.1343,-0.2227) -- (0.1381,-0.2227);
\draw[fpface] (0.0663,-0.2227) -- (0.0663,-0.2180) -- (0.0663,-0.2134) -- (0.0663,-0.2088) -- (0.0663,-0.2043) -- (0.0663,-0.1998) -- (0.0663,-0.1954) -- (0.0663,-0.1910) -- (0.0663,-0.1867) -- (0.0663,-0.1824) -- (0.0663,-0.1782) -- (0.0663,-0.1740) -- (0.0663,-0.1698) -- (0.0663,-0.1657) -- (0.0663,-0.1617) -- (0.0663,-0.1577) -- (0.0663,-0.1537) -- (0.0663,-0.1497) -- (0.0663,-0.1458) -- (0.0663,-0.1419) -- (0.0663,-0.1381);
\draw[fpface] (0.2227,-0.3333) -- (0.2227,-0.3269) -- (0.2227,-0.3205) -- (0.2227,-0.3143) -- (0.2227,-0.3081) -- (0.2227,-0.3021) -- (0.2227,-0.2962) -- (0.2227,-0.2904) -- (0.2227,-0.2847) -- (0.2227,-0.2791) -- (0.2227,-0.2736) -- (0.2227,-0.2681) -- (0.2227,-0.2628) -- (0.2227,-0.2575) -- (0.2227,-0.2523) -- (0.2227,-0.2472) -- (0.2227,-0.2422) -- (0.2227,-0.2372) -- (0.2227,-0.2323) -- (0.2227,-0.2275) -- (0.2227,-0.2227);
\draw[fpface] (0.1381,-0.2227) -- (0.1419,-0.2227) -- (0.1458,-0.2227) -- (0.1497,-0.2227) -- (0.1537,-0.2227) -- (0.1577,-0.2227) -- (0.1617,-0.2227) -- (0.1657,-0.2227) -- (0.1698,-0.2227) -- (0.1740,-0.2227) -- (0.1782,-0.2227) -- (0.1824,-0.2227) -- (0.1867,-0.2227) -- (0.1910,-0.2227) -- (0.1954,-0.2227) -- (0.1998,-0.2227) -- (0.2043,-0.2227) -- (0.2088,-0.2227) -- (0.2134,-0.2227) -- (0.2180,-0.2227) -- (0.2227,-0.2227);
\draw[fpface] (0.2227,-0.2227) -- (0.2275,-0.2227) -- (0.2323,-0.2227) -- (0.2372,-0.2227) -- (0.2422,-0.2227) -- (0.2472,-0.2227) -- (0.2523,-0.2227) -- (0.2575,-0.2227) -- (0.2628,-0.2227) -- (0.2681,-0.2227) -- (0.2736,-0.2227) -- (0.2791,-0.2227) -- (0.2847,-0.2227) -- (0.2904,-0.2227) -- (0.2962,-0.2227) -- (0.3021,-0.2227) -- (0.3081,-0.2227) -- (0.3143,-0.2227) -- (0.3205,-0.2227) -- (0.3269,-0.2227) -- (0.3333,-0.2227);
\draw[fpface] (0.2227,-0.2227) -- (0.2227,-0.2180) -- (0.2227,-0.2134) -- (0.2227,-0.2088) -- (0.2227,-0.2043) -- (0.2227,-0.1998) -- (0.2227,-0.1954) -- (0.2227,-0.1910) -- (0.2227,-0.1867) -- (0.2227,-0.1824) -- (0.2227,-0.1782) -- (0.2227,-0.1740) -- (0.2227,-0.1698) -- (0.2227,-0.1657) -- (0.2227,-0.1617) -- (0.2227,-0.1577) -- (0.2227,-0.1537) -- (0.2227,-0.1497) -- (0.2227,-0.1458) -- (0.2227,-0.1419) -- (0.2227,-0.1381);
\draw[fpface] (-0.2227,-0.1381) -- (-0.2227,-0.1343) -- (-0.2227,-0.1305) -- (-0.2227,-0.1267) -- (-0.2227,-0.1230) -- (-0.2227,-0.1193) -- (-0.2227,-0.1156) -- (-0.2227,-0.1119) -- (-0.2227,-0.1083) -- (-0.2227,-0.1047) -- (-0.2227,-0.1011) -- (-0.2227,-0.0976) -- (-0.2227,-0.0940) -- (-0.2227,-0.0905) -- (-0.2227,-0.0870) -- (-0.2227,-0.0835) -- (-0.2227,-0.0800) -- (-0.2227,-0.0766) -- (-0.2227,-0.0731) -- (-0.2227,-0.0697) -- (-0.2227,-0.0663);
\draw[fpface] (-0.3333,-0.0663) -- (-0.3269,-0.0663) -- (-0.3205,-0.0663) -- (-0.3143,-0.0663) -- (-0.3081,-0.0663) -- (-0.3021,-0.0663) -- (-0.2962,-0.0663) -- (-0.2904,-0.0663) -- (-0.2847,-0.0663) -- (-0.2791,-0.0663) -- (-0.2736,-0.0663) -- (-0.2681,-0.0663) -- (-0.2628,-0.0663) -- (-0.2575,-0.0663) -- (-0.2523,-0.0663) -- (-0.2472,-0.0663) -- (-0.2422,-0.0663) -- (-0.2372,-0.0663) -- (-0.2323,-0.0663) -- (-0.2275,-0.0663) -- (-0.2227,-0.0663);
\draw[fpface] (-0.2227,-0.0663) -- (-0.2180,-0.0663) -- (-0.2134,-0.0663) -- (-0.2088,-0.0663) -- (-0.2043,-0.0663) -- (-0.1998,-0.0663) -- (-0.1954,-0.0663) -- (-0.1910,-0.0663) -- (-0.1867,-0.0663) -- (-0.1824,-0.0663) -- (-0.1782,-0.0663) -- (-0.1740,-0.0663) -- (-0.1698,-0.0663) -- (-0.1657,-0.0663) -- (-0.1617,-0.0663) -- (-0.1577,-0.0663) -- (-0.1537,-0.0663) -- (-0.1497,-0.0663) -- (-0.1458,-0.0663) -- (-0.1419,-0.0663) -- (-0.1381,-0.0663);
\draw[fpface] (-0.2227,-0.0663) -- (-0.2227,-0.0629) -- (-0.2227,-0.0595) -- (-0.2227,-0.0562) -- (-0.2227,-0.0528) -- (-0.2227,-0.0494) -- (-0.2227,-0.0461) -- (-0.2227,-0.0428) -- (-0.2227,-0.0395) -- (-0.2227,-0.0361) -- (-0.2227,-0.0328) -- (-0.2227,-0.0295) -- (-0.2227,-0.0262) -- (-0.2227,-0.0229) -- (-0.2227,-0.0197) -- (-0.2227,-0.0164) -- (-0.2227,-0.0131) -- (-0.2227,-0.0098) -- (-0.2227,-0.0065) -- (-0.2227,-0.0033) -- (-0.2227,0.0000);
\draw[fpface] (-0.0663,-0.1381) -- (-0.0663,-0.1343) -- (-0.0663,-0.1305) -- (-0.0663,-0.1267) -- (-0.0663,-0.1230) -- (-0.0663,-0.1193) -- (-0.0663,-0.1156) -- (-0.0663,-0.1119) -- (-0.0663,-0.1083) -- (-0.0663,-0.1047) -- (-0.0663,-0.1011) -- (-0.0663,-0.0976) -- (-0.0663,-0.0940) -- (-0.0663,-0.0905) -- (-0.0663,-0.0870) -- (-0.0663,-0.0835) -- (-0.0663,-0.0800) -- (-0.0663,-0.0766) -- (-0.0663,-0.0731) -- (-0.0663,-0.0697) -- (-0.0663,-0.0663);
\draw[fpface] (-0.1381,-0.0663) -- (-0.1343,-0.0663) -- (-0.1305,-0.0663) -- (-0.1267,-0.0663) -- (-0.1230,-0.0663) -- (-0.1193,-0.0663) -- (-0.1156,-0.0663) -- (-0.1119,-0.0663) -- (-0.1083,-0.0663) -- (-0.1047,-0.0663) -- (-0.1011,-0.0663) -- (-0.0976,-0.0663) -- (-0.0940,-0.0663) -- (-0.0905,-0.0663) -- (-0.0870,-0.0663) -- (-0.0835,-0.0663) -- (-0.0800,-0.0663) -- (-0.0766,-0.0663) -- (-0.0731,-0.0663) -- (-0.0697,-0.0663) -- (-0.0663,-0.0663);
\draw[fpface] (-0.0663,-0.0663) -- (-0.0629,-0.0663) -- (-0.0595,-0.0663) -- (-0.0562,-0.0663) -- (-0.0528,-0.0663) -- (-0.0494,-0.0663) -- (-0.0461,-0.0663) -- (-0.0428,-0.0663) -- (-0.0395,-0.0663) -- (-0.0361,-0.0663) -- (-0.0328,-0.0663) -- (-0.0295,-0.0663) -- (-0.0262,-0.0663) -- (-0.0229,-0.0663) -- (-0.0197,-0.0663) -- (-0.0164,-0.0663) -- (-0.0131,-0.0663) -- (-0.0098,-0.0663) -- (-0.0065,-0.0663) -- (-0.0033,-0.0663) -- (0.0000,-0.0663);
\draw[fpface] (-0.0663,-0.0663) -- (-0.0663,-0.0629) -- (-0.0663,-0.0595) -- (-0.0663,-0.0562) -- (-0.0663,-0.0528) -- (-0.0663,-0.0494) -- (-0.0663,-0.0461) -- (-0.0663,-0.0428) -- (-0.0663,-0.0395) -- (-0.0663,-0.0361) -- (-0.0663,-0.0328) -- (-0.0663,-0.0295) -- (-0.0663,-0.0262) -- (-0.0663,-0.0229) -- (-0.0663,-0.0197) -- (-0.0663,-0.0164) -- (-0.0663,-0.0131) -- (-0.0663,-0.0098) -- (-0.0663,-0.0065) -- (-0.0663,-0.0033) -- (-0.0663,0.0000);
\draw[fpface] (0.0663,-0.1381) -- (0.0663,-0.1343) -- (0.0663,-0.1305) -- (0.0663,-0.1267) -- (0.0663,-0.1230) -- (0.0663,-0.1193) -- (0.0663,-0.1156) -- (0.0663,-0.1119) -- (0.0663,-0.1083) -- (0.0663,-0.1047) -- (0.0663,-0.1011) -- (0.0663,-0.0976) -- (0.0663,-0.0940) -- (0.0663,-0.0905) -- (0.0663,-0.0870) -- (0.0663,-0.0835) -- (0.0663,-0.0800) -- (0.0663,-0.0766) -- (0.0663,-0.0731) -- (0.0663,-0.0697) -- (0.0663,-0.0663);
\draw[fpface] (0.0000,-0.0663) -- (0.0033,-0.0663) -- (0.0065,-0.0663) -- (0.0098,-0.0663) -- (0.0131,-0.0663) -- (0.0164,-0.0663) -- (0.0197,-0.0663) -- (0.0229,-0.0663) -- (0.0262,-0.0663) -- (0.0295,-0.0663) -- (0.0328,-0.0663) -- (0.0361,-0.0663) -- (0.0395,-0.0663) -- (0.0428,-0.0663) -- (0.0461,-0.0663) -- (0.0494,-0.0663) -- (0.0528,-0.0663) -- (0.0562,-0.0663) -- (0.0595,-0.0663) -- (0.0629,-0.0663) -- (0.0663,-0.0663);
\draw[fpface] (0.0663,-0.0663) -- (0.0697,-0.0663) -- (0.0731,-0.0663) -- (0.0766,-0.0663) -- (0.0800,-0.0663) -- (0.0835,-0.0663) -- (0.0870,-0.0663) -- (0.0905,-0.0663) -- (0.0940,-0.0663) -- (0.0976,-0.0663) -- (0.1011,-0.0663) -- (0.1047,-0.0663) -- (0.1083,-0.0663) -- (0.1119,-0.0663) -- (0.1156,-0.0663) -- (0.1193,-0.0663) -- (0.1230,-0.0663) -- (0.1267,-0.0663) -- (0.1305,-0.0663) -- (0.1343,-0.0663) -- (0.1381,-0.0663);
\draw[fpface] (0.0663,-0.0663) -- (0.0663,-0.0629) -- (0.0663,-0.0595) -- (0.0663,-0.0562) -- (0.0663,-0.0528) -- (0.0663,-0.0494) -- (0.0663,-0.0461) -- (0.0663,-0.0428) -- (0.0663,-0.0395) -- (0.0663,-0.0361) -- (0.0663,-0.0328) -- (0.0663,-0.0295) -- (0.0663,-0.0262) -- (0.0663,-0.0229) -- (0.0663,-0.0197) -- (0.0663,-0.0164) -- (0.0663,-0.0131) -- (0.0663,-0.0098) -- (0.0663,-0.0065) -- (0.0663,-0.0033) -- (0.0663,0.0000);
\draw[fpface] (0.2227,-0.1381) -- (0.2227,-0.1343) -- (0.2227,-0.1305) -- (0.2227,-0.1267) -- (0.2227,-0.1230) -- (0.2227,-0.1193) -- (0.2227,-0.1156) -- (0.2227,-0.1119) -- (0.2227,-0.1083) -- (0.2227,-0.1047) -- (0.2227,-0.1011) -- (0.2227,-0.0976) -- (0.2227,-0.0940) -- (0.2227,-0.0905) -- (0.2227,-0.0870) -- (0.2227,-0.0835) -- (0.2227,-0.0800) -- (0.2227,-0.0766) -- (0.2227,-0.0731) -- (0.2227,-0.0697) -- (0.2227,-0.0663);
\draw[fpface] (0.1381,-0.0663) -- (0.1419,-0.0663) -- (0.1458,-0.0663) -- (0.1497,-0.0663) -- (0.1537,-0.0663) -- (0.1577,-0.0663) -- (0.1617,-0.0663) -- (0.1657,-0.0663) -- (0.1698,-0.0663) -- (0.1740,-0.0663) -- (0.1782,-0.0663) -- (0.1824,-0.0663) -- (0.1867,-0.0663) -- (0.1910,-0.0663) -- (0.1954,-0.0663) -- (0.1998,-0.0663) -- (0.2043,-0.0663) -- (0.2088,-0.0663) -- (0.2134,-0.0663) -- (0.2180,-0.0663) -- (0.2227,-0.0663);
\draw[fpface] (0.2227,-0.0663) -- (0.2275,-0.0663) -- (0.2323,-0.0663) -- (0.2372,-0.0663) -- (0.2422,-0.0663) -- (0.2472,-0.0663) -- (0.2523,-0.0663) -- (0.2575,-0.0663) -- (0.2628,-0.0663) -- (0.2681,-0.0663) -- (0.2736,-0.0663) -- (0.2791,-0.0663) -- (0.2847,-0.0663) -- (0.2904,-0.0663) -- (0.2962,-0.0663) -- (0.3021,-0.0663) -- (0.3081,-0.0663) -- (0.3143,-0.0663) -- (0.3205,-0.0663) -- (0.3269,-0.0663) -- (0.3333,-0.0663);
\draw[fpface] (0.2227,-0.0663) -- (0.2227,-0.0629) -- (0.2227,-0.0595) -- (0.2227,-0.0562) -- (0.2227,-0.0528) -- (0.2227,-0.0494) -- (0.2227,-0.0461) -- (0.2227,-0.0428) -- (0.2227,-0.0395) -- (0.2227,-0.0361) -- (0.2227,-0.0328) -- (0.2227,-0.0295) -- (0.2227,-0.0262) -- (0.2227,-0.0229) -- (0.2227,-0.0197) -- (0.2227,-0.0164) -- (0.2227,-0.0131) -- (0.2227,-0.0098) -- (0.2227,-0.0065) -- (0.2227,-0.0033) -- (0.2227,0.0000);
\draw[fpface] (-0.2227,0.0000) -- (-0.2227,0.0033) -- (-0.2227,0.0065) -- (-0.2227,0.0098) -- (-0.2227,0.0131) -- (-0.2227,0.0164) -- (-0.2227,0.0197) -- (-0.2227,0.0229) -- (-0.2227,0.0262) -- (-0.2227,0.0295) -- (-0.2227,0.0328) -- (-0.2227,0.0361) -- (-0.2227,0.0395) -- (-0.2227,0.0428) -- (-0.2227,0.0461) -- (-0.2227,0.0494) -- (-0.2227,0.0528) -- (-0.2227,0.0562) -- (-0.2227,0.0595) -- (-0.2227,0.0629) -- (-0.2227,0.0663);
\draw[fpface] (-0.3333,0.0663) -- (-0.3269,0.0663) -- (-0.3205,0.0663) -- (-0.3143,0.0663) -- (-0.3081,0.0663) -- (-0.3021,0.0663) -- (-0.2962,0.0663) -- (-0.2904,0.0663) -- (-0.2847,0.0663) -- (-0.2791,0.0663) -- (-0.2736,0.0663) -- (-0.2681,0.0663) -- (-0.2628,0.0663) -- (-0.2575,0.0663) -- (-0.2523,0.0663) -- (-0.2472,0.0663) -- (-0.2422,0.0663) -- (-0.2372,0.0663) -- (-0.2323,0.0663) -- (-0.2275,0.0663) -- (-0.2227,0.0663);
\draw[fpface] (-0.2227,0.0663) -- (-0.2180,0.0663) -- (-0.2134,0.0663) -- (-0.2088,0.0663) -- (-0.2043,0.0663) -- (-0.1998,0.0663) -- (-0.1954,0.0663) -- (-0.1910,0.0663) -- (-0.1867,0.0663) -- (-0.1824,0.0663) -- (-0.1782,0.0663) -- (-0.1740,0.0663) -- (-0.1698,0.0663) -- (-0.1657,0.0663) -- (-0.1617,0.0663) -- (-0.1577,0.0663) -- (-0.1537,0.0663) -- (-0.1497,0.0663) -- (-0.1458,0.0663) -- (-0.1419,0.0663) -- (-0.1381,0.0663);
\draw[fpface] (-0.2227,0.0663) -- (-0.2227,0.0697) -- (-0.2227,0.0731) -- (-0.2227,0.0766) -- (-0.2227,0.0800) -- (-0.2227,0.0835) -- (-0.2227,0.0870) -- (-0.2227,0.0905) -- (-0.2227,0.0940) -- (-0.2227,0.0976) -- (-0.2227,0.1011) -- (-0.2227,0.1047) -- (-0.2227,0.1083) -- (-0.2227,0.1119) -- (-0.2227,0.1156) -- (-0.2227,0.1193) -- (-0.2227,0.1230) -- (-0.2227,0.1267) -- (-0.2227,0.1305) -- (-0.2227,0.1343) -- (-0.2227,0.1381);
\draw[fpface] (-0.0663,0.0000) -- (-0.0663,0.0033) -- (-0.0663,0.0065) -- (-0.0663,0.0098) -- (-0.0663,0.0131) -- (-0.0663,0.0164) -- (-0.0663,0.0197) -- (-0.0663,0.0229) -- (-0.0663,0.0262) -- (-0.0663,0.0295) -- (-0.0663,0.0328) -- (-0.0663,0.0361) -- (-0.0663,0.0395) -- (-0.0663,0.0428) -- (-0.0663,0.0461) -- (-0.0663,0.0494) -- (-0.0663,0.0528) -- (-0.0663,0.0562) -- (-0.0663,0.0595) -- (-0.0663,0.0629) -- (-0.0663,0.0663);
\draw[fpface] (-0.1381,0.0663) -- (-0.1343,0.0663) -- (-0.1305,0.0663) -- (-0.1267,0.0663) -- (-0.1230,0.0663) -- (-0.1193,0.0663) -- (-0.1156,0.0663) -- (-0.1119,0.0663) -- (-0.1083,0.0663) -- (-0.1047,0.0663) -- (-0.1011,0.0663) -- (-0.0976,0.0663) -- (-0.0940,0.0663) -- (-0.0905,0.0663) -- (-0.0870,0.0663) -- (-0.0835,0.0663) -- (-0.0800,0.0663) -- (-0.0766,0.0663) -- (-0.0731,0.0663) -- (-0.0697,0.0663) -- (-0.0663,0.0663);
\draw[fpface] (-0.0663,0.0663) -- (-0.0629,0.0663) -- (-0.0595,0.0663) -- (-0.0562,0.0663) -- (-0.0528,0.0663) -- (-0.0494,0.0663) -- (-0.0461,0.0663) -- (-0.0428,0.0663) -- (-0.0395,0.0663) -- (-0.0361,0.0663) -- (-0.0328,0.0663) -- (-0.0295,0.0663) -- (-0.0262,0.0663) -- (-0.0229,0.0663) -- (-0.0197,0.0663) -- (-0.0164,0.0663) -- (-0.0131,0.0663) -- (-0.0098,0.0663) -- (-0.0065,0.0663) -- (-0.0033,0.0663) -- (0.0000,0.0663);
\draw[fpface] (-0.0663,0.0663) -- (-0.0663,0.0697) -- (-0.0663,0.0731) -- (-0.0663,0.0766) -- (-0.0663,0.0800) -- (-0.0663,0.0835) -- (-0.0663,0.0870) -- (-0.0663,0.0905) -- (-0.0663,0.0940) -- (-0.0663,0.0976) -- (-0.0663,0.1011) -- (-0.0663,0.1047) -- (-0.0663,0.1083) -- (-0.0663,0.1119) -- (-0.0663,0.1156) -- (-0.0663,0.1193) -- (-0.0663,0.1230) -- (-0.0663,0.1267) -- (-0.0663,0.1305) -- (-0.0663,0.1343) -- (-0.0663,0.1381);
\draw[fpface] (0.0663,0.0000) -- (0.0663,0.0033) -- (0.0663,0.0065) -- (0.0663,0.0098) -- (0.0663,0.0131) -- (0.0663,0.0164) -- (0.0663,0.0197) -- (0.0663,0.0229) -- (0.0663,0.0262) -- (0.0663,0.0295) -- (0.0663,0.0328) -- (0.0663,0.0361) -- (0.0663,0.0395) -- (0.0663,0.0428) -- (0.0663,0.0461) -- (0.0663,0.0494) -- (0.0663,0.0528) -- (0.0663,0.0562) -- (0.0663,0.0595) -- (0.0663,0.0629) -- (0.0663,0.0663);
\draw[fpface] (0.0000,0.0663) -- (0.0033,0.0663) -- (0.0065,0.0663) -- (0.0098,0.0663) -- (0.0131,0.0663) -- (0.0164,0.0663) -- (0.0197,0.0663) -- (0.0229,0.0663) -- (0.0262,0.0663) -- (0.0295,0.0663) -- (0.0328,0.0663) -- (0.0361,0.0663) -- (0.0395,0.0663) -- (0.0428,0.0663) -- (0.0461,0.0663) -- (0.0494,0.0663) -- (0.0528,0.0663) -- (0.0562,0.0663) -- (0.0595,0.0663) -- (0.0629,0.0663) -- (0.0663,0.0663);
\draw[fpface] (0.0663,0.0663) -- (0.0697,0.0663) -- (0.0731,0.0663) -- (0.0766,0.0663) -- (0.0800,0.0663) -- (0.0835,0.0663) -- (0.0870,0.0663) -- (0.0905,0.0663) -- (0.0940,0.0663) -- (0.0976,0.0663) -- (0.1011,0.0663) -- (0.1047,0.0663) -- (0.1083,0.0663) -- (0.1119,0.0663) -- (0.1156,0.0663) -- (0.1193,0.0663) -- (0.1230,0.0663) -- (0.1267,0.0663) -- (0.1305,0.0663) -- (0.1343,0.0663) -- (0.1381,0.0663);
\draw[fpface] (0.0663,0.0663) -- (0.0663,0.0697) -- (0.0663,0.0731) -- (0.0663,0.0766) -- (0.0663,0.0800) -- (0.0663,0.0835) -- (0.0663,0.0870) -- (0.0663,0.0905) -- (0.0663,0.0940) -- (0.0663,0.0976) -- (0.0663,0.1011) -- (0.0663,0.1047) -- (0.0663,0.1083) -- (0.0663,0.1119) -- (0.0663,0.1156) -- (0.0663,0.1193) -- (0.0663,0.1230) -- (0.0663,0.1267) -- (0.0663,0.1305) -- (0.0663,0.1343) -- (0.0663,0.1381);
\draw[fpface] (0.2227,0.0000) -- (0.2227,0.0033) -- (0.2227,0.0065) -- (0.2227,0.0098) -- (0.2227,0.0131) -- (0.2227,0.0164) -- (0.2227,0.0197) -- (0.2227,0.0229) -- (0.2227,0.0262) -- (0.2227,0.0295) -- (0.2227,0.0328) -- (0.2227,0.0361) -- (0.2227,0.0395) -- (0.2227,0.0428) -- (0.2227,0.0461) -- (0.2227,0.0494) -- (0.2227,0.0528) -- (0.2227,0.0562) -- (0.2227,0.0595) -- (0.2227,0.0629) -- (0.2227,0.0663);
\draw[fpface] (0.1381,0.0663) -- (0.1419,0.0663) -- (0.1458,0.0663) -- (0.1497,0.0663) -- (0.1537,0.0663) -- (0.1577,0.0663) -- (0.1617,0.0663) -- (0.1657,0.0663) -- (0.1698,0.0663) -- (0.1740,0.0663) -- (0.1782,0.0663) -- (0.1824,0.0663) -- (0.1867,0.0663) -- (0.1910,0.0663) -- (0.1954,0.0663) -- (0.1998,0.0663) -- (0.2043,0.0663) -- (0.2088,0.0663) -- (0.2134,0.0663) -- (0.2180,0.0663) -- (0.2227,0.0663);
\draw[fpface] (0.2227,0.0663) -- (0.2275,0.0663) -- (0.2323,0.0663) -- (0.2372,0.0663) -- (0.2422,0.0663) -- (0.2472,0.0663) -- (0.2523,0.0663) -- (0.2575,0.0663) -- (0.2628,0.0663) -- (0.2681,0.0663) -- (0.2736,0.0663) -- (0.2791,0.0663) -- (0.2847,0.0663) -- (0.2904,0.0663) -- (0.2962,0.0663) -- (0.3021,0.0663) -- (0.3081,0.0663) -- (0.3143,0.0663) -- (0.3205,0.0663) -- (0.3269,0.0663) -- (0.3333,0.0663);
\draw[fpface] (0.2227,0.0663) -- (0.2227,0.0697) -- (0.2227,0.0731) -- (0.2227,0.0766) -- (0.2227,0.0800) -- (0.2227,0.0835) -- (0.2227,0.0870) -- (0.2227,0.0905) -- (0.2227,0.0940) -- (0.2227,0.0976) -- (0.2227,0.1011) -- (0.2227,0.1047) -- (0.2227,0.1083) -- (0.2227,0.1119) -- (0.2227,0.1156) -- (0.2227,0.1193) -- (0.2227,0.1230) -- (0.2227,0.1267) -- (0.2227,0.1305) -- (0.2227,0.1343) -- (0.2227,0.1381);
\draw[fpface] (-0.2227,0.1381) -- (-0.2227,0.1419) -- (-0.2227,0.1458) -- (-0.2227,0.1497) -- (-0.2227,0.1537) -- (-0.2227,0.1577) -- (-0.2227,0.1617) -- (-0.2227,0.1657) -- (-0.2227,0.1698) -- (-0.2227,0.1740) -- (-0.2227,0.1782) -- (-0.2227,0.1824) -- (-0.2227,0.1867) -- (-0.2227,0.1910) -- (-0.2227,0.1954) -- (-0.2227,0.1998) -- (-0.2227,0.2043) -- (-0.2227,0.2088) -- (-0.2227,0.2134) -- (-0.2227,0.2180) -- (-0.2227,0.2227);
\draw[fpface] (-0.3333,0.2227) -- (-0.3269,0.2227) -- (-0.3205,0.2227) -- (-0.3143,0.2227) -- (-0.3081,0.2227) -- (-0.3021,0.2227) -- (-0.2962,0.2227) -- (-0.2904,0.2227) -- (-0.2847,0.2227) -- (-0.2791,0.2227) -- (-0.2736,0.2227) -- (-0.2681,0.2227) -- (-0.2628,0.2227) -- (-0.2575,0.2227) -- (-0.2523,0.2227) -- (-0.2472,0.2227) -- (-0.2422,0.2227) -- (-0.2372,0.2227) -- (-0.2323,0.2227) -- (-0.2275,0.2227) -- (-0.2227,0.2227);
\draw[fpface] (-0.2227,0.2227) -- (-0.2180,0.2227) -- (-0.2134,0.2227) -- (-0.2088,0.2227) -- (-0.2043,0.2227) -- (-0.1998,0.2227) -- (-0.1954,0.2227) -- (-0.1910,0.2227) -- (-0.1867,0.2227) -- (-0.1824,0.2227) -- (-0.1782,0.2227) -- (-0.1740,0.2227) -- (-0.1698,0.2227) -- (-0.1657,0.2227) -- (-0.1617,0.2227) -- (-0.1577,0.2227) -- (-0.1537,0.2227) -- (-0.1497,0.2227) -- (-0.1458,0.2227) -- (-0.1419,0.2227) -- (-0.1381,0.2227);
\draw[fpface] (-0.2227,0.2227) -- (-0.2227,0.2275) -- (-0.2227,0.2323) -- (-0.2227,0.2372) -- (-0.2227,0.2422) -- (-0.2227,0.2472) -- (-0.2227,0.2523) -- (-0.2227,0.2575) -- (-0.2227,0.2628) -- (-0.2227,0.2681) -- (-0.2227,0.2736) -- (-0.2227,0.2791) -- (-0.2227,0.2847) -- (-0.2227,0.2904) -- (-0.2227,0.2962) -- (-0.2227,0.3021) -- (-0.2227,0.3081) -- (-0.2227,0.3143) -- (-0.2227,0.3205) -- (-0.2227,0.3269) -- (-0.2227,0.3333);
\draw[fpface] (-0.0663,0.1381) -- (-0.0663,0.1419) -- (-0.0663,0.1458) -- (-0.0663,0.1497) -- (-0.0663,0.1537) -- (-0.0663,0.1577) -- (-0.0663,0.1617) -- (-0.0663,0.1657) -- (-0.0663,0.1698) -- (-0.0663,0.1740) -- (-0.0663,0.1782) -- (-0.0663,0.1824) -- (-0.0663,0.1867) -- (-0.0663,0.1910) -- (-0.0663,0.1954) -- (-0.0663,0.1998) -- (-0.0663,0.2043) -- (-0.0663,0.2088) -- (-0.0663,0.2134) -- (-0.0663,0.2180) -- (-0.0663,0.2227);
\draw[fpface] (-0.1381,0.2227) -- (-0.1343,0.2227) -- (-0.1305,0.2227) -- (-0.1267,0.2227) -- (-0.1230,0.2227) -- (-0.1193,0.2227) -- (-0.1156,0.2227) -- (-0.1119,0.2227) -- (-0.1083,0.2227) -- (-0.1047,0.2227) -- (-0.1011,0.2227) -- (-0.0976,0.2227) -- (-0.0940,0.2227) -- (-0.0905,0.2227) -- (-0.0870,0.2227) -- (-0.0835,0.2227) -- (-0.0800,0.2227) -- (-0.0766,0.2227) -- (-0.0731,0.2227) -- (-0.0697,0.2227) -- (-0.0663,0.2227);
\draw[fpface] (-0.0663,0.2227) -- (-0.0629,0.2227) -- (-0.0595,0.2227) -- (-0.0562,0.2227) -- (-0.0528,0.2227) -- (-0.0494,0.2227) -- (-0.0461,0.2227) -- (-0.0428,0.2227) -- (-0.0395,0.2227) -- (-0.0361,0.2227) -- (-0.0328,0.2227) -- (-0.0295,0.2227) -- (-0.0262,0.2227) -- (-0.0229,0.2227) -- (-0.0197,0.2227) -- (-0.0164,0.2227) -- (-0.0131,0.2227) -- (-0.0098,0.2227) -- (-0.0065,0.2227) -- (-0.0033,0.2227) -- (0.0000,0.2227);
\draw[fpface] (-0.0663,0.2227) -- (-0.0663,0.2275) -- (-0.0663,0.2323) -- (-0.0663,0.2372) -- (-0.0663,0.2422) -- (-0.0663,0.2472) -- (-0.0663,0.2523) -- (-0.0663,0.2575) -- (-0.0663,0.2628) -- (-0.0663,0.2681) -- (-0.0663,0.2736) -- (-0.0663,0.2791) -- (-0.0663,0.2847) -- (-0.0663,0.2904) -- (-0.0663,0.2962) -- (-0.0663,0.3021) -- (-0.0663,0.3081) -- (-0.0663,0.3143) -- (-0.0663,0.3205) -- (-0.0663,0.3269) -- (-0.0663,0.3333);
\draw[fpface] (0.0663,0.1381) -- (0.0663,0.1419) -- (0.0663,0.1458) -- (0.0663,0.1497) -- (0.0663,0.1537) -- (0.0663,0.1577) -- (0.0663,0.1617) -- (0.0663,0.1657) -- (0.0663,0.1698) -- (0.0663,0.1740) -- (0.0663,0.1782) -- (0.0663,0.1824) -- (0.0663,0.1867) -- (0.0663,0.1910) -- (0.0663,0.1954) -- (0.0663,0.1998) -- (0.0663,0.2043) -- (0.0663,0.2088) -- (0.0663,0.2134) -- (0.0663,0.2180) -- (0.0663,0.2227);
\draw[fpface] (0.0000,0.2227) -- (0.0033,0.2227) -- (0.0065,0.2227) -- (0.0098,0.2227) -- (0.0131,0.2227) -- (0.0164,0.2227) -- (0.0197,0.2227) -- (0.0229,0.2227) -- (0.0262,0.2227) -- (0.0295,0.2227) -- (0.0328,0.2227) -- (0.0361,0.2227) -- (0.0395,0.2227) -- (0.0428,0.2227) -- (0.0461,0.2227) -- (0.0494,0.2227) -- (0.0528,0.2227) -- (0.0562,0.2227) -- (0.0595,0.2227) -- (0.0629,0.2227) -- (0.0663,0.2227);
\draw[fpface] (0.0663,0.2227) -- (0.0697,0.2227) -- (0.0731,0.2227) -- (0.0766,0.2227) -- (0.0800,0.2227) -- (0.0835,0.2227) -- (0.0870,0.2227) -- (0.0905,0.2227) -- (0.0940,0.2227) -- (0.0976,0.2227) -- (0.1011,0.2227) -- (0.1047,0.2227) -- (0.1083,0.2227) -- (0.1119,0.2227) -- (0.1156,0.2227) -- (0.1193,0.2227) -- (0.1230,0.2227) -- (0.1267,0.2227) -- (0.1305,0.2227) -- (0.1343,0.2227) -- (0.1381,0.2227);
\draw[fpface] (0.0663,0.2227) -- (0.0663,0.2275) -- (0.0663,0.2323) -- (0.0663,0.2372) -- (0.0663,0.2422) -- (0.0663,0.2472) -- (0.0663,0.2523) -- (0.0663,0.2575) -- (0.0663,0.2628) -- (0.0663,0.2681) -- (0.0663,0.2736) -- (0.0663,0.2791) -- (0.0663,0.2847) -- (0.0663,0.2904) -- (0.0663,0.2962) -- (0.0663,0.3021) -- (0.0663,0.3081) -- (0.0663,0.3143) -- (0.0663,0.3205) -- (0.0663,0.3269) -- (0.0663,0.3333);
\draw[fpface] (0.2227,0.1381) -- (0.2227,0.1419) -- (0.2227,0.1458) -- (0.2227,0.1497) -- (0.2227,0.1537) -- (0.2227,0.1577) -- (0.2227,0.1617) -- (0.2227,0.1657) -- (0.2227,0.1698) -- (0.2227,0.1740) -- (0.2227,0.1782) -- (0.2227,0.1824) -- (0.2227,0.1867) -- (0.2227,0.1910) -- (0.2227,0.1954) -- (0.2227,0.1998) -- (0.2227,0.2043) -- (0.2227,0.2088) -- (0.2227,0.2134) -- (0.2227,0.2180) -- (0.2227,0.2227);
\draw[fpface] (0.1381,0.2227) -- (0.1419,0.2227) -- (0.1458,0.2227) -- (0.1497,0.2227) -- (0.1537,0.2227) -- (0.1577,0.2227) -- (0.1617,0.2227) -- (0.1657,0.2227) -- (0.1698,0.2227) -- (0.1740,0.2227) -- (0.1782,0.2227) -- (0.1824,0.2227) -- (0.1867,0.2227) -- (0.1910,0.2227) -- (0.1954,0.2227) -- (0.1998,0.2227) -- (0.2043,0.2227) -- (0.2088,0.2227) -- (0.2134,0.2227) -- (0.2180,0.2227) -- (0.2227,0.2227);
\draw[fpface] (0.2227,0.2227) -- (0.2275,0.2227) -- (0.2323,0.2227) -- (0.2372,0.2227) -- (0.2422,0.2227) -- (0.2472,0.2227) -- (0.2523,0.2227) -- (0.2575,0.2227) -- (0.2628,0.2227) -- (0.2681,0.2227) -- (0.2736,0.2227) -- (0.2791,0.2227) -- (0.2847,0.2227) -- (0.2904,0.2227) -- (0.2962,0.2227) -- (0.3021,0.2227) -- (0.3081,0.2227) -- (0.3143,0.2227) -- (0.3205,0.2227) -- (0.3269,0.2227) -- (0.3333,0.2227);
\draw[fpface] (0.2227,0.2227) -- (0.2227,0.2275) -- (0.2227,0.2323) -- (0.2227,0.2372) -- (0.2227,0.2422) -- (0.2227,0.2472) -- (0.2227,0.2523) -- (0.2227,0.2575) -- (0.2227,0.2628) -- (0.2227,0.2681) -- (0.2227,0.2736) -- (0.2227,0.2791) -- (0.2227,0.2847) -- (0.2227,0.2904) -- (0.2227,0.2962) -- (0.2227,0.3021) -- (0.2227,0.3081) -- (0.2227,0.3143) -- (0.2227,0.3205) -- (0.2227,0.3269) -- (0.2227,0.3333);
\draw[fpface] (0.4444,0.0000) -- (0.4444,0.0044) -- (0.4444,0.0087) -- (0.4443,0.0131) -- (0.4442,0.0175) -- (0.4440,0.0218) -- (0.4438,0.0262) -- (0.4436,0.0305) -- (0.4433,0.0349) -- (0.4430,0.0392) -- (0.4427,0.0436) -- (0.4423,0.0480) -- (0.4419,0.0523) -- (0.4415,0.0567) -- (0.4410,0.0610) -- (0.4405,0.0653) -- (0.4400,0.0697) -- (0.4394,0.0740) -- (0.4388,0.0784) -- (0.4382,0.0827) -- (0.4375,0.0870);
\draw[fpface] (0.3333,0.0663) -- (0.3385,0.0673) -- (0.3436,0.0684) -- (0.3488,0.0694) -- (0.3540,0.0704) -- (0.3591,0.0714) -- (0.3643,0.0725) -- (0.3695,0.0735) -- (0.3747,0.0745) -- (0.3799,0.0756) -- (0.3851,0.0766) -- (0.3903,0.0776) -- (0.3955,0.0787) -- (0.4008,0.0797) -- (0.4060,0.0808) -- (0.4112,0.0818) -- (0.4165,0.0828) -- (0.4217,0.0839) -- (0.4270,0.0849) -- (0.4322,0.0860) -- (0.4375,0.0870);
\draw[fpface] (0.4375,0.0870) -- (0.4428,0.0881) -- (0.4481,0.0891) -- (0.4534,0.0902) -- (0.4587,0.0912) -- (0.4640,0.0923) -- (0.4693,0.0933) -- (0.4746,0.0944) -- (0.4799,0.0955) -- (0.4852,0.0965) -- (0.4906,0.0976) -- (0.4959,0.0986) -- (0.5013,0.0997) -- (0.5066,0.1008) -- (0.5120,0.1018) -- (0.5174,0.1029) -- (0.5227,0.1040) -- (0.5281,0.1050) -- (0.5335,0.1061) -- (0.5389,0.1072) -- (0.5443,0.1083);
\draw[fpface] (0.4375,0.0870) -- (0.4368,0.0914) -- (0.4361,0.0957) -- (0.4354,0.1000) -- (0.4346,0.1043) -- (0.4338,0.1087) -- (0.4329,0.1130) -- (0.4321,0.1173) -- (0.4312,0.1216) -- (0.4303,0.1259) -- (0.4294,0.1302) -- (0.4284,0.1346) -- (0.4274,0.1389) -- (0.4264,0.1432) -- (0.4254,0.1475) -- (0.4244,0.1518) -- (0.4233,0.1562) -- (0.4222,0.1605) -- (0.4211,0.1648) -- (0.4200,0.1692) -- (0.4188,0.1735);
\draw[fpface] (0.5443,0.1083) -- (0.5497,0.1093) -- (0.5551,0.1104) -- (0.5606,0.1115) -- (0.5660,0.1126) -- (0.5714,0.1137) -- (0.5769,0.1147) -- (0.5823,0.1158) -- (0.5878,0.1169) -- (0.5933,0.1180) -- (0.5987,0.1191) -- (0.6042,0.1202) -- (0.6097,0.1213) -- (0.6152,0.1224) -- (0.6207,0.1235) -- (0.6262,0.1246) -- (0.6317,0.1257) -- (0.6372,0.1268) -- (0.6428,0.1279) -- (0.6483,0.1290) -- (0.6539,0.1301);
\draw[fpface] (0.6539,0.1301) -- (0.6594,0.1312) -- (0.6650,0.1323) -- (0.6705,0.1334) -- (0.6761,0.1345) -- (0.6817,0.1356) -- (0.6873,0.1367) -- (0.6929,0.1378) -- (0.6985,0.1389) -- (0.7041,0.1400) -- (0.7097,0.1412) -- (0.7153,0.1423) -- (0.7209,0.1434) -- (0.7266,0.1445) -- (0.7322,0.1456) -- (0.7379,0.1468) -- (0.7435,0.1479) -- (0.7492,0.1490) -- (0.7549,0.1502) -- (0.7606,0.1513) -- (0.7662,0.1524);
\draw[fpface] (0.8889,0.0000) -- (0.8889,0.0087) -- (0.8888,0.0175) -- (0.8887,0.0262) -- (0.8886,0.0349) -- (0.8884,0.0436) -- (0.8882,0.0524) -- (0.8880,0.0611) -- (0.8877,0.0699) -- (0.8874,0.0786) -- (0.8871,0.0874) -- (0.8867,0.0961) -- (0.8863,0.1049) -- (0.8858,0.1137) -- (0.8854,0.1225) -- (0.8848,0.1313) -- (0.8843,0.1401) -- (0.8836,0.1489) -- (0.8830,0.1577) -- (0.8823,0.1665) -- (0.8816,0.1754);
\draw[fpface] (0.7662,0.1524) -- (0.7719,0.1535) -- (0.7776,0.1547) -- (0.7834,0.1558) -- (0.7891,0.1570) -- (0.7948,0.1581) -- (0.8005,0.1592) -- (0.8063,0.1604) -- (0.8120,0.1615) -- (0.8178,0.1627) -- (0.8235,0.1638) -- (0.8293,0.1650) -- (0.8351,0.1661) -- (0.8409,0.1673) -- (0.8467,0.1684) -- (0.8525,0.1696) -- (0.8583,0.1707) -- (0.8641,0.1719) -- (0.8699,0.1730) -- (0.8757,0.1742) -- (0.8816,0.1754);
\draw[fpface] (0.8816,0.1754) -- (0.8874,0.1765) -- (0.8933,0.1777) -- (0.8991,0.1789) -- (0.9050,0.1800) -- (0.9109,0.1812) -- (0.9168,0.1824) -- (0.9227,0.1835) -- (0.9286,0.1847) -- (0.9345,0.1859) -- (0.9404,0.1871) -- (0.9463,0.1882) -- (0.9523,0.1894) -- (0.9582,0.1906) -- (0.9641,0.1918) -- (0.9701,0.1930) -- (0.9761,0.1942) -- (0.9820,0.1953) -- (0.9880,0.1965) -- (0.9940,0.1977) -- (1.0000,0.1989);
\draw[fpface] (0.8816,0.1754) -- (0.8808,0.1842) -- (0.8800,0.1931) -- (0.8792,0.2020) -- (0.8783,0.2109) -- (0.8773,0.2198) -- (0.8763,0.2287) -- (0.8753,0.2376) -- (0.8743,0.2466) -- (0.8731,0.2555) -- (0.8720,0.2645) -- (0.8708,0.2735) -- (0.8695,0.2825) -- (0.8682,0.2915) -- (0.8668,0.3006) -- (0.8654,0.3096) -- (0.8639,0.3187) -- (0.8624,0.3278) -- (0.8608,0.3369) -- (0.8592,0.3461) -- (0.8575,0.3552);
\draw[fpface] (0.4188,0.1735) -- (0.4177,0.1778) -- (0.4165,0.1822) -- (0.4153,0.1866) -- (0.4141,0.1909) -- (0.4129,0.1953) -- (0.4117,0.1997) -- (0.4105,0.2041) -- (0.4092,0.2085) -- (0.4079,0.2129) -- (0.4067,0.2174) -- (0.4054,0.2218) -- (0.4041,0.2263) -- (0.4028,0.2308) -- (0.4015,0.2353) -- (0.4002,0.2398) -- (0.3988,0.2444) -- (0.3975,0.2490) -- (0.3962,0.2536) -- (0.3948,0.2582) -- (0.3935,0.2629);
\draw[fpface] (0.3333,0.2227) -- (0.3361,0.2246) -- (0.3389,0.2264) -- (0.3417,0.2283) -- (0.3445,0.2302) -- (0.3474,0.2321) -- (0.3503,0.2341) -- (0.3532,0.2360) -- (0.3561,0.2380) -- (0.3591,0.2399) -- (0.3621,0.2419) -- (0.3651,0.2440) -- (0.3681,0.2460) -- (0.3712,0.2480) -- (0.3743,0.2501) -- (0.3774,0.2522) -- (0.3806,0.2543) -- (0.3838,0.2564) -- (0.3870,0.2586) -- (0.3902,0.2607) -- (0.3935,0.2629);
\draw[fpface] (0.3935,0.2629) -- (0.3968,0.2651) -- (0.4001,0.2673) -- (0.4035,0.2696) -- (0.4069,0.2719) -- (0.4103,0.2741) -- (0.4137,0.2764) -- (0.4172,0.2788) -- (0.4207,0.2811) -- (0.4243,0.2835) -- (0.4279,0.2859) -- (0.4315,0.2883) -- (0.4352,0.2908) -- (0.4389,0.2932) -- (0.4426,0.2957) -- (0.4464,0.2983) -- (0.4502,0.3008) -- (0.4540,0.3034) -- (0.4579,0.3060) -- (0.4618,0.3086) -- (0.4658,0.3112);
\draw[fpface] (0.3935,0.2629) -- (0.3921,0.2676) -- (0.3908,0.2724) -- (0.3894,0.2771) -- (0.3881,0.2819) -- (0.3867,0.2868) -- (0.3853,0.2917) -- (0.3840,0.2966) -- (0.3826,0.3016) -- (0.3813,0.3067) -- (0.3799,0.3118) -- (0.3785,0.3169) -- (0.3772,0.3222) -- (0.3758,0.3274) -- (0.3745,0.3328) -- (0.3731,0.3382) -- (0.3718,0.3437) -- (0.3704,0.3492) -- (0.3691,0.3549) -- (0.3678,0.3606) -- (0.3664,0.3664);
\draw[fpface] (0.4658,0.3112) -- (0.4698,0.3139) -- (0.4738,0.3166) -- (0.4779,0.3193) -- (0.4820,0.3221) -- (0.4862,0.3249) -- (0.4904,0.3277) -- (0.4947,0.3305) -- (0.4990,0.3334) -- (0.5033,0.3363) -- (0.5077,0.3392) -- (0.5121,0.3422) -- (0.5166,0.3452) -- (0.5211,0.3482) -- (0.5257,0.3513) -- (0.5304,0.3544) -- (0.5350,0.3575) -- (0.5398,0.3607) -- (0.5446,0.3639) -- (0.5494,0.3671) -- (0.5543,0.3704);
\draw[fpface] (0.5543,0.3704) -- (0.5593,0.3737) -- (0.5643,0.3770) -- (0.5693,0.3804) -- (0.5745,0.3838) -- (0.5796,0.3873) -- (0.5849,0.3908) -- (0.5902,0.3944) -- (0.5956,0.3979) -- (0.6010,0.4016) -- (0.6065,0.4052) -- (0.6120,0.4090) -- (0.6177,0.4127) -- (0.6234,0.4165) -- (0.6291,0.4204) -- (0.6350,0.4243) -- (0.6409,0.4282) -- (0.6469,0.4322) -- (0.6529,0.4363) -- (0.6591,0.4404) -- (0.6653,0.4445);
\draw[fpface] (0.8575,0.3552) -- (0.8558,0.3643) -- (0.8539,0.3735) -- (0.8521,0.3827) -- (0.8501,0.3919) -- (0.8481,0.4011) -- (0.8460,0.4104) -- (0.8439,0.4196) -- (0.8417,0.4288) -- (0.8394,0.4381) -- (0.8370,0.4474) -- (0.8345,0.4567) -- (0.8320,0.4659) -- (0.8294,0.4752) -- (0.8267,0.4845) -- (0.8239,0.4938) -- (0.8210,0.5031) -- (0.8180,0.5124) -- (0.8149,0.5216) -- (0.8117,0.5309) -- (0.8084,0.5401);
\draw[fpface] (0.6653,0.4445) -- (0.6716,0.4487) -- (0.6779,0.4530) -- (0.6844,0.4573) -- (0.6909,0.4617) -- (0.6975,0.4661) -- (0.7042,0.4706) -- (0.7110,0.4751) -- (0.7179,0.4797) -- (0.7249,0.4844) -- (0.7320,0.4891) -- (0.7392,0.4939) -- (0.7464,0.4987) -- (0.7538,0.5037) -- (0.7613,0.5087) -- (0.7688,0.5137) -- (0.7765,0.5189) -- (0.7843,0.5241) -- (0.7922,0.5293) -- (0.8002,0.5347) -- (0.8084,0.5401);
\draw[fpface] (0.8084,0.5401) -- (0.8166,0.5457) -- (0.8250,0.5513) -- (0.8335,0.5569) -- (0.8421,0.5627) -- (0.8509,0.5685) -- (0.8598,0.5745) -- (0.8688,0.5805) -- (0.8780,0.5866) -- (0.8873,0.5928) -- (0.8967,0.5992) -- (0.9063,0.6056) -- (0.9161,0.6121) -- (0.9260,0.6187) -- (0.9360,0.6254) -- (0.9463,0.6323) -- (0.9567,0.6392) -- (0.9672,0.6463) -- (0.9780,0.6535) -- (0.9889,0.6608) -- (1.0000,0.6682);
\draw[fpface] (0.8084,0.5401) -- (0.8050,0.5494) -- (0.8014,0.5586) -- (0.7978,0.5677) -- (0.7940,0.5769) -- (0.7901,0.5860) -- (0.7860,0.5950) -- (0.7818,0.6040) -- (0.7775,0.6129) -- (0.7730,0.6218) -- (0.7683,0.6306) -- (0.7635,0.6392) -- (0.7585,0.6478) -- (0.7533,0.6563) -- (0.7479,0.6646) -- (0.7423,0.6728) -- (0.7365,0.6808) -- (0.7305,0.6887) -- (0.7242,0.6963) -- (0.7177,0.7037) -- (0.7109,0.7109);
\draw[fpface] (0.3664,0.3664) -- (0.3606,0.3678) -- (0.3549,0.3691) -- (0.3492,0.3704) -- (0.3437,0.3718) -- (0.3382,0.3731) -- (0.3328,0.3745) -- (0.3274,0.3758) -- (0.3222,0.3772) -- (0.3169,0.3785) -- (0.3118,0.3799) -- (0.3067,0.3813) -- (0.3016,0.3826) -- (0.2966,0.3840) -- (0.2917,0.3853) -- (0.2868,0.3867) -- (0.2819,0.3881) -- (0.2771,0.3894) -- (0.2724,0.3908) -- (0.2676,0.3921) -- (0.2629,0.3935);
\draw[fpface] (0.2227,0.3333) -- (0.2246,0.3361) -- (0.2264,0.3389) -- (0.2283,0.3417) -- (0.2302,0.3445) -- (0.2321,0.3474) -- (0.2341,0.3503) -- (0.2360,0.3532) -- (0.2380,0.3561) -- (0.2399,0.3591) -- (0.2419,0.3621) -- (0.2440,0.3651) -- (0.2460,0.3681) -- (0.2480,0.3712) -- (0.2501,0.3743) -- (0.2522,0.3774) -- (0.2543,0.3806) -- (0.2564,0.3838) -- (0.2586,0.3870) -- (0.2607,0.3902) -- (0.2629,0.3935);
\draw[fpface] (0.2629,0.3935) -- (0.2651,0.3968) -- (0.2673,0.4001) -- (0.2696,0.4035) -- (0.2719,0.4069) -- (0.2741,0.4103) -- (0.2764,0.4137) -- (0.2788,0.4172) -- (0.2811,0.4207) -- (0.2835,0.4243) -- (0.2859,0.4279) -- (0.2883,0.4315) -- (0.2908,0.4352) -- (0.2932,0.4389) -- (0.2957,0.4426) -- (0.2983,0.4464) -- (0.3008,0.4502) -- (0.3034,0.4540) -- (0.3060,0.4579) -- (0.3086,0.4618) -- (0.3112,0.4658);
\draw[fpface] (0.2629,0.3935) -- (0.2582,0.3948) -- (0.2536,0.3962) -- (0.2490,0.3975) -- (0.2444,0.3988) -- (0.2398,0.4002) -- (0.2353,0.4015) -- (0.2308,0.4028) -- (0.2263,0.4041) -- (0.2218,0.4054) -- (0.2174,0.4067) -- (0.2129,0.4079) -- (0.2085,0.4092) -- (0.2041,0.4105) -- (0.1997,0.4117) -- (0.1953,0.4129) -- (0.1909,0.4141) -- (0.1866,0.4153) -- (0.1822,0.4165) -- (0.1778,0.4177) -- (0.1735,0.4188);
\draw[fpface] (0.3112,0.4658) -- (0.3139,0.4698) -- (0.3166,0.4738) -- (0.3193,0.4779) -- (0.3221,0.4820) -- (0.3249,0.4862) -- (0.3277,0.4904) -- (0.3305,0.4947) -- (0.3334,0.4990) -- (0.3363,0.5033) -- (0.3392,0.5077) -- (0.3422,0.5121) -- (0.3452,0.5166) -- (0.3482,0.5211) -- (0.3513,0.5257) -- (0.3544,0.5304) -- (0.3575,0.5350) -- (0.3607,0.5398) -- (0.3639,0.5446) -- (0.3671,0.5494) -- (0.3704,0.5543);
\draw[fpface] (0.3704,0.5543) -- (0.3737,0.5593) -- (0.3770,0.5643) -- (0.3804,0.5693) -- (0.3838,0.5745) -- (0.3873,0.5796) -- (0.3908,0.5849) -- (0.3944,0.5902) -- (0.3979,0.5956) -- (0.4016,0.6010) -- (0.4052,0.6065) -- (0.4090,0.6120) -- (0.4127,0.6177) -- (0.4165,0.6234) -- (0.4204,0.6291) -- (0.4243,0.6350) -- (0.4282,0.6409) -- (0.4322,0.6469) -- (0.4363,0.6529) -- (0.4404,0.6591) -- (0.4445,0.6653);
\draw[fpface] (0.7109,0.7109) -- (0.7037,0.7177) -- (0.6963,0.7242) -- (0.6887,0.7305) -- (0.6808,0.7365) -- (0.6728,0.7423) -- (0.6646,0.7479) -- (0.6563,0.7533) -- (0.6478,0.7585) -- (0.6392,0.7635) -- (0.6306,0.7683) -- (0.6218,0.7730) -- (0.6129,0.7775) -- (0.6040,0.7818) -- (0.5950,0.7860) -- (0.5860,0.7901) -- (0.5769,0.7940) -- (0.5677,0.7978) -- (0.5586,0.8014) -- (0.5494,0.8050) -- (0.5401,0.8084);
\draw[fpface] (0.4445,0.6653) -- (0.4487,0.6716) -- (0.4530,0.6779) -- (0.4573,0.6844) -- (0.4617,0.6909) -- (0.4661,0.6975) -- (0.4706,0.7042) -- (0.4751,0.7110) -- (0.4797,0.7179) -- (0.4844,0.7249) -- (0.4891,0.7320) -- (0.4939,0.7392) -- (0.4987,0.7464) -- (0.5037,0.7538) -- (0.5087,0.7613) -- (0.5137,0.7688) -- (0.5189,0.7765) -- (0.5241,0.7843) -- (0.5293,0.7922) -- (0.5347,0.8002) -- (0.5401,0.8084);
\draw[fpface] (0.5401,0.8084) -- (0.5457,0.8166) -- (0.5513,0.8250) -- (0.5569,0.8335) -- (0.5627,0.8421) -- (0.5685,0.8509) -- (0.5745,0.8598) -- (0.5805,0.8688) -- (0.5866,0.8780) -- (0.5928,0.8873) -- (0.5992,0.8967) -- (0.6056,0.9063) -- (0.6121,0.9161) -- (0.6187,0.9260) -- (0.6254,0.9360) -- (0.6323,0.9463) -- (0.6392,0.9567) -- (0.6463,0.9672) -- (0.6535,0.9780) -- (0.6608,0.9889) -- (0.6682,1.0000);
\draw[fpface] (0.5401,0.8084) -- (0.5309,0.8117) -- (0.5216,0.8149) -- (0.5124,0.8180) -- (0.5031,0.8210) -- (0.4938,0.8239) -- (0.4845,0.8267) -- (0.4752,0.8294) -- (0.4659,0.8320) -- (0.4567,0.8345) -- (0.4474,0.8370) -- (0.4381,0.8394) -- (0.4288,0.8417) -- (0.4196,0.8439) -- (0.4104,0.8460) -- (0.4011,0.8481) -- (0.3919,0.8501) -- (0.3827,0.8521) -- (0.3735,0.8539) -- (0.3643,0.8558) -- (0.3552,0.8575);
\draw[fpface] (0.1735,0.4188) -- (0.1692,0.4200) -- (0.1648,0.4211) -- (0.1605,0.4222) -- (0.1562,0.4233) -- (0.1518,0.4244) -- (0.1475,0.4254) -- (0.1432,0.4264) -- (0.1389,0.4274) -- (0.1346,0.4284) -- (0.1302,0.4294) -- (0.1259,0.4303) -- (0.1216,0.4312) -- (0.1173,0.4321) -- (0.1130,0.4329) -- (0.1087,0.4338) -- (0.1043,0.4346) -- (0.1000,0.4354) -- (0.0957,0.4361) -- (0.0914,0.4368) -- (0.0870,0.4375);
\draw[fpface] (0.0663,0.3333) -- (0.0673,0.3385) -- (0.0684,0.3436) -- (0.0694,0.3488) -- (0.0704,0.3540) -- (0.0714,0.3591) -- (0.0725,0.3643) -- (0.0735,0.3695) -- (0.0745,0.3747) -- (0.0756,0.3799) -- (0.0766,0.3851) -- (0.0776,0.3903) -- (0.0787,0.3955) -- (0.0797,0.4008) -- (0.0808,0.4060) -- (0.0818,0.4112) -- (0.0828,0.4165) -- (0.0839,0.4217) -- (0.0849,0.4270) -- (0.0860,0.4322) -- (0.0870,0.4375);
\draw[fpface] (0.0870,0.4375) -- (0.0881,0.4428) -- (0.0891,0.4481) -- (0.0902,0.4534) -- (0.0912,0.4587) -- (0.0923,0.4640) -- (0.0933,0.4693) -- (0.0944,0.4746) -- (0.0955,0.4799) -- (0.0965,0.4852) -- (0.0976,0.4906) -- (0.0986,0.4959) -- (0.0997,0.5013) -- (0.1008,0.5066) -- (0.1018,0.5120) -- (0.1029,0.5174) -- (0.1040,0.5227) -- (0.1050,0.5281) -- (0.1061,0.5335) -- (0.1072,0.5389) -- (0.1083,0.5443);
\draw[fpface] (0.0870,0.4375) -- (0.0827,0.4382) -- (0.0784,0.4388) -- (0.0740,0.4394) -- (0.0697,0.4400) -- (0.0653,0.4405) -- (0.0610,0.4410) -- (0.0567,0.4415) -- (0.0523,0.4419) -- (0.0480,0.4423) -- (0.0436,0.4427) -- (0.0392,0.4430) -- (0.0349,0.4433) -- (0.0305,0.4436) -- (0.0262,0.4438) -- (0.0218,0.4440) -- (0.0175,0.4442) -- (0.0131,0.4443) -- (0.0087,0.4444) -- (0.0044,0.4444) -- (0.0000,0.4444);
\draw[fpface] (0.1083,0.5443) -- (0.1093,0.5497) -- (0.1104,0.5551) -- (0.1115,0.5606) -- (0.1126,0.5660) -- (0.1137,0.5714) -- (0.1147,0.5769) -- (0.1158,0.5823) -- (0.1169,0.5878) -- (0.1180,0.5933) -- (0.1191,0.5987) -- (0.1202,0.6042) -- (0.1213,0.6097) -- (0.1224,0.6152) -- (0.1235,0.6207) -- (0.1246,0.6262) -- (0.1257,0.6317) -- (0.1268,0.6372) -- (0.1279,0.6428) -- (0.1290,0.6483) -- (0.1301,0.6539);
\draw[fpface] (0.1301,0.6539) -- (0.1312,0.6594) -- (0.1323,0.6650) -- (0.1334,0.6705) -- (0.1345,0.6761) -- (0.1356,0.6817) -- (0.1367,0.6873) -- (0.1378,0.6929) -- (0.1389,0.6985) -- (0.1400,0.7041) -- (0.1412,0.7097) -- (0.1423,0.7153) -- (0.1434,0.7209) -- (0.1445,0.7266) -- (0.1456,0.7322) -- (0.1468,0.7379) -- (0.1479,0.7435) -- (0.1490,0.7492) -- (0.1502,0.7549) -- (0.1513,0.7606) -- (0.1524,0.7662);
\draw[fpface] (0.3552,0.8575) -- (0.3461,0.8592) -- (0.3369,0.8608) -- (0.3278,0.8624) -- (0.3187,0.8639) -- (0.3096,0.8654) -- (0.3006,0.8668) -- (0.2915,0.8682) -- (0.2825,0.8695) -- (0.2735,0.8708) -- (0.2645,0.8720) -- (0.2555,0.8731) -- (0.2466,0.8743) -- (0.2376,0.8753) -- (0.2287,0.8763) -- (0.2198,0.8773) -- (0.2109,0.8783) -- (0.2020,0.8792) -- (0.1931,0.8800) -- (0.1842,0.8808) -- (0.1754,0.8816);
\draw[fpface] (0.1524,0.7662) -- (0.1535,0.7719) -- (0.1547,0.7776) -- (0.1558,0.7834) -- (0.1570,0.7891) -- (0.1581,0.7948) -- (0.1592,0.8005) -- (0.1604,0.8063) -- (0.1615,0.8120) -- (0.1627,0.8178) -- (0.1638,0.8235) -- (0.1650,0.8293) -- (0.1661,0.8351) -- (0.1673,0.8409) -- (0.1684,0.8467) -- (0.1696,0.8525) -- (0.1707,0.8583) -- (0.1719,0.8641) -- (0.1730,0.8699) -- (0.1742,0.8757) -- (0.1754,0.8816);
\draw[fpface] (0.1754,0.8816) -- (0.1765,0.8874) -- (0.1777,0.8933) -- (0.1789,0.8991) -- (0.1800,0.9050) -- (0.1812,0.9109) -- (0.1824,0.9168) -- (0.1835,0.9227) -- (0.1847,0.9286) -- (0.1859,0.9345) -- (0.1871,0.9404) -- (0.1882,0.9463) -- (0.1894,0.9523) -- (0.1906,0.9582) -- (0.1918,0.9641) -- (0.1930,0.9701) -- (0.1942,0.9761) -- (0.1953,0.9820) -- (0.1965,0.9880) -- (0.1977,0.9940) -- (0.1989,1.0000);
\draw[fpface] (0.1754,0.8816) -- (0.1665,0.8823) -- (0.1577,0.8830) -- (0.1489,0.8836) -- (0.1401,0.8843) -- (0.1313,0.8848) -- (0.1225,0.8854) -- (0.1137,0.8858) -- (0.1049,0.8863) -- (0.0961,0.8867) -- (0.0874,0.8871) -- (0.0786,0.8874) -- (0.0699,0.8877) -- (0.0611,0.8880) -- (0.0524,0.8882) -- (0.0436,0.8884) -- (0.0349,0.8886) -- (0.0262,0.8887) -- (0.0175,0.8888) -- (0.0087,0.8889) -- (0.0000,0.8889);
\draw[fpface] (0.0000,0.4444) -- (-0.0044,0.4444) -- (-0.0087,0.4444) -- (-0.0131,0.4443) -- (-0.0175,0.4442) -- (-0.0218,0.4440) -- (-0.0262,0.4438) -- (-0.0305,0.4436) -- (-0.0349,0.4433) -- (-0.0392,0.4430) -- (-0.0436,0.4427) -- (-0.0480,0.4423) -- (-0.0523,0.4419) -- (-0.0567,0.4415) -- (-0.0610,0.4410) -- (-0.0653,0.4405) -- (-0.0697,0.4400) -- (-0.0740,0.4394) -- (-0.0784,0.4388) -- (-0.0827,0.4382) -- (-0.0870,0.4375);
\draw[fpface] (-0.0663,0.3333) -- (-0.0673,0.3385) -- (-0.0684,0.3436) -- (-0.0694,0.3488) -- (-0.0704,0.3540) -- (-0.0714,0.3591) -- (-0.0725,0.3643) -- (-0.0735,0.3695) -- (-0.0745,0.3747) -- (-0.0756,0.3799) -- (-0.0766,0.3851) -- (-0.0776,0.3903) -- (-0.0787,0.3955) -- (-0.0797,0.4008) -- (-0.0808,0.4060) -- (-0.0818,0.4112) -- (-0.0828,0.4165) -- (-0.0839,0.4217) -- (-0.0849,0.4270) -- (-0.0860,0.4322) -- (-0.0870,0.4375);
\draw[fpface] (-0.0870,0.4375) -- (-0.0881,0.4428) -- (-0.0891,0.4481) -- (-0.0902,0.4534) -- (-0.0912,0.4587) -- (-0.0923,0.4640) -- (-0.0933,0.4693) -- (-0.0944,0.4746) -- (-0.0955,0.4799) -- (-0.0965,0.4852) -- (-0.0976,0.4906) -- (-0.0986,0.4959) -- (-0.0997,0.5013) -- (-0.1008,0.5066) -- (-0.1018,0.5120) -- (-0.1029,0.5174) -- (-0.1040,0.5227) -- (-0.1050,0.5281) -- (-0.1061,0.5335) -- (-0.1072,0.5389) -- (-0.1083,0.5443);
\draw[fpface] (-0.0870,0.4375) -- (-0.0914,0.4368) -- (-0.0957,0.4361) -- (-0.1000,0.4354) -- (-0.1043,0.4346) -- (-0.1087,0.4338) -- (-0.1130,0.4329) -- (-0.1173,0.4321) -- (-0.1216,0.4312) -- (-0.1259,0.4303) -- (-0.1302,0.4294) -- (-0.1346,0.4284) -- (-0.1389,0.4274) -- (-0.1432,0.4264) -- (-0.1475,0.4254) -- (-0.1518,0.4244) -- (-0.1562,0.4233) -- (-0.1605,0.4222) -- (-0.1648,0.4211) -- (-0.1692,0.4200) -- (-0.1735,0.4188);
\draw[fpface] (-0.1083,0.5443) -- (-0.1093,0.5497) -- (-0.1104,0.5551) -- (-0.1115,0.5606) -- (-0.1126,0.5660) -- (-0.1137,0.5714) -- (-0.1147,0.5769) -- (-0.1158,0.5823) -- (-0.1169,0.5878) -- (-0.1180,0.5933) -- (-0.1191,0.5987) -- (-0.1202,0.6042) -- (-0.1213,0.6097) -- (-0.1224,0.6152) -- (-0.1235,0.6207) -- (-0.1246,0.6262) -- (-0.1257,0.6317) -- (-0.1268,0.6372) -- (-0.1279,0.6428) -- (-0.1290,0.6483) -- (-0.1301,0.6539);
\draw[fpface] (-0.1301,0.6539) -- (-0.1312,0.6594) -- (-0.1323,0.6650) -- (-0.1334,0.6705) -- (-0.1345,0.6761) -- (-0.1356,0.6817) -- (-0.1367,0.6873) -- (-0.1378,0.6929) -- (-0.1389,0.6985) -- (-0.1400,0.7041) -- (-0.1412,0.7097) -- (-0.1423,0.7153) -- (-0.1434,0.7209) -- (-0.1445,0.7266) -- (-0.1456,0.7322) -- (-0.1468,0.7379) -- (-0.1479,0.7435) -- (-0.1490,0.7492) -- (-0.1502,0.7549) -- (-0.1513,0.7606) -- (-0.1524,0.7662);
\draw[fpface] (0.0000,0.8889) -- (-0.0087,0.8889) -- (-0.0175,0.8888) -- (-0.0262,0.8887) -- (-0.0349,0.8886) -- (-0.0436,0.8884) -- (-0.0524,0.8882) -- (-0.0611,0.8880) -- (-0.0699,0.8877) -- (-0.0786,0.8874) -- (-0.0874,0.8871) -- (-0.0961,0.8867) -- (-0.1049,0.8863) -- (-0.1137,0.8858) -- (-0.1225,0.8854) -- (-0.1313,0.8848) -- (-0.1401,0.8843) -- (-0.1489,0.8836) -- (-0.1577,0.8830) -- (-0.1665,0.8823) -- (-0.1754,0.8816);
\draw[fpface] (-0.1524,0.7662) -- (-0.1535,0.7719) -- (-0.1547,0.7776) -- (-0.1558,0.7834) -- (-0.1570,0.7891) -- (-0.1581,0.7948) -- (-0.1592,0.8005) -- (-0.1604,0.8063) -- (-0.1615,0.8120) -- (-0.1627,0.8178) -- (-0.1638,0.8235) -- (-0.1650,0.8293) -- (-0.1661,0.8351) -- (-0.1673,0.8409) -- (-0.1684,0.8467) -- (-0.1696,0.8525) -- (-0.1707,0.8583) -- (-0.1719,0.8641) -- (-0.1730,0.8699) -- (-0.1742,0.8757) -- (-0.1754,0.8816);
\draw[fpface] (-0.1754,0.8816) -- (-0.1765,0.8874) -- (-0.1777,0.8933) -- (-0.1789,0.8991) -- (-0.1800,0.9050) -- (-0.1812,0.9109) -- (-0.1824,0.9168) -- (-0.1835,0.9227) -- (-0.1847,0.9286) -- (-0.1859,0.9345) -- (-0.1871,0.9404) -- (-0.1882,0.9463) -- (-0.1894,0.9523) -- (-0.1906,0.9582) -- (-0.1918,0.9641) -- (-0.1930,0.9701) -- (-0.1942,0.9761) -- (-0.1953,0.9820) -- (-0.1965,0.9880) -- (-0.1977,0.9940) -- (-0.1989,1.0000);
\draw[fpface] (-0.1754,0.8816) -- (-0.1842,0.8808) -- (-0.1931,0.8800) -- (-0.2020,0.8792) -- (-0.2109,0.8783) -- (-0.2198,0.8773) -- (-0.2287,0.8763) -- (-0.2376,0.8753) -- (-0.2466,0.8743) -- (-0.2555,0.8731) -- (-0.2645,0.8720) -- (-0.2735,0.8708) -- (-0.2825,0.8695) -- (-0.2915,0.8682) -- (-0.3006,0.8668) -- (-0.3096,0.8654) -- (-0.3187,0.8639) -- (-0.3278,0.8624) -- (-0.3369,0.8608) -- (-0.3461,0.8592) -- (-0.3552,0.8575);
\draw[fpface] (-0.1735,0.4188) -- (-0.1778,0.4177) -- (-0.1822,0.4165) -- (-0.1866,0.4153) -- (-0.1909,0.4141) -- (-0.1953,0.4129) -- (-0.1997,0.4117) -- (-0.2041,0.4105) -- (-0.2085,0.4092) -- (-0.2129,0.4079) -- (-0.2174,0.4067) -- (-0.2218,0.4054) -- (-0.2263,0.4041) -- (-0.2308,0.4028) -- (-0.2353,0.4015) -- (-0.2398,0.4002) -- (-0.2444,0.3988) -- (-0.2490,0.3975) -- (-0.2536,0.3962) -- (-0.2582,0.3948) -- (-0.2629,0.3935);
\draw[fpface] (-0.2227,0.3333) -- (-0.2246,0.3361) -- (-0.2264,0.3389) -- (-0.2283,0.3417) -- (-0.2302,0.3445) -- (-0.2321,0.3474) -- (-0.2341,0.3503) -- (-0.2360,0.3532) -- (-0.2380,0.3561) -- (-0.2399,0.3591) -- (-0.2419,0.3621) -- (-0.2440,0.3651) -- (-0.2460,0.3681) -- (-0.2480,0.3712) -- (-0.2501,0.3743) -- (-0.2522,0.3774) -- (-0.2543,0.3806) -- (-0.2564,0.3838) -- (-0.2586,0.3870) -- (-0.2607,0.3902) -- (-0.2629,0.3935);
\draw[fpface] (-0.2629,0.3935) -- (-0.2651,0.3968) -- (-0.2673,0.4001) -- (-0.2696,0.4035) -- (-0.2719,0.4069) -- (-0.2741,0.4103) -- (-0.2764,0.4137) -- (-0.2788,0.4172) -- (-0.2811,0.4207) -- (-0.2835,0.4243) -- (-0.2859,0.4279) -- (-0.2883,0.4315) -- (-0.2908,0.4352) -- (-0.2932,0.4389) -- (-0.2957,0.4426) -- (-0.2983,0.4464) -- (-0.3008,0.4502) -- (-0.3034,0.4540) -- (-0.3060,0.4579) -- (-0.3086,0.4618) -- (-0.3112,0.4658);
\draw[fpface] (-0.2629,0.3935) -- (-0.2676,0.3921) -- (-0.2724,0.3908) -- (-0.2771,0.3894) -- (-0.2819,0.3881) -- (-0.2868,0.3867) -- (-0.2917,0.3853) -- (-0.2966,0.3840) -- (-0.3016,0.3826) -- (-0.3067,0.3813) -- (-0.3118,0.3799) -- (-0.3169,0.3785) -- (-0.3222,0.3772) -- (-0.3274,0.3758) -- (-0.3328,0.3745) -- (-0.3382,0.3731) -- (-0.3437,0.3718) -- (-0.3492,0.3704) -- (-0.3549,0.3691) -- (-0.3606,0.3678) -- (-0.3664,0.3664);
\draw[fpface] (-0.3112,0.4658) -- (-0.3139,0.4698) -- (-0.3166,0.4738) -- (-0.3193,0.4779) -- (-0.3221,0.4820) -- (-0.3249,0.4862) -- (-0.3277,0.4904) -- (-0.3305,0.4947) -- (-0.3334,0.4990) -- (-0.3363,0.5033) -- (-0.3392,0.5077) -- (-0.3422,0.5121) -- (-0.3452,0.5166) -- (-0.3482,0.5211) -- (-0.3513,0.5257) -- (-0.3544,0.5304) -- (-0.3575,0.5350) -- (-0.3607,0.5398) -- (-0.3639,0.5446) -- (-0.3671,0.5494) -- (-0.3704,0.5543);
\draw[fpface] (-0.3704,0.5543) -- (-0.3737,0.5593) -- (-0.3770,0.5643) -- (-0.3804,0.5693) -- (-0.3838,0.5745) -- (-0.3873,0.5796) -- (-0.3908,0.5849) -- (-0.3944,0.5902) -- (-0.3979,0.5956) -- (-0.4016,0.6010) -- (-0.4052,0.6065) -- (-0.4090,0.6120) -- (-0.4127,0.6177) -- (-0.4165,0.6234) -- (-0.4204,0.6291) -- (-0.4243,0.6350) -- (-0.4282,0.6409) -- (-0.4322,0.6469) -- (-0.4363,0.6529) -- (-0.4404,0.6591) -- (-0.4445,0.6653);
\draw[fpface] (-0.3552,0.8575) -- (-0.3643,0.8558) -- (-0.3735,0.8539) -- (-0.3827,0.8521) -- (-0.3919,0.8501) -- (-0.4011,0.8481) -- (-0.4104,0.8460) -- (-0.4196,0.8439) -- (-0.4288,0.8417) -- (-0.4381,0.8394) -- (-0.4474,0.8370) -- (-0.4567,0.8345) -- (-0.4659,0.8320) -- (-0.4752,0.8294) -- (-0.4845,0.8267) -- (-0.4938,0.8239) -- (-0.5031,0.8210) -- (-0.5124,0.8180) -- (-0.5216,0.8149) -- (-0.5309,0.8117) -- (-0.5401,0.8084);
\draw[fpface] (-0.4445,0.6653) -- (-0.4487,0.6716) -- (-0.4530,0.6779) -- (-0.4573,0.6844) -- (-0.4617,0.6909) -- (-0.4661,0.6975) -- (-0.4706,0.7042) -- (-0.4751,0.7110) -- (-0.4797,0.7179) -- (-0.4844,0.7249) -- (-0.4891,0.7320) -- (-0.4939,0.7392) -- (-0.4987,0.7464) -- (-0.5037,0.7538) -- (-0.5087,0.7613) -- (-0.5137,0.7688) -- (-0.5189,0.7765) -- (-0.5241,0.7843) -- (-0.5293,0.7922) -- (-0.5347,0.8002) -- (-0.5401,0.8084);
\draw[fpface] (-0.5401,0.8084) -- (-0.5457,0.8166) -- (-0.5513,0.8250) -- (-0.5569,0.8335) -- (-0.5627,0.8421) -- (-0.5685,0.8509) -- (-0.5745,0.8598) -- (-0.5805,0.8688) -- (-0.5866,0.8780) -- (-0.5928,0.8873) -- (-0.5992,0.8967) -- (-0.6056,0.9063) -- (-0.6121,0.9161) -- (-0.6187,0.9260) -- (-0.6254,0.9360) -- (-0.6323,0.9463) -- (-0.6392,0.9567) -- (-0.6463,0.9672) -- (-0.6535,0.9780) -- (-0.6608,0.9889) -- (-0.6682,1.0000);
\draw[fpface] (-0.5401,0.8084) -- (-0.5494,0.8050) -- (-0.5586,0.8014) -- (-0.5677,0.7978) -- (-0.5769,0.7940) -- (-0.5860,0.7901) -- (-0.5950,0.7860) -- (-0.6040,0.7818) -- (-0.6129,0.7775) -- (-0.6218,0.7730) -- (-0.6306,0.7683) -- (-0.6392,0.7635) -- (-0.6478,0.7585) -- (-0.6563,0.7533) -- (-0.6646,0.7479) -- (-0.6728,0.7423) -- (-0.6808,0.7365) -- (-0.6887,0.7305) -- (-0.6963,0.7242) -- (-0.7037,0.7177) -- (-0.7109,0.7109);
\draw[fpface] (-0.3664,0.3664) -- (-0.3678,0.3606) -- (-0.3691,0.3549) -- (-0.3704,0.3492) -- (-0.3718,0.3437) -- (-0.3731,0.3382) -- (-0.3745,0.3328) -- (-0.3758,0.3274) -- (-0.3772,0.3222) -- (-0.3785,0.3169) -- (-0.3799,0.3118) -- (-0.3813,0.3067) -- (-0.3826,0.3016) -- (-0.3840,0.2966) -- (-0.3853,0.2917) -- (-0.3867,0.2868) -- (-0.3881,0.2819) -- (-0.3894,0.2771) -- (-0.3908,0.2724) -- (-0.3921,0.2676) -- (-0.3935,0.2629);
\draw[fpface] (-0.3333,0.2227) -- (-0.3361,0.2246) -- (-0.3389,0.2264) -- (-0.3417,0.2283) -- (-0.3445,0.2302) -- (-0.3474,0.2321) -- (-0.3503,0.2341) -- (-0.3532,0.2360) -- (-0.3561,0.2380) -- (-0.3591,0.2399) -- (-0.3621,0.2419) -- (-0.3651,0.2440) -- (-0.3681,0.2460) -- (-0.3712,0.2480) -- (-0.3743,0.2501) -- (-0.3774,0.2522) -- (-0.3806,0.2543) -- (-0.3838,0.2564) -- (-0.3870,0.2586) -- (-0.3902,0.2607) -- (-0.3935,0.2629);
\draw[fpface] (-0.3935,0.2629) -- (-0.3968,0.2651) -- (-0.4001,0.2673) -- (-0.4035,0.2696) -- (-0.4069,0.2719) -- (-0.4103,0.2741) -- (-0.4137,0.2764) -- (-0.4172,0.2788) -- (-0.4207,0.2811) -- (-0.4243,0.2835) -- (-0.4279,0.2859) -- (-0.4315,0.2883) -- (-0.4352,0.2908) -- (-0.4389,0.2932) -- (-0.4426,0.2957) -- (-0.4464,0.2983) -- (-0.4502,0.3008) -- (-0.4540,0.3034) -- (-0.4579,0.3060) -- (-0.4618,0.3086) -- (-0.4658,0.3112);
\draw[fpface] (-0.3935,0.2629) -- (-0.3948,0.2582) -- (-0.3962,0.2536) -- (-0.3975,0.2490) -- (-0.3988,0.2444) -- (-0.4002,0.2398) -- (-0.4015,0.2353) -- (-0.4028,0.2308) -- (-0.4041,0.2263) -- (-0.4054,0.2218) -- (-0.4067,0.2174) -- (-0.4079,0.2129) -- (-0.4092,0.2085) -- (-0.4105,0.2041) -- (-0.4117,0.1997) -- (-0.4129,0.1953) -- (-0.4141,0.1909) -- (-0.4153,0.1866) -- (-0.4165,0.1822) -- (-0.4177,0.1778) -- (-0.4188,0.1735);
\draw[fpface] (-0.4658,0.3112) -- (-0.4698,0.3139) -- (-0.4738,0.3166) -- (-0.4779,0.3193) -- (-0.4820,0.3221) -- (-0.4862,0.3249) -- (-0.4904,0.3277) -- (-0.4947,0.3305) -- (-0.4990,0.3334) -- (-0.5033,0.3363) -- (-0.5077,0.3392) -- (-0.5121,0.3422) -- (-0.5166,0.3452) -- (-0.5211,0.3482) -- (-0.5257,0.3513) -- (-0.5304,0.3544) -- (-0.5350,0.3575) -- (-0.5398,0.3607) -- (-0.5446,0.3639) -- (-0.5494,0.3671) -- (-0.5543,0.3704);
\draw[fpface] (-0.5543,0.3704) -- (-0.5593,0.3737) -- (-0.5643,0.3770) -- (-0.5693,0.3804) -- (-0.5745,0.3838) -- (-0.5796,0.3873) -- (-0.5849,0.3908) -- (-0.5902,0.3944) -- (-0.5956,0.3979) -- (-0.6010,0.4016) -- (-0.6065,0.4052) -- (-0.6120,0.4090) -- (-0.6177,0.4127) -- (-0.6234,0.4165) -- (-0.6291,0.4204) -- (-0.6350,0.4243) -- (-0.6409,0.4282) -- (-0.6469,0.4322) -- (-0.6529,0.4363) -- (-0.6591,0.4404) -- (-0.6653,0.4445);
\draw[fpface] (-0.7109,0.7109) -- (-0.7177,0.7037) -- (-0.7242,0.6963) -- (-0.7305,0.6887) -- (-0.7365,0.6808) -- (-0.7423,0.6728) -- (-0.7479,0.6646) -- (-0.7533,0.6563) -- (-0.7585,0.6478) -- (-0.7635,0.6392) -- (-0.7683,0.6306) -- (-0.7730,0.6218) -- (-0.7775,0.6129) -- (-0.7818,0.6040) -- (-0.7860,0.5950) -- (-0.7901,0.5860) -- (-0.7940,0.5769) -- (-0.7978,0.5677) -- (-0.8014,0.5586) -- (-0.8050,0.5494) -- (-0.8084,0.5401);
\draw[fpface] (-0.6653,0.4445) -- (-0.6716,0.4487) -- (-0.6779,0.4530) -- (-0.6844,0.4573) -- (-0.6909,0.4617) -- (-0.6975,0.4661) -- (-0.7042,0.4706) -- (-0.7110,0.4751) -- (-0.7179,0.4797) -- (-0.7249,0.4844) -- (-0.7320,0.4891) -- (-0.7392,0.4939) -- (-0.7464,0.4987) -- (-0.7538,0.5037) -- (-0.7613,0.5087) -- (-0.7688,0.5137) -- (-0.7765,0.5189) -- (-0.7843,0.5241) -- (-0.7922,0.5293) -- (-0.8002,0.5347) -- (-0.8084,0.5401);
\draw[fpface] (-0.8084,0.5401) -- (-0.8166,0.5457) -- (-0.8250,0.5513) -- (-0.8335,0.5569) -- (-0.8421,0.5627) -- (-0.8509,0.5685) -- (-0.8598,0.5745) -- (-0.8688,0.5805) -- (-0.8780,0.5866) -- (-0.8873,0.5928) -- (-0.8967,0.5992) -- (-0.9063,0.6056) -- (-0.9161,0.6121) -- (-0.9260,0.6187) -- (-0.9360,0.6254) -- (-0.9463,0.6323) -- (-0.9567,0.6392) -- (-0.9672,0.6463) -- (-0.9780,0.6535) -- (-0.9889,0.6608) -- (-1.0000,0.6682);
\draw[fpface] (-0.8084,0.5401) -- (-0.8117,0.5309) -- (-0.8149,0.5216) -- (-0.8180,0.5124) -- (-0.8210,0.5031) -- (-0.8239,0.4938) -- (-0.8267,0.4845) -- (-0.8294,0.4752) -- (-0.8320,0.4659) -- (-0.8345,0.4567) -- (-0.8370,0.4474) -- (-0.8394,0.4381) -- (-0.8417,0.4288) -- (-0.8439,0.4196) -- (-0.8460,0.4104) -- (-0.8481,0.4011) -- (-0.8501,0.3919) -- (-0.8521,0.3827) -- (-0.8539,0.3735) -- (-0.8558,0.3643) -- (-0.8575,0.3552);
\draw[fpface] (-0.4188,0.1735) -- (-0.4200,0.1692) -- (-0.4211,0.1648) -- (-0.4222,0.1605) -- (-0.4233,0.1562) -- (-0.4244,0.1518) -- (-0.4254,0.1475) -- (-0.4264,0.1432) -- (-0.4274,0.1389) -- (-0.4284,0.1346) -- (-0.4294,0.1302) -- (-0.4303,0.1259) -- (-0.4312,0.1216) -- (-0.4321,0.1173) -- (-0.4329,0.1130) -- (-0.4338,0.1087) -- (-0.4346,0.1043) -- (-0.4354,0.1000) -- (-0.4361,0.0957) -- (-0.4368,0.0914) -- (-0.4375,0.0870);
\draw[fpface] (-0.3333,0.0663) -- (-0.3385,0.0673) -- (-0.3436,0.0684) -- (-0.3488,0.0694) -- (-0.3540,0.0704) -- (-0.3591,0.0714) -- (-0.3643,0.0725) -- (-0.3695,0.0735) -- (-0.3747,0.0745) -- (-0.3799,0.0756) -- (-0.3851,0.0766) -- (-0.3903,0.0776) -- (-0.3955,0.0787) -- (-0.4008,0.0797) -- (-0.4060,0.0808) -- (-0.4112,0.0818) -- (-0.4165,0.0828) -- (-0.4217,0.0839) -- (-0.4270,0.0849) -- (-0.4322,0.0860) -- (-0.4375,0.0870);
\draw[fpface] (-0.4375,0.0870) -- (-0.4428,0.0881) -- (-0.4481,0.0891) -- (-0.4534,0.0902) -- (-0.4587,0.0912) -- (-0.4640,0.0923) -- (-0.4693,0.0933) -- (-0.4746,0.0944) -- (-0.4799,0.0955) -- (-0.4852,0.0965) -- (-0.4906,0.0976) -- (-0.4959,0.0986) -- (-0.5013,0.0997) -- (-0.5066,0.1008) -- (-0.5120,0.1018) -- (-0.5174,0.1029) -- (-0.5227,0.1040) -- (-0.5281,0.1050) -- (-0.5335,0.1061) -- (-0.5389,0.1072) -- (-0.5443,0.1083);
\draw[fpface] (-0.4375,0.0870) -- (-0.4382,0.0827) -- (-0.4388,0.0784) -- (-0.4394,0.0740) -- (-0.4400,0.0697) -- (-0.4405,0.0653) -- (-0.4410,0.0610) -- (-0.4415,0.0567) -- (-0.4419,0.0523) -- (-0.4423,0.0480) -- (-0.4427,0.0436) -- (-0.4430,0.0392) -- (-0.4433,0.0349) -- (-0.4436,0.0305) -- (-0.4438,0.0262) -- (-0.4440,0.0218) -- (-0.4442,0.0175) -- (-0.4443,0.0131) -- (-0.4444,0.0087) -- (-0.4444,0.0044) -- (-0.4444,0.0000);
\draw[fpface] (-0.5443,0.1083) -- (-0.5497,0.1093) -- (-0.5551,0.1104) -- (-0.5606,0.1115) -- (-0.5660,0.1126) -- (-0.5714,0.1137) -- (-0.5769,0.1147) -- (-0.5823,0.1158) -- (-0.5878,0.1169) -- (-0.5933,0.1180) -- (-0.5987,0.1191) -- (-0.6042,0.1202) -- (-0.6097,0.1213) -- (-0.6152,0.1224) -- (-0.6207,0.1235) -- (-0.6262,0.1246) -- (-0.6317,0.1257) -- (-0.6372,0.1268) -- (-0.6428,0.1279) -- (-0.6483,0.1290) -- (-0.6539,0.1301);
\draw[fpface] (-0.6539,0.1301) -- (-0.6594,0.1312) -- (-0.6650,0.1323) -- (-0.6705,0.1334) -- (-0.6761,0.1345) -- (-0.6817,0.1356) -- (-0.6873,0.1367) -- (-0.6929,0.1378) -- (-0.6985,0.1389) -- (-0.7041,0.1400) -- (-0.7097,0.1412) -- (-0.7153,0.1423) -- (-0.7209,0.1434) -- (-0.7266,0.1445) -- (-0.7322,0.1456) -- (-0.7379,0.1468) -- (-0.7435,0.1479) -- (-0.7492,0.1490) -- (-0.7549,0.1502) -- (-0.7606,0.1513) -- (-0.7662,0.1524);
\draw[fpface] (-0.8575,0.3552) -- (-0.8592,0.3461) -- (-0.8608,0.3369) -- (-0.8624,0.3278) -- (-0.8639,0.3187) -- (-0.8654,0.3096) -- (-0.8668,0.3006) -- (-0.8682,0.2915) -- (-0.8695,0.2825) -- (-0.8708,0.2735) -- (-0.8720,0.2645) -- (-0.8731,0.2555) -- (-0.8743,0.2466) -- (-0.8753,0.2376) -- (-0.8763,0.2287) -- (-0.8773,0.2198) -- (-0.8783,0.2109) -- (-0.8792,0.2020) -- (-0.8800,0.1931) -- (-0.8808,0.1842) -- (-0.8816,0.1754);
\draw[fpface] (-0.7662,0.1524) -- (-0.7719,0.1535) -- (-0.7776,0.1547) -- (-0.7834,0.1558) -- (-0.7891,0.1570) -- (-0.7948,0.1581) -- (-0.8005,0.1592) -- (-0.8063,0.1604) -- (-0.8120,0.1615) -- (-0.8178,0.1627) -- (-0.8235,0.1638) -- (-0.8293,0.1650) -- (-0.8351,0.1661) -- (-0.8409,0.1673) -- (-0.8467,0.1684) -- (-0.8525,0.1696) -- (-0.8583,0.1707) -- (-0.8641,0.1719) -- (-0.8699,0.1730) -- (-0.8757,0.1742) -- (-0.8816,0.1754);
\draw[fpface] (-0.8816,0.1754) -- (-0.8874,0.1765) -- (-0.8933,0.1777) -- (-0.8991,0.1789) -- (-0.9050,0.1800) -- (-0.9109,0.1812) -- (-0.9168,0.1824) -- (-0.9227,0.1835) -- (-0.9286,0.1847) -- (-0.9345,0.1859) -- (-0.9404,0.1871) -- (-0.9463,0.1882) -- (-0.9523,0.1894) -- (-0.9582,0.1906) -- (-0.9641,0.1918) -- (-0.9701,0.1930) -- (-0.9761,0.1942) -- (-0.9820,0.1953) -- (-0.9880,0.1965) -- (-0.9940,0.1977) -- (-1.0000,0.1989);
\draw[fpface] (-0.8816,0.1754) -- (-0.8823,0.1665) -- (-0.8830,0.1577) -- (-0.8836,0.1489) -- (-0.8843,0.1401) -- (-0.8848,0.1313) -- (-0.8854,0.1225) -- (-0.8858,0.1137) -- (-0.8863,0.1049) -- (-0.8867,0.0961) -- (-0.8871,0.0874) -- (-0.8874,0.0786) -- (-0.8877,0.0699) -- (-0.8880,0.0611) -- (-0.8882,0.0524) -- (-0.8884,0.0436) -- (-0.8886,0.0349) -- (-0.8887,0.0262) -- (-0.8888,0.0175) -- (-0.8889,0.0087) -- (-0.8889,0.0000);
\draw[fpface] (-0.4444,0.0000) -- (-0.4444,-0.0044) -- (-0.4444,-0.0087) -- (-0.4443,-0.0131) -- (-0.4442,-0.0175) -- (-0.4440,-0.0218) -- (-0.4438,-0.0262) -- (-0.4436,-0.0305) -- (-0.4433,-0.0349) -- (-0.4430,-0.0392) -- (-0.4427,-0.0436) -- (-0.4423,-0.0480) -- (-0.4419,-0.0523) -- (-0.4415,-0.0567) -- (-0.4410,-0.0610) -- (-0.4405,-0.0653) -- (-0.4400,-0.0697) -- (-0.4394,-0.0740) -- (-0.4388,-0.0784) -- (-0.4382,-0.0827) -- (-0.4375,-0.0870);
\draw[fpface] (-0.3333,-0.0663) -- (-0.3385,-0.0673) -- (-0.3436,-0.0684) -- (-0.3488,-0.0694) -- (-0.3540,-0.0704) -- (-0.3591,-0.0714) -- (-0.3643,-0.0725) -- (-0.3695,-0.0735) -- (-0.3747,-0.0745) -- (-0.3799,-0.0756) -- (-0.3851,-0.0766) -- (-0.3903,-0.0776) -- (-0.3955,-0.0787) -- (-0.4008,-0.0797) -- (-0.4060,-0.0808) -- (-0.4112,-0.0818) -- (-0.4165,-0.0828) -- (-0.4217,-0.0839) -- (-0.4270,-0.0849) -- (-0.4322,-0.0860) -- (-0.4375,-0.0870);
\draw[fpface] (-0.4375,-0.0870) -- (-0.4428,-0.0881) -- (-0.4481,-0.0891) -- (-0.4534,-0.0902) -- (-0.4587,-0.0912) -- (-0.4640,-0.0923) -- (-0.4693,-0.0933) -- (-0.4746,-0.0944) -- (-0.4799,-0.0955) -- (-0.4852,-0.0965) -- (-0.4906,-0.0976) -- (-0.4959,-0.0986) -- (-0.5013,-0.0997) -- (-0.5066,-0.1008) -- (-0.5120,-0.1018) -- (-0.5174,-0.1029) -- (-0.5227,-0.1040) -- (-0.5281,-0.1050) -- (-0.5335,-0.1061) -- (-0.5389,-0.1072) -- (-0.5443,-0.1083);
\draw[fpface] (-0.4375,-0.0870) -- (-0.4368,-0.0914) -- (-0.4361,-0.0957) -- (-0.4354,-0.1000) -- (-0.4346,-0.1043) -- (-0.4338,-0.1087) -- (-0.4329,-0.1130) -- (-0.4321,-0.1173) -- (-0.4312,-0.1216) -- (-0.4303,-0.1259) -- (-0.4294,-0.1302) -- (-0.4284,-0.1346) -- (-0.4274,-0.1389) -- (-0.4264,-0.1432) -- (-0.4254,-0.1475) -- (-0.4244,-0.1518) -- (-0.4233,-0.1562) -- (-0.4222,-0.1605) -- (-0.4211,-0.1648) -- (-0.4200,-0.1692) -- (-0.4188,-0.1735);
\draw[fpface] (-0.5443,-0.1083) -- (-0.5497,-0.1093) -- (-0.5551,-0.1104) -- (-0.5606,-0.1115) -- (-0.5660,-0.1126) -- (-0.5714,-0.1137) -- (-0.5769,-0.1147) -- (-0.5823,-0.1158) -- (-0.5878,-0.1169) -- (-0.5933,-0.1180) -- (-0.5987,-0.1191) -- (-0.6042,-0.1202) -- (-0.6097,-0.1213) -- (-0.6152,-0.1224) -- (-0.6207,-0.1235) -- (-0.6262,-0.1246) -- (-0.6317,-0.1257) -- (-0.6372,-0.1268) -- (-0.6428,-0.1279) -- (-0.6483,-0.1290) -- (-0.6539,-0.1301);
\draw[fpface] (-0.6539,-0.1301) -- (-0.6594,-0.1312) -- (-0.6650,-0.1323) -- (-0.6705,-0.1334) -- (-0.6761,-0.1345) -- (-0.6817,-0.1356) -- (-0.6873,-0.1367) -- (-0.6929,-0.1378) -- (-0.6985,-0.1389) -- (-0.7041,-0.1400) -- (-0.7097,-0.1412) -- (-0.7153,-0.1423) -- (-0.7209,-0.1434) -- (-0.7266,-0.1445) -- (-0.7322,-0.1456) -- (-0.7379,-0.1468) -- (-0.7435,-0.1479) -- (-0.7492,-0.1490) -- (-0.7549,-0.1502) -- (-0.7606,-0.1513) -- (-0.7662,-0.1524);
\draw[fpface] (-0.8889,0.0000) -- (-0.8889,-0.0087) -- (-0.8888,-0.0175) -- (-0.8887,-0.0262) -- (-0.8886,-0.0349) -- (-0.8884,-0.0436) -- (-0.8882,-0.0524) -- (-0.8880,-0.0611) -- (-0.8877,-0.0699) -- (-0.8874,-0.0786) -- (-0.8871,-0.0874) -- (-0.8867,-0.0961) -- (-0.8863,-0.1049) -- (-0.8858,-0.1137) -- (-0.8854,-0.1225) -- (-0.8848,-0.1313) -- (-0.8843,-0.1401) -- (-0.8836,-0.1489) -- (-0.8830,-0.1577) -- (-0.8823,-0.1665) -- (-0.8816,-0.1754);
\draw[fpface] (-0.7662,-0.1524) -- (-0.7719,-0.1535) -- (-0.7776,-0.1547) -- (-0.7834,-0.1558) -- (-0.7891,-0.1570) -- (-0.7948,-0.1581) -- (-0.8005,-0.1592) -- (-0.8063,-0.1604) -- (-0.8120,-0.1615) -- (-0.8178,-0.1627) -- (-0.8235,-0.1638) -- (-0.8293,-0.1650) -- (-0.8351,-0.1661) -- (-0.8409,-0.1673) -- (-0.8467,-0.1684) -- (-0.8525,-0.1696) -- (-0.8583,-0.1707) -- (-0.8641,-0.1719) -- (-0.8699,-0.1730) -- (-0.8757,-0.1742) -- (-0.8816,-0.1754);
\draw[fpface] (-0.8816,-0.1754) -- (-0.8874,-0.1765) -- (-0.8933,-0.1777) -- (-0.8991,-0.1789) -- (-0.9050,-0.1800) -- (-0.9109,-0.1812) -- (-0.9168,-0.1824) -- (-0.9227,-0.1835) -- (-0.9286,-0.1847) -- (-0.9345,-0.1859) -- (-0.9404,-0.1871) -- (-0.9463,-0.1882) -- (-0.9523,-0.1894) -- (-0.9582,-0.1906) -- (-0.9641,-0.1918) -- (-0.9701,-0.1930) -- (-0.9761,-0.1942) -- (-0.9820,-0.1953) -- (-0.9880,-0.1965) -- (-0.9940,-0.1977) -- (-1.0000,-0.1989);
\draw[fpface] (-0.8816,-0.1754) -- (-0.8808,-0.1842) -- (-0.8800,-0.1931) -- (-0.8792,-0.2020) -- (-0.8783,-0.2109) -- (-0.8773,-0.2198) -- (-0.8763,-0.2287) -- (-0.8753,-0.2376) -- (-0.8743,-0.2466) -- (-0.8731,-0.2555) -- (-0.8720,-0.2645) -- (-0.8708,-0.2735) -- (-0.8695,-0.2825) -- (-0.8682,-0.2915) -- (-0.8668,-0.3006) -- (-0.8654,-0.3096) -- (-0.8639,-0.3187) -- (-0.8624,-0.3278) -- (-0.8608,-0.3369) -- (-0.8592,-0.3461) -- (-0.8575,-0.3552);
\draw[fpface] (-0.4188,-0.1735) -- (-0.4177,-0.1778) -- (-0.4165,-0.1822) -- (-0.4153,-0.1866) -- (-0.4141,-0.1909) -- (-0.4129,-0.1953) -- (-0.4117,-0.1997) -- (-0.4105,-0.2041) -- (-0.4092,-0.2085) -- (-0.4079,-0.2129) -- (-0.4067,-0.2174) -- (-0.4054,-0.2218) -- (-0.4041,-0.2263) -- (-0.4028,-0.2308) -- (-0.4015,-0.2353) -- (-0.4002,-0.2398) -- (-0.3988,-0.2444) -- (-0.3975,-0.2490) -- (-0.3962,-0.2536) -- (-0.3948,-0.2582) -- (-0.3935,-0.2629);
\draw[fpface] (-0.3333,-0.2227) -- (-0.3361,-0.2246) -- (-0.3389,-0.2264) -- (-0.3417,-0.2283) -- (-0.3445,-0.2302) -- (-0.3474,-0.2321) -- (-0.3503,-0.2341) -- (-0.3532,-0.2360) -- (-0.3561,-0.2380) -- (-0.3591,-0.2399) -- (-0.3621,-0.2419) -- (-0.3651,-0.2440) -- (-0.3681,-0.2460) -- (-0.3712,-0.2480) -- (-0.3743,-0.2501) -- (-0.3774,-0.2522) -- (-0.3806,-0.2543) -- (-0.3838,-0.2564) -- (-0.3870,-0.2586) -- (-0.3902,-0.2607) -- (-0.3935,-0.2629);
\draw[fpface] (-0.3935,-0.2629) -- (-0.3968,-0.2651) -- (-0.4001,-0.2673) -- (-0.4035,-0.2696) -- (-0.4069,-0.2719) -- (-0.4103,-0.2741) -- (-0.4137,-0.2764) -- (-0.4172,-0.2788) -- (-0.4207,-0.2811) -- (-0.4243,-0.2835) -- (-0.4279,-0.2859) -- (-0.4315,-0.2883) -- (-0.4352,-0.2908) -- (-0.4389,-0.2932) -- (-0.4426,-0.2957) -- (-0.4464,-0.2983) -- (-0.4502,-0.3008) -- (-0.4540,-0.3034) -- (-0.4579,-0.3060) -- (-0.4618,-0.3086) -- (-0.4658,-0.3112);
\draw[fpface] (-0.3935,-0.2629) -- (-0.3921,-0.2676) -- (-0.3908,-0.2724) -- (-0.3894,-0.2771) -- (-0.3881,-0.2819) -- (-0.3867,-0.2868) -- (-0.3853,-0.2917) -- (-0.3840,-0.2966) -- (-0.3826,-0.3016) -- (-0.3813,-0.3067) -- (-0.3799,-0.3118) -- (-0.3785,-0.3169) -- (-0.3772,-0.3222) -- (-0.3758,-0.3274) -- (-0.3745,-0.3328) -- (-0.3731,-0.3382) -- (-0.3718,-0.3437) -- (-0.3704,-0.3492) -- (-0.3691,-0.3549) -- (-0.3678,-0.3606) -- (-0.3664,-0.3664);
\draw[fpface] (-0.4658,-0.3112) -- (-0.4698,-0.3139) -- (-0.4738,-0.3166) -- (-0.4779,-0.3193) -- (-0.4820,-0.3221) -- (-0.4862,-0.3249) -- (-0.4904,-0.3277) -- (-0.4947,-0.3305) -- (-0.4990,-0.3334) -- (-0.5033,-0.3363) -- (-0.5077,-0.3392) -- (-0.5121,-0.3422) -- (-0.5166,-0.3452) -- (-0.5211,-0.3482) -- (-0.5257,-0.3513) -- (-0.5304,-0.3544) -- (-0.5350,-0.3575) -- (-0.5398,-0.3607) -- (-0.5446,-0.3639) -- (-0.5494,-0.3671) -- (-0.5543,-0.3704);
\draw[fpface] (-0.5543,-0.3704) -- (-0.5593,-0.3737) -- (-0.5643,-0.3770) -- (-0.5693,-0.3804) -- (-0.5745,-0.3838) -- (-0.5796,-0.3873) -- (-0.5849,-0.3908) -- (-0.5902,-0.3944) -- (-0.5956,-0.3979) -- (-0.6010,-0.4016) -- (-0.6065,-0.4052) -- (-0.6120,-0.4090) -- (-0.6177,-0.4127) -- (-0.6234,-0.4165) -- (-0.6291,-0.4204) -- (-0.6350,-0.4243) -- (-0.6409,-0.4282) -- (-0.6469,-0.4322) -- (-0.6529,-0.4363) -- (-0.6591,-0.4404) -- (-0.6653,-0.4445);
\draw[fpface] (-0.8575,-0.3552) -- (-0.8558,-0.3643) -- (-0.8539,-0.3735) -- (-0.8521,-0.3827) -- (-0.8501,-0.3919) -- (-0.8481,-0.4011) -- (-0.8460,-0.4104) -- (-0.8439,-0.4196) -- (-0.8417,-0.4288) -- (-0.8394,-0.4381) -- (-0.8370,-0.4474) -- (-0.8345,-0.4567) -- (-0.8320,-0.4659) -- (-0.8294,-0.4752) -- (-0.8267,-0.4845) -- (-0.8239,-0.4938) -- (-0.8210,-0.5031) -- (-0.8180,-0.5124) -- (-0.8149,-0.5216) -- (-0.8117,-0.5309) -- (-0.8084,-0.5401);
\draw[fpface] (-0.6653,-0.4445) -- (-0.6716,-0.4487) -- (-0.6779,-0.4530) -- (-0.6844,-0.4573) -- (-0.6909,-0.4617) -- (-0.6975,-0.4661) -- (-0.7042,-0.4706) -- (-0.7110,-0.4751) -- (-0.7179,-0.4797) -- (-0.7249,-0.4844) -- (-0.7320,-0.4891) -- (-0.7392,-0.4939) -- (-0.7464,-0.4987) -- (-0.7538,-0.5037) -- (-0.7613,-0.5087) -- (-0.7688,-0.5137) -- (-0.7765,-0.5189) -- (-0.7843,-0.5241) -- (-0.7922,-0.5293) -- (-0.8002,-0.5347) -- (-0.8084,-0.5401);
\draw[fpface] (-0.8084,-0.5401) -- (-0.8166,-0.5457) -- (-0.8250,-0.5513) -- (-0.8335,-0.5569) -- (-0.8421,-0.5627) -- (-0.8509,-0.5685) -- (-0.8598,-0.5745) -- (-0.8688,-0.5805) -- (-0.8780,-0.5866) -- (-0.8873,-0.5928) -- (-0.8967,-0.5992) -- (-0.9063,-0.6056) -- (-0.9161,-0.6121) -- (-0.9260,-0.6187) -- (-0.9360,-0.6254) -- (-0.9463,-0.6323) -- (-0.9567,-0.6392) -- (-0.9672,-0.6463) -- (-0.9780,-0.6535) -- (-0.9889,-0.6608) -- (-1.0000,-0.6682);
\draw[fpface] (-0.8084,-0.5401) -- (-0.8050,-0.5494) -- (-0.8014,-0.5586) -- (-0.7978,-0.5677) -- (-0.7940,-0.5769) -- (-0.7901,-0.5860) -- (-0.7860,-0.5950) -- (-0.7818,-0.6040) -- (-0.7775,-0.6129) -- (-0.7730,-0.6218) -- (-0.7683,-0.6306) -- (-0.7635,-0.6392) -- (-0.7585,-0.6478) -- (-0.7533,-0.6563) -- (-0.7479,-0.6646) -- (-0.7423,-0.6728) -- (-0.7365,-0.6808) -- (-0.7305,-0.6887) -- (-0.7242,-0.6963) -- (-0.7177,-0.7037) -- (-0.7109,-0.7109);
\draw[fpface] (-0.3664,-0.3664) -- (-0.3606,-0.3678) -- (-0.3549,-0.3691) -- (-0.3492,-0.3704) -- (-0.3437,-0.3718) -- (-0.3382,-0.3731) -- (-0.3328,-0.3745) -- (-0.3274,-0.3758) -- (-0.3222,-0.3772) -- (-0.3169,-0.3785) -- (-0.3118,-0.3799) -- (-0.3067,-0.3813) -- (-0.3016,-0.3826) -- (-0.2966,-0.3840) -- (-0.2917,-0.3853) -- (-0.2868,-0.3867) -- (-0.2819,-0.3881) -- (-0.2771,-0.3894) -- (-0.2724,-0.3908) -- (-0.2676,-0.3921) -- (-0.2629,-0.3935);
\draw[fpface] (-0.2227,-0.3333) -- (-0.2246,-0.3361) -- (-0.2264,-0.3389) -- (-0.2283,-0.3417) -- (-0.2302,-0.3445) -- (-0.2321,-0.3474) -- (-0.2341,-0.3503) -- (-0.2360,-0.3532) -- (-0.2380,-0.3561) -- (-0.2399,-0.3591) -- (-0.2419,-0.3621) -- (-0.2440,-0.3651) -- (-0.2460,-0.3681) -- (-0.2480,-0.3712) -- (-0.2501,-0.3743) -- (-0.2522,-0.3774) -- (-0.2543,-0.3806) -- (-0.2564,-0.3838) -- (-0.2586,-0.3870) -- (-0.2607,-0.3902) -- (-0.2629,-0.3935);
\draw[fpface] (-0.2629,-0.3935) -- (-0.2651,-0.3968) -- (-0.2673,-0.4001) -- (-0.2696,-0.4035) -- (-0.2719,-0.4069) -- (-0.2741,-0.4103) -- (-0.2764,-0.4137) -- (-0.2788,-0.4172) -- (-0.2811,-0.4207) -- (-0.2835,-0.4243) -- (-0.2859,-0.4279) -- (-0.2883,-0.4315) -- (-0.2908,-0.4352) -- (-0.2932,-0.4389) -- (-0.2957,-0.4426) -- (-0.2983,-0.4464) -- (-0.3008,-0.4502) -- (-0.3034,-0.4540) -- (-0.3060,-0.4579) -- (-0.3086,-0.4618) -- (-0.3112,-0.4658);
\draw[fpface] (-0.2629,-0.3935) -- (-0.2582,-0.3948) -- (-0.2536,-0.3962) -- (-0.2490,-0.3975) -- (-0.2444,-0.3988) -- (-0.2398,-0.4002) -- (-0.2353,-0.4015) -- (-0.2308,-0.4028) -- (-0.2263,-0.4041) -- (-0.2218,-0.4054) -- (-0.2174,-0.4067) -- (-0.2129,-0.4079) -- (-0.2085,-0.4092) -- (-0.2041,-0.4105) -- (-0.1997,-0.4117) -- (-0.1953,-0.4129) -- (-0.1909,-0.4141) -- (-0.1866,-0.4153) -- (-0.1822,-0.4165) -- (-0.1778,-0.4177) -- (-0.1735,-0.4188);
\draw[fpface] (-0.3112,-0.4658) -- (-0.3139,-0.4698) -- (-0.3166,-0.4738) -- (-0.3193,-0.4779) -- (-0.3221,-0.4820) -- (-0.3249,-0.4862) -- (-0.3277,-0.4904) -- (-0.3305,-0.4947) -- (-0.3334,-0.4990) -- (-0.3363,-0.5033) -- (-0.3392,-0.5077) -- (-0.3422,-0.5121) -- (-0.3452,-0.5166) -- (-0.3482,-0.5211) -- (-0.3513,-0.5257) -- (-0.3544,-0.5304) -- (-0.3575,-0.5350) -- (-0.3607,-0.5398) -- (-0.3639,-0.5446) -- (-0.3671,-0.5494) -- (-0.3704,-0.5543);
\draw[fpface] (-0.3704,-0.5543) -- (-0.3737,-0.5593) -- (-0.3770,-0.5643) -- (-0.3804,-0.5693) -- (-0.3838,-0.5745) -- (-0.3873,-0.5796) -- (-0.3908,-0.5849) -- (-0.3944,-0.5902) -- (-0.3979,-0.5956) -- (-0.4016,-0.6010) -- (-0.4052,-0.6065) -- (-0.4090,-0.6120) -- (-0.4127,-0.6177) -- (-0.4165,-0.6234) -- (-0.4204,-0.6291) -- (-0.4243,-0.6350) -- (-0.4282,-0.6409) -- (-0.4322,-0.6469) -- (-0.4363,-0.6529) -- (-0.4404,-0.6591) -- (-0.4445,-0.6653);
\draw[fpface] (-0.7109,-0.7109) -- (-0.7037,-0.7177) -- (-0.6963,-0.7242) -- (-0.6887,-0.7305) -- (-0.6808,-0.7365) -- (-0.6728,-0.7423) -- (-0.6646,-0.7479) -- (-0.6563,-0.7533) -- (-0.6478,-0.7585) -- (-0.6392,-0.7635) -- (-0.6306,-0.7683) -- (-0.6218,-0.7730) -- (-0.6129,-0.7775) -- (-0.6040,-0.7818) -- (-0.5950,-0.7860) -- (-0.5860,-0.7901) -- (-0.5769,-0.7940) -- (-0.5677,-0.7978) -- (-0.5586,-0.8014) -- (-0.5494,-0.8050) -- (-0.5401,-0.8084);
\draw[fpface] (-0.4445,-0.6653) -- (-0.4487,-0.6716) -- (-0.4530,-0.6779) -- (-0.4573,-0.6844) -- (-0.4617,-0.6909) -- (-0.4661,-0.6975) -- (-0.4706,-0.7042) -- (-0.4751,-0.7110) -- (-0.4797,-0.7179) -- (-0.4844,-0.7249) -- (-0.4891,-0.7320) -- (-0.4939,-0.7392) -- (-0.4987,-0.7464) -- (-0.5037,-0.7538) -- (-0.5087,-0.7613) -- (-0.5137,-0.7688) -- (-0.5189,-0.7765) -- (-0.5241,-0.7843) -- (-0.5293,-0.7922) -- (-0.5347,-0.8002) -- (-0.5401,-0.8084);
\draw[fpface] (-0.5401,-0.8084) -- (-0.5457,-0.8166) -- (-0.5513,-0.8250) -- (-0.5569,-0.8335) -- (-0.5627,-0.8421) -- (-0.5685,-0.8509) -- (-0.5745,-0.8598) -- (-0.5805,-0.8688) -- (-0.5866,-0.8780) -- (-0.5928,-0.8873) -- (-0.5992,-0.8967) -- (-0.6056,-0.9063) -- (-0.6121,-0.9161) -- (-0.6187,-0.9260) -- (-0.6254,-0.9360) -- (-0.6323,-0.9463) -- (-0.6392,-0.9567) -- (-0.6463,-0.9672) -- (-0.6535,-0.9780) -- (-0.6608,-0.9889) -- (-0.6682,-1.0000);
\draw[fpface] (-0.5401,-0.8084) -- (-0.5309,-0.8117) -- (-0.5216,-0.8149) -- (-0.5124,-0.8180) -- (-0.5031,-0.8210) -- (-0.4938,-0.8239) -- (-0.4845,-0.8267) -- (-0.4752,-0.8294) -- (-0.4659,-0.8320) -- (-0.4567,-0.8345) -- (-0.4474,-0.8370) -- (-0.4381,-0.8394) -- (-0.4288,-0.8417) -- (-0.4196,-0.8439) -- (-0.4104,-0.8460) -- (-0.4011,-0.8481) -- (-0.3919,-0.8501) -- (-0.3827,-0.8521) -- (-0.3735,-0.8539) -- (-0.3643,-0.8558) -- (-0.3552,-0.8575);
\draw[fpface] (-0.1735,-0.4188) -- (-0.1692,-0.4200) -- (-0.1648,-0.4211) -- (-0.1605,-0.4222) -- (-0.1562,-0.4233) -- (-0.1518,-0.4244) -- (-0.1475,-0.4254) -- (-0.1432,-0.4264) -- (-0.1389,-0.4274) -- (-0.1346,-0.4284) -- (-0.1302,-0.4294) -- (-0.1259,-0.4303) -- (-0.1216,-0.4312) -- (-0.1173,-0.4321) -- (-0.1130,-0.4329) -- (-0.1087,-0.4338) -- (-0.1043,-0.4346) -- (-0.1000,-0.4354) -- (-0.0957,-0.4361) -- (-0.0914,-0.4368) -- (-0.0870,-0.4375);
\draw[fpface] (-0.0663,-0.3333) -- (-0.0673,-0.3385) -- (-0.0684,-0.3436) -- (-0.0694,-0.3488) -- (-0.0704,-0.3540) -- (-0.0714,-0.3591) -- (-0.0725,-0.3643) -- (-0.0735,-0.3695) -- (-0.0745,-0.3747) -- (-0.0756,-0.3799) -- (-0.0766,-0.3851) -- (-0.0776,-0.3903) -- (-0.0787,-0.3955) -- (-0.0797,-0.4008) -- (-0.0808,-0.4060) -- (-0.0818,-0.4112) -- (-0.0828,-0.4165) -- (-0.0839,-0.4217) -- (-0.0849,-0.4270) -- (-0.0860,-0.4322) -- (-0.0870,-0.4375);
\draw[fpface] (-0.0870,-0.4375) -- (-0.0881,-0.4428) -- (-0.0891,-0.4481) -- (-0.0902,-0.4534) -- (-0.0912,-0.4587) -- (-0.0923,-0.4640) -- (-0.0933,-0.4693) -- (-0.0944,-0.4746) -- (-0.0955,-0.4799) -- (-0.0965,-0.4852) -- (-0.0976,-0.4906) -- (-0.0986,-0.4959) -- (-0.0997,-0.5013) -- (-0.1008,-0.5066) -- (-0.1018,-0.5120) -- (-0.1029,-0.5174) -- (-0.1040,-0.5227) -- (-0.1050,-0.5281) -- (-0.1061,-0.5335) -- (-0.1072,-0.5389) -- (-0.1083,-0.5443);
\draw[fpface] (-0.0870,-0.4375) -- (-0.0827,-0.4382) -- (-0.0784,-0.4388) -- (-0.0740,-0.4394) -- (-0.0697,-0.4400) -- (-0.0653,-0.4405) -- (-0.0610,-0.4410) -- (-0.0567,-0.4415) -- (-0.0523,-0.4419) -- (-0.0480,-0.4423) -- (-0.0436,-0.4427) -- (-0.0392,-0.4430) -- (-0.0349,-0.4433) -- (-0.0305,-0.4436) -- (-0.0262,-0.4438) -- (-0.0218,-0.4440) -- (-0.0175,-0.4442) -- (-0.0131,-0.4443) -- (-0.0087,-0.4444) -- (-0.0044,-0.4444) -- (-0.0000,-0.4444);
\draw[fpface] (-0.1083,-0.5443) -- (-0.1093,-0.5497) -- (-0.1104,-0.5551) -- (-0.1115,-0.5606) -- (-0.1126,-0.5660) -- (-0.1137,-0.5714) -- (-0.1147,-0.5769) -- (-0.1158,-0.5823) -- (-0.1169,-0.5878) -- (-0.1180,-0.5933) -- (-0.1191,-0.5987) -- (-0.1202,-0.6042) -- (-0.1213,-0.6097) -- (-0.1224,-0.6152) -- (-0.1235,-0.6207) -- (-0.1246,-0.6262) -- (-0.1257,-0.6317) -- (-0.1268,-0.6372) -- (-0.1279,-0.6428) -- (-0.1290,-0.6483) -- (-0.1301,-0.6539);
\draw[fpface] (-0.1301,-0.6539) -- (-0.1312,-0.6594) -- (-0.1323,-0.6650) -- (-0.1334,-0.6705) -- (-0.1345,-0.6761) -- (-0.1356,-0.6817) -- (-0.1367,-0.6873) -- (-0.1378,-0.6929) -- (-0.1389,-0.6985) -- (-0.1400,-0.7041) -- (-0.1412,-0.7097) -- (-0.1423,-0.7153) -- (-0.1434,-0.7209) -- (-0.1445,-0.7266) -- (-0.1456,-0.7322) -- (-0.1468,-0.7379) -- (-0.1479,-0.7435) -- (-0.1490,-0.7492) -- (-0.1502,-0.7549) -- (-0.1513,-0.7606) -- (-0.1524,-0.7662);
\draw[fpface] (-0.3552,-0.8575) -- (-0.3461,-0.8592) -- (-0.3369,-0.8608) -- (-0.3278,-0.8624) -- (-0.3187,-0.8639) -- (-0.3096,-0.8654) -- (-0.3006,-0.8668) -- (-0.2915,-0.8682) -- (-0.2825,-0.8695) -- (-0.2735,-0.8708) -- (-0.2645,-0.8720) -- (-0.2555,-0.8731) -- (-0.2466,-0.8743) -- (-0.2376,-0.8753) -- (-0.2287,-0.8763) -- (-0.2198,-0.8773) -- (-0.2109,-0.8783) -- (-0.2020,-0.8792) -- (-0.1931,-0.8800) -- (-0.1842,-0.8808) -- (-0.1754,-0.8816);
\draw[fpface] (-0.1524,-0.7662) -- (-0.1535,-0.7719) -- (-0.1547,-0.7776) -- (-0.1558,-0.7834) -- (-0.1570,-0.7891) -- (-0.1581,-0.7948) -- (-0.1592,-0.8005) -- (-0.1604,-0.8063) -- (-0.1615,-0.8120) -- (-0.1627,-0.8178) -- (-0.1638,-0.8235) -- (-0.1650,-0.8293) -- (-0.1661,-0.8351) -- (-0.1673,-0.8409) -- (-0.1684,-0.8467) -- (-0.1696,-0.8525) -- (-0.1707,-0.8583) -- (-0.1719,-0.8641) -- (-0.1730,-0.8699) -- (-0.1742,-0.8757) -- (-0.1754,-0.8816);
\draw[fpface] (-0.1754,-0.8816) -- (-0.1765,-0.8874) -- (-0.1777,-0.8933) -- (-0.1789,-0.8991) -- (-0.1800,-0.9050) -- (-0.1812,-0.9109) -- (-0.1824,-0.9168) -- (-0.1835,-0.9227) -- (-0.1847,-0.9286) -- (-0.1859,-0.9345) -- (-0.1871,-0.9404) -- (-0.1882,-0.9463) -- (-0.1894,-0.9523) -- (-0.1906,-0.9582) -- (-0.1918,-0.9641) -- (-0.1930,-0.9701) -- (-0.1942,-0.9761) -- (-0.1953,-0.9820) -- (-0.1965,-0.9880) -- (-0.1977,-0.9940) -- (-0.1989,-1.0000);
\draw[fpface] (-0.1754,-0.8816) -- (-0.1665,-0.8823) -- (-0.1577,-0.8830) -- (-0.1489,-0.8836) -- (-0.1401,-0.8843) -- (-0.1313,-0.8848) -- (-0.1225,-0.8854) -- (-0.1137,-0.8858) -- (-0.1049,-0.8863) -- (-0.0961,-0.8867) -- (-0.0874,-0.8871) -- (-0.0786,-0.8874) -- (-0.0699,-0.8877) -- (-0.0611,-0.8880) -- (-0.0524,-0.8882) -- (-0.0436,-0.8884) -- (-0.0349,-0.8886) -- (-0.0262,-0.8887) -- (-0.0175,-0.8888) -- (-0.0087,-0.8889) -- (-0.0000,-0.8889);
\draw[fpface] (-0.0000,-0.4444) -- (0.0044,-0.4444) -- (0.0087,-0.4444) -- (0.0131,-0.4443) -- (0.0175,-0.4442) -- (0.0218,-0.4440) -- (0.0262,-0.4438) -- (0.0305,-0.4436) -- (0.0349,-0.4433) -- (0.0392,-0.4430) -- (0.0436,-0.4427) -- (0.0480,-0.4423) -- (0.0523,-0.4419) -- (0.0567,-0.4415) -- (0.0610,-0.4410) -- (0.0653,-0.4405) -- (0.0697,-0.4400) -- (0.0740,-0.4394) -- (0.0784,-0.4388) -- (0.0827,-0.4382) -- (0.0870,-0.4375);
\draw[fpface] (0.0663,-0.3333) -- (0.0673,-0.3385) -- (0.0684,-0.3436) -- (0.0694,-0.3488) -- (0.0704,-0.3540) -- (0.0714,-0.3591) -- (0.0725,-0.3643) -- (0.0735,-0.3695) -- (0.0745,-0.3747) -- (0.0756,-0.3799) -- (0.0766,-0.3851) -- (0.0776,-0.3903) -- (0.0787,-0.3955) -- (0.0797,-0.4008) -- (0.0808,-0.4060) -- (0.0818,-0.4112) -- (0.0828,-0.4165) -- (0.0839,-0.4217) -- (0.0849,-0.4270) -- (0.0860,-0.4322) -- (0.0870,-0.4375);
\draw[fpface] (0.0870,-0.4375) -- (0.0881,-0.4428) -- (0.0891,-0.4481) -- (0.0902,-0.4534) -- (0.0912,-0.4587) -- (0.0923,-0.4640) -- (0.0933,-0.4693) -- (0.0944,-0.4746) -- (0.0955,-0.4799) -- (0.0965,-0.4852) -- (0.0976,-0.4906) -- (0.0986,-0.4959) -- (0.0997,-0.5013) -- (0.1008,-0.5066) -- (0.1018,-0.5120) -- (0.1029,-0.5174) -- (0.1040,-0.5227) -- (0.1050,-0.5281) -- (0.1061,-0.5335) -- (0.1072,-0.5389) -- (0.1083,-0.5443);
\draw[fpface] (0.0870,-0.4375) -- (0.0914,-0.4368) -- (0.0957,-0.4361) -- (0.1000,-0.4354) -- (0.1043,-0.4346) -- (0.1087,-0.4338) -- (0.1130,-0.4329) -- (0.1173,-0.4321) -- (0.1216,-0.4312) -- (0.1259,-0.4303) -- (0.1302,-0.4294) -- (0.1346,-0.4284) -- (0.1389,-0.4274) -- (0.1432,-0.4264) -- (0.1475,-0.4254) -- (0.1518,-0.4244) -- (0.1562,-0.4233) -- (0.1605,-0.4222) -- (0.1648,-0.4211) -- (0.1692,-0.4200) -- (0.1735,-0.4188);
\draw[fpface] (0.1083,-0.5443) -- (0.1093,-0.5497) -- (0.1104,-0.5551) -- (0.1115,-0.5606) -- (0.1126,-0.5660) -- (0.1137,-0.5714) -- (0.1147,-0.5769) -- (0.1158,-0.5823) -- (0.1169,-0.5878) -- (0.1180,-0.5933) -- (0.1191,-0.5987) -- (0.1202,-0.6042) -- (0.1213,-0.6097) -- (0.1224,-0.6152) -- (0.1235,-0.6207) -- (0.1246,-0.6262) -- (0.1257,-0.6317) -- (0.1268,-0.6372) -- (0.1279,-0.6428) -- (0.1290,-0.6483) -- (0.1301,-0.6539);
\draw[fpface] (0.1301,-0.6539) -- (0.1312,-0.6594) -- (0.1323,-0.6650) -- (0.1334,-0.6705) -- (0.1345,-0.6761) -- (0.1356,-0.6817) -- (0.1367,-0.6873) -- (0.1378,-0.6929) -- (0.1389,-0.6985) -- (0.1400,-0.7041) -- (0.1412,-0.7097) -- (0.1423,-0.7153) -- (0.1434,-0.7209) -- (0.1445,-0.7266) -- (0.1456,-0.7322) -- (0.1468,-0.7379) -- (0.1479,-0.7435) -- (0.1490,-0.7492) -- (0.1502,-0.7549) -- (0.1513,-0.7606) -- (0.1524,-0.7662);
\draw[fpface] (-0.0000,-0.8889) -- (0.0087,-0.8889) -- (0.0175,-0.8888) -- (0.0262,-0.8887) -- (0.0349,-0.8886) -- (0.0436,-0.8884) -- (0.0524,-0.8882) -- (0.0611,-0.8880) -- (0.0699,-0.8877) -- (0.0786,-0.8874) -- (0.0874,-0.8871) -- (0.0961,-0.8867) -- (0.1049,-0.8863) -- (0.1137,-0.8858) -- (0.1225,-0.8854) -- (0.1313,-0.8848) -- (0.1401,-0.8843) -- (0.1489,-0.8836) -- (0.1577,-0.8830) -- (0.1665,-0.8823) -- (0.1754,-0.8816);
\draw[fpface] (0.1524,-0.7662) -- (0.1535,-0.7719) -- (0.1547,-0.7776) -- (0.1558,-0.7834) -- (0.1570,-0.7891) -- (0.1581,-0.7948) -- (0.1592,-0.8005) -- (0.1604,-0.8063) -- (0.1615,-0.8120) -- (0.1627,-0.8178) -- (0.1638,-0.8235) -- (0.1650,-0.8293) -- (0.1661,-0.8351) -- (0.1673,-0.8409) -- (0.1684,-0.8467) -- (0.1696,-0.8525) -- (0.1707,-0.8583) -- (0.1719,-0.8641) -- (0.1730,-0.8699) -- (0.1742,-0.8757) -- (0.1754,-0.8816);
\draw[fpface] (0.1754,-0.8816) -- (0.1765,-0.8874) -- (0.1777,-0.8933) -- (0.1789,-0.8991) -- (0.1800,-0.9050) -- (0.1812,-0.9109) -- (0.1824,-0.9168) -- (0.1835,-0.9227) -- (0.1847,-0.9286) -- (0.1859,-0.9345) -- (0.1871,-0.9404) -- (0.1882,-0.9463) -- (0.1894,-0.9523) -- (0.1906,-0.9582) -- (0.1918,-0.9641) -- (0.1930,-0.9701) -- (0.1942,-0.9761) -- (0.1953,-0.9820) -- (0.1965,-0.9880) -- (0.1977,-0.9940) -- (0.1989,-1.0000);
\draw[fpface] (0.1754,-0.8816) -- (0.1842,-0.8808) -- (0.1931,-0.8800) -- (0.2020,-0.8792) -- (0.2109,-0.8783) -- (0.2198,-0.8773) -- (0.2287,-0.8763) -- (0.2376,-0.8753) -- (0.2466,-0.8743) -- (0.2555,-0.8731) -- (0.2645,-0.8720) -- (0.2735,-0.8708) -- (0.2825,-0.8695) -- (0.2915,-0.8682) -- (0.3006,-0.8668) -- (0.3096,-0.8654) -- (0.3187,-0.8639) -- (0.3278,-0.8624) -- (0.3369,-0.8608) -- (0.3461,-0.8592) -- (0.3552,-0.8575);
\draw[fpface] (0.1735,-0.4188) -- (0.1778,-0.4177) -- (0.1822,-0.4165) -- (0.1866,-0.4153) -- (0.1909,-0.4141) -- (0.1953,-0.4129) -- (0.1997,-0.4117) -- (0.2041,-0.4105) -- (0.2085,-0.4092) -- (0.2129,-0.4079) -- (0.2174,-0.4067) -- (0.2218,-0.4054) -- (0.2263,-0.4041) -- (0.2308,-0.4028) -- (0.2353,-0.4015) -- (0.2398,-0.4002) -- (0.2444,-0.3988) -- (0.2490,-0.3975) -- (0.2536,-0.3962) -- (0.2582,-0.3948) -- (0.2629,-0.3935);
\draw[fpface] (0.2227,-0.3333) -- (0.2246,-0.3361) -- (0.2264,-0.3389) -- (0.2283,-0.3417) -- (0.2302,-0.3445) -- (0.2321,-0.3474) -- (0.2341,-0.3503) -- (0.2360,-0.3532) -- (0.2380,-0.3561) -- (0.2399,-0.3591) -- (0.2419,-0.3621) -- (0.2440,-0.3651) -- (0.2460,-0.3681) -- (0.2480,-0.3712) -- (0.2501,-0.3743) -- (0.2522,-0.3774) -- (0.2543,-0.3806) -- (0.2564,-0.3838) -- (0.2586,-0.3870) -- (0.2607,-0.3902) -- (0.2629,-0.3935);
\draw[fpface] (0.2629,-0.3935) -- (0.2651,-0.3968) -- (0.2673,-0.4001) -- (0.2696,-0.4035) -- (0.2719,-0.4069) -- (0.2741,-0.4103) -- (0.2764,-0.4137) -- (0.2788,-0.4172) -- (0.2811,-0.4207) -- (0.2835,-0.4243) -- (0.2859,-0.4279) -- (0.2883,-0.4315) -- (0.2908,-0.4352) -- (0.2932,-0.4389) -- (0.2957,-0.4426) -- (0.2983,-0.4464) -- (0.3008,-0.4502) -- (0.3034,-0.4540) -- (0.3060,-0.4579) -- (0.3086,-0.4618) -- (0.3112,-0.4658);
\draw[fpface] (0.2629,-0.3935) -- (0.2676,-0.3921) -- (0.2724,-0.3908) -- (0.2771,-0.3894) -- (0.2819,-0.3881) -- (0.2868,-0.3867) -- (0.2917,-0.3853) -- (0.2966,-0.3840) -- (0.3016,-0.3826) -- (0.3067,-0.3813) -- (0.3118,-0.3799) -- (0.3169,-0.3785) -- (0.3222,-0.3772) -- (0.3274,-0.3758) -- (0.3328,-0.3745) -- (0.3382,-0.3731) -- (0.3437,-0.3718) -- (0.3492,-0.3704) -- (0.3549,-0.3691) -- (0.3606,-0.3678) -- (0.3664,-0.3664);
\draw[fpface] (0.3112,-0.4658) -- (0.3139,-0.4698) -- (0.3166,-0.4738) -- (0.3193,-0.4779) -- (0.3221,-0.4820) -- (0.3249,-0.4862) -- (0.3277,-0.4904) -- (0.3305,-0.4947) -- (0.3334,-0.4990) -- (0.3363,-0.5033) -- (0.3392,-0.5077) -- (0.3422,-0.5121) -- (0.3452,-0.5166) -- (0.3482,-0.5211) -- (0.3513,-0.5257) -- (0.3544,-0.5304) -- (0.3575,-0.5350) -- (0.3607,-0.5398) -- (0.3639,-0.5446) -- (0.3671,-0.5494) -- (0.3704,-0.5543);
\draw[fpface] (0.3704,-0.5543) -- (0.3737,-0.5593) -- (0.3770,-0.5643) -- (0.3804,-0.5693) -- (0.3838,-0.5745) -- (0.3873,-0.5796) -- (0.3908,-0.5849) -- (0.3944,-0.5902) -- (0.3979,-0.5956) -- (0.4016,-0.6010) -- (0.4052,-0.6065) -- (0.4090,-0.6120) -- (0.4127,-0.6177) -- (0.4165,-0.6234) -- (0.4204,-0.6291) -- (0.4243,-0.6350) -- (0.4282,-0.6409) -- (0.4322,-0.6469) -- (0.4363,-0.6529) -- (0.4404,-0.6591) -- (0.4445,-0.6653);
\draw[fpface] (0.3552,-0.8575) -- (0.3643,-0.8558) -- (0.3735,-0.8539) -- (0.3827,-0.8521) -- (0.3919,-0.8501) -- (0.4011,-0.8481) -- (0.4104,-0.8460) -- (0.4196,-0.8439) -- (0.4288,-0.8417) -- (0.4381,-0.8394) -- (0.4474,-0.8370) -- (0.4567,-0.8345) -- (0.4659,-0.8320) -- (0.4752,-0.8294) -- (0.4845,-0.8267) -- (0.4938,-0.8239) -- (0.5031,-0.8210) -- (0.5124,-0.8180) -- (0.5216,-0.8149) -- (0.5309,-0.8117) -- (0.5401,-0.8084);
\draw[fpface] (0.4445,-0.6653) -- (0.4487,-0.6716) -- (0.4530,-0.6779) -- (0.4573,-0.6844) -- (0.4617,-0.6909) -- (0.4661,-0.6975) -- (0.4706,-0.7042) -- (0.4751,-0.7110) -- (0.4797,-0.7179) -- (0.4844,-0.7249) -- (0.4891,-0.7320) -- (0.4939,-0.7392) -- (0.4987,-0.7464) -- (0.5037,-0.7538) -- (0.5087,-0.7613) -- (0.5137,-0.7688) -- (0.5189,-0.7765) -- (0.5241,-0.7843) -- (0.5293,-0.7922) -- (0.5347,-0.8002) -- (0.5401,-0.8084);
\draw[fpface] (0.5401,-0.8084) -- (0.5457,-0.8166) -- (0.5513,-0.8250) -- (0.5569,-0.8335) -- (0.5627,-0.8421) -- (0.5685,-0.8509) -- (0.5745,-0.8598) -- (0.5805,-0.8688) -- (0.5866,-0.8780) -- (0.5928,-0.8873) -- (0.5992,-0.8967) -- (0.6056,-0.9063) -- (0.6121,-0.9161) -- (0.6187,-0.9260) -- (0.6254,-0.9360) -- (0.6323,-0.9463) -- (0.6392,-0.9567) -- (0.6463,-0.9672) -- (0.6535,-0.9780) -- (0.6608,-0.9889) -- (0.6682,-1.0000);
\draw[fpface] (0.5401,-0.8084) -- (0.5494,-0.8050) -- (0.5586,-0.8014) -- (0.5677,-0.7978) -- (0.5769,-0.7940) -- (0.5860,-0.7901) -- (0.5950,-0.7860) -- (0.6040,-0.7818) -- (0.6129,-0.7775) -- (0.6218,-0.7730) -- (0.6306,-0.7683) -- (0.6392,-0.7635) -- (0.6478,-0.7585) -- (0.6563,-0.7533) -- (0.6646,-0.7479) -- (0.6728,-0.7423) -- (0.6808,-0.7365) -- (0.6887,-0.7305) -- (0.6963,-0.7242) -- (0.7037,-0.7177) -- (0.7109,-0.7109);
\draw[fpface] (0.3664,-0.3664) -- (0.3678,-0.3606) -- (0.3691,-0.3549) -- (0.3704,-0.3492) -- (0.3718,-0.3437) -- (0.3731,-0.3382) -- (0.3745,-0.3328) -- (0.3758,-0.3274) -- (0.3772,-0.3222) -- (0.3785,-0.3169) -- (0.3799,-0.3118) -- (0.3813,-0.3067) -- (0.3826,-0.3016) -- (0.3840,-0.2966) -- (0.3853,-0.2917) -- (0.3867,-0.2868) -- (0.3881,-0.2819) -- (0.3894,-0.2771) -- (0.3908,-0.2724) -- (0.3921,-0.2676) -- (0.3935,-0.2629);
\draw[fpface] (0.3333,-0.2227) -- (0.3361,-0.2246) -- (0.3389,-0.2264) -- (0.3417,-0.2283) -- (0.3445,-0.2302) -- (0.3474,-0.2321) -- (0.3503,-0.2341) -- (0.3532,-0.2360) -- (0.3561,-0.2380) -- (0.3591,-0.2399) -- (0.3621,-0.2419) -- (0.3651,-0.2440) -- (0.3681,-0.2460) -- (0.3712,-0.2480) -- (0.3743,-0.2501) -- (0.3774,-0.2522) -- (0.3806,-0.2543) -- (0.3838,-0.2564) -- (0.3870,-0.2586) -- (0.3902,-0.2607) -- (0.3935,-0.2629);
\draw[fpface] (0.3935,-0.2629) -- (0.3968,-0.2651) -- (0.4001,-0.2673) -- (0.4035,-0.2696) -- (0.4069,-0.2719) -- (0.4103,-0.2741) -- (0.4137,-0.2764) -- (0.4172,-0.2788) -- (0.4207,-0.2811) -- (0.4243,-0.2835) -- (0.4279,-0.2859) -- (0.4315,-0.2883) -- (0.4352,-0.2908) -- (0.4389,-0.2932) -- (0.4426,-0.2957) -- (0.4464,-0.2983) -- (0.4502,-0.3008) -- (0.4540,-0.3034) -- (0.4579,-0.3060) -- (0.4618,-0.3086) -- (0.4658,-0.3112);
\draw[fpface] (0.3935,-0.2629) -- (0.3948,-0.2582) -- (0.3962,-0.2536) -- (0.3975,-0.2490) -- (0.3988,-0.2444) -- (0.4002,-0.2398) -- (0.4015,-0.2353) -- (0.4028,-0.2308) -- (0.4041,-0.2263) -- (0.4054,-0.2218) -- (0.4067,-0.2174) -- (0.4079,-0.2129) -- (0.4092,-0.2085) -- (0.4105,-0.2041) -- (0.4117,-0.1997) -- (0.4129,-0.1953) -- (0.4141,-0.1909) -- (0.4153,-0.1866) -- (0.4165,-0.1822) -- (0.4177,-0.1778) -- (0.4188,-0.1735);
\draw[fpface] (0.4658,-0.3112) -- (0.4698,-0.3139) -- (0.4738,-0.3166) -- (0.4779,-0.3193) -- (0.4820,-0.3221) -- (0.4862,-0.3249) -- (0.4904,-0.3277) -- (0.4947,-0.3305) -- (0.4990,-0.3334) -- (0.5033,-0.3363) -- (0.5077,-0.3392) -- (0.5121,-0.3422) -- (0.5166,-0.3452) -- (0.5211,-0.3482) -- (0.5257,-0.3513) -- (0.5304,-0.3544) -- (0.5350,-0.3575) -- (0.5398,-0.3607) -- (0.5446,-0.3639) -- (0.5494,-0.3671) -- (0.5543,-0.3704);
\draw[fpface] (0.5543,-0.3704) -- (0.5593,-0.3737) -- (0.5643,-0.3770) -- (0.5693,-0.3804) -- (0.5745,-0.3838) -- (0.5796,-0.3873) -- (0.5849,-0.3908) -- (0.5902,-0.3944) -- (0.5956,-0.3979) -- (0.6010,-0.4016) -- (0.6065,-0.4052) -- (0.6120,-0.4090) -- (0.6177,-0.4127) -- (0.6234,-0.4165) -- (0.6291,-0.4204) -- (0.6350,-0.4243) -- (0.6409,-0.4282) -- (0.6469,-0.4322) -- (0.6529,-0.4363) -- (0.6591,-0.4404) -- (0.6653,-0.4445);
\draw[fpface] (0.7109,-0.7109) -- (0.7177,-0.7037) -- (0.7242,-0.6963) -- (0.7305,-0.6887) -- (0.7365,-0.6808) -- (0.7423,-0.6728) -- (0.7479,-0.6646) -- (0.7533,-0.6563) -- (0.7585,-0.6478) -- (0.7635,-0.6392) -- (0.7683,-0.6306) -- (0.7730,-0.6218) -- (0.7775,-0.6129) -- (0.7818,-0.6040) -- (0.7860,-0.5950) -- (0.7901,-0.5860) -- (0.7940,-0.5769) -- (0.7978,-0.5677) -- (0.8014,-0.5586) -- (0.8050,-0.5494) -- (0.8084,-0.5401);
\draw[fpface] (0.6653,-0.4445) -- (0.6716,-0.4487) -- (0.6779,-0.4530) -- (0.6844,-0.4573) -- (0.6909,-0.4617) -- (0.6975,-0.4661) -- (0.7042,-0.4706) -- (0.7110,-0.4751) -- (0.7179,-0.4797) -- (0.7249,-0.4844) -- (0.7320,-0.4891) -- (0.7392,-0.4939) -- (0.7464,-0.4987) -- (0.7538,-0.5037) -- (0.7613,-0.5087) -- (0.7688,-0.5137) -- (0.7765,-0.5189) -- (0.7843,-0.5241) -- (0.7922,-0.5293) -- (0.8002,-0.5347) -- (0.8084,-0.5401);
\draw[fpface] (0.8084,-0.5401) -- (0.8166,-0.5457) -- (0.8250,-0.5513) -- (0.8335,-0.5569) -- (0.8421,-0.5627) -- (0.8509,-0.5685) -- (0.8598,-0.5745) -- (0.8688,-0.5805) -- (0.8780,-0.5866) -- (0.8873,-0.5928) -- (0.8967,-0.5992) -- (0.9063,-0.6056) -- (0.9161,-0.6121) -- (0.9260,-0.6187) -- (0.9360,-0.6254) -- (0.9463,-0.6323) -- (0.9567,-0.6392) -- (0.9672,-0.6463) -- (0.9780,-0.6535) -- (0.9889,-0.6608) -- (1.0000,-0.6682);
\draw[fpface] (0.8084,-0.5401) -- (0.8117,-0.5309) -- (0.8149,-0.5216) -- (0.8180,-0.5124) -- (0.8210,-0.5031) -- (0.8239,-0.4938) -- (0.8267,-0.4845) -- (0.8294,-0.4752) -- (0.8320,-0.4659) -- (0.8345,-0.4567) -- (0.8370,-0.4474) -- (0.8394,-0.4381) -- (0.8417,-0.4288) -- (0.8439,-0.4196) -- (0.8460,-0.4104) -- (0.8481,-0.4011) -- (0.8501,-0.3919) -- (0.8521,-0.3827) -- (0.8539,-0.3735) -- (0.8558,-0.3643) -- (0.8575,-0.3552);
\draw[fpface] (0.4188,-0.1735) -- (0.4200,-0.1692) -- (0.4211,-0.1648) -- (0.4222,-0.1605) -- (0.4233,-0.1562) -- (0.4244,-0.1518) -- (0.4254,-0.1475) -- (0.4264,-0.1432) -- (0.4274,-0.1389) -- (0.4284,-0.1346) -- (0.4294,-0.1302) -- (0.4303,-0.1259) -- (0.4312,-0.1216) -- (0.4321,-0.1173) -- (0.4329,-0.1130) -- (0.4338,-0.1087) -- (0.4346,-0.1043) -- (0.4354,-0.1000) -- (0.4361,-0.0957) -- (0.4368,-0.0914) -- (0.4375,-0.0870);
\draw[fpface] (0.3333,-0.0663) -- (0.3385,-0.0673) -- (0.3436,-0.0684) -- (0.3488,-0.0694) -- (0.3540,-0.0704) -- (0.3591,-0.0714) -- (0.3643,-0.0725) -- (0.3695,-0.0735) -- (0.3747,-0.0745) -- (0.3799,-0.0756) -- (0.3851,-0.0766) -- (0.3903,-0.0776) -- (0.3955,-0.0787) -- (0.4008,-0.0797) -- (0.4060,-0.0808) -- (0.4112,-0.0818) -- (0.4165,-0.0828) -- (0.4217,-0.0839) -- (0.4270,-0.0849) -- (0.4322,-0.0860) -- (0.4375,-0.0870);
\draw[fpface] (0.4375,-0.0870) -- (0.4428,-0.0881) -- (0.4481,-0.0891) -- (0.4534,-0.0902) -- (0.4587,-0.0912) -- (0.4640,-0.0923) -- (0.4693,-0.0933) -- (0.4746,-0.0944) -- (0.4799,-0.0955) -- (0.4852,-0.0965) -- (0.4906,-0.0976) -- (0.4959,-0.0986) -- (0.5013,-0.0997) -- (0.5066,-0.1008) -- (0.5120,-0.1018) -- (0.5174,-0.1029) -- (0.5227,-0.1040) -- (0.5281,-0.1050) -- (0.5335,-0.1061) -- (0.5389,-0.1072) -- (0.5443,-0.1083);
\draw[fpface] (0.4375,-0.0870) -- (0.4382,-0.0827) -- (0.4388,-0.0784) -- (0.4394,-0.0740) -- (0.4400,-0.0697) -- (0.4405,-0.0653) -- (0.4410,-0.0610) -- (0.4415,-0.0567) -- (0.4419,-0.0523) -- (0.4423,-0.0480) -- (0.4427,-0.0436) -- (0.4430,-0.0392) -- (0.4433,-0.0349) -- (0.4436,-0.0305) -- (0.4438,-0.0262) -- (0.4440,-0.0218) -- (0.4442,-0.0175) -- (0.4443,-0.0131) -- (0.4444,-0.0087) -- (0.4444,-0.0044) -- (0.4444,-0.0000);
\draw[fpface] (0.5443,-0.1083) -- (0.5497,-0.1093) -- (0.5551,-0.1104) -- (0.5606,-0.1115) -- (0.5660,-0.1126) -- (0.5714,-0.1137) -- (0.5769,-0.1147) -- (0.5823,-0.1158) -- (0.5878,-0.1169) -- (0.5933,-0.1180) -- (0.5987,-0.1191) -- (0.6042,-0.1202) -- (0.6097,-0.1213) -- (0.6152,-0.1224) -- (0.6207,-0.1235) -- (0.6262,-0.1246) -- (0.6317,-0.1257) -- (0.6372,-0.1268) -- (0.6428,-0.1279) -- (0.6483,-0.1290) -- (0.6539,-0.1301);
\draw[fpface] (0.6539,-0.1301) -- (0.6594,-0.1312) -- (0.6650,-0.1323) -- (0.6705,-0.1334) -- (0.6761,-0.1345) -- (0.6817,-0.1356) -- (0.6873,-0.1367) -- (0.6929,-0.1378) -- (0.6985,-0.1389) -- (0.7041,-0.1400) -- (0.7097,-0.1412) -- (0.7153,-0.1423) -- (0.7209,-0.1434) -- (0.7266,-0.1445) -- (0.7322,-0.1456) -- (0.7379,-0.1468) -- (0.7435,-0.1479) -- (0.7492,-0.1490) -- (0.7549,-0.1502) -- (0.7606,-0.1513) -- (0.7662,-0.1524);
\draw[fpface] (0.8575,-0.3552) -- (0.8592,-0.3461) -- (0.8608,-0.3369) -- (0.8624,-0.3278) -- (0.8639,-0.3187) -- (0.8654,-0.3096) -- (0.8668,-0.3006) -- (0.8682,-0.2915) -- (0.8695,-0.2825) -- (0.8708,-0.2735) -- (0.8720,-0.2645) -- (0.8731,-0.2555) -- (0.8743,-0.2466) -- (0.8753,-0.2376) -- (0.8763,-0.2287) -- (0.8773,-0.2198) -- (0.8783,-0.2109) -- (0.8792,-0.2020) -- (0.8800,-0.1931) -- (0.8808,-0.1842) -- (0.8816,-0.1754);
\draw[fpface] (0.7662,-0.1524) -- (0.7719,-0.1535) -- (0.7776,-0.1547) -- (0.7834,-0.1558) -- (0.7891,-0.1570) -- (0.7948,-0.1581) -- (0.8005,-0.1592) -- (0.8063,-0.1604) -- (0.8120,-0.1615) -- (0.8178,-0.1627) -- (0.8235,-0.1638) -- (0.8293,-0.1650) -- (0.8351,-0.1661) -- (0.8409,-0.1673) -- (0.8467,-0.1684) -- (0.8525,-0.1696) -- (0.8583,-0.1707) -- (0.8641,-0.1719) -- (0.8699,-0.1730) -- (0.8757,-0.1742) -- (0.8816,-0.1754);
\draw[fpface] (0.8816,-0.1754) -- (0.8874,-0.1765) -- (0.8933,-0.1777) -- (0.8991,-0.1789) -- (0.9050,-0.1800) -- (0.9109,-0.1812) -- (0.9168,-0.1824) -- (0.9227,-0.1835) -- (0.9286,-0.1847) -- (0.9345,-0.1859) -- (0.9404,-0.1871) -- (0.9463,-0.1882) -- (0.9523,-0.1894) -- (0.9582,-0.1906) -- (0.9641,-0.1918) -- (0.9701,-0.1930) -- (0.9761,-0.1942) -- (0.9820,-0.1953) -- (0.9880,-0.1965) -- (0.9940,-0.1977) -- (1.0000,-0.1989);
\draw[fpface] (0.8816,-0.1754) -- (0.8823,-0.1665) -- (0.8830,-0.1577) -- (0.8836,-0.1489) -- (0.8843,-0.1401) -- (0.8848,-0.1313) -- (0.8854,-0.1225) -- (0.8858,-0.1137) -- (0.8863,-0.1049) -- (0.8867,-0.0961) -- (0.8871,-0.0874) -- (0.8874,-0.0786) -- (0.8877,-0.0699) -- (0.8880,-0.0611) -- (0.8882,-0.0524) -- (0.8884,-0.0436) -- (0.8886,-0.0349) -- (0.8887,-0.0262) -- (0.8888,-0.0175) -- (0.8889,-0.0087) -- (0.8889,-0.0000);
\draw[fuface] (-0.3333,-0.3333) -- (-0.3333,-0.3269) -- (-0.3333,-0.3205) -- (-0.3333,-0.3143) -- (-0.3333,-0.3081) -- (-0.3333,-0.3021) -- (-0.3333,-0.2962) -- (-0.3333,-0.2904) -- (-0.3333,-0.2847) -- (-0.3333,-0.2791) -- (-0.3333,-0.2736) -- (-0.3333,-0.2681) -- (-0.3333,-0.2628) -- (-0.3333,-0.2575) -- (-0.3333,-0.2523) -- (-0.3333,-0.2472) -- (-0.3333,-0.2422) -- (-0.3333,-0.2372) -- (-0.3333,-0.2323) -- (-0.3333,-0.2275) -- (-0.3333,-0.2227);
\draw[fuface] (-0.3333,-0.3333) -- (-0.3269,-0.3333) -- (-0.3205,-0.3333) -- (-0.3143,-0.3333) -- (-0.3081,-0.3333) -- (-0.3021,-0.3333) -- (-0.2962,-0.3333) -- (-0.2904,-0.3333) -- (-0.2847,-0.3333) -- (-0.2791,-0.3333) -- (-0.2736,-0.3333) -- (-0.2681,-0.3333) -- (-0.2628,-0.3333) -- (-0.2575,-0.3333) -- (-0.2523,-0.3333) -- (-0.2472,-0.3333) -- (-0.2422,-0.3333) -- (-0.2372,-0.3333) -- (-0.2323,-0.3333) -- (-0.2275,-0.3333) -- (-0.2227,-0.3333);
\draw[fuface] (-0.1381,-0.3333) -- (-0.1381,-0.3269) -- (-0.1381,-0.3205) -- (-0.1381,-0.3143) -- (-0.1381,-0.3081) -- (-0.1381,-0.3021) -- (-0.1381,-0.2962) -- (-0.1381,-0.2904) -- (-0.1381,-0.2847) -- (-0.1381,-0.2791) -- (-0.1381,-0.2736) -- (-0.1381,-0.2681) -- (-0.1381,-0.2628) -- (-0.1381,-0.2575) -- (-0.1381,-0.2523) -- (-0.1381,-0.2472) -- (-0.1381,-0.2422) -- (-0.1381,-0.2372) -- (-0.1381,-0.2323) -- (-0.1381,-0.2275) -- (-0.1381,-0.2227);
\draw[fuface] (-0.2227,-0.3333) -- (-0.2180,-0.3333) -- (-0.2134,-0.3333) -- (-0.2088,-0.3333) -- (-0.2043,-0.3333) -- (-0.1998,-0.3333) -- (-0.1954,-0.3333) -- (-0.1910,-0.3333) -- (-0.1867,-0.3333) -- (-0.1824,-0.3333) -- (-0.1782,-0.3333) -- (-0.1740,-0.3333) -- (-0.1698,-0.3333) -- (-0.1657,-0.3333) -- (-0.1617,-0.3333) -- (-0.1577,-0.3333) -- (-0.1537,-0.3333) -- (-0.1497,-0.3333) -- (-0.1458,-0.3333) -- (-0.1419,-0.3333) -- (-0.1381,-0.3333);
\draw[fuface] (-0.3333,-0.2227) -- (-0.3333,-0.2180) -- (-0.3333,-0.2134) -- (-0.3333,-0.2088) -- (-0.3333,-0.2043) -- (-0.3333,-0.1998) -- (-0.3333,-0.1954) -- (-0.3333,-0.1910) -- (-0.3333,-0.1867) -- (-0.3333,-0.1824) -- (-0.3333,-0.1782) -- (-0.3333,-0.1740) -- (-0.3333,-0.1698) -- (-0.3333,-0.1657) -- (-0.3333,-0.1617) -- (-0.3333,-0.1577) -- (-0.3333,-0.1537) -- (-0.3333,-0.1497) -- (-0.3333,-0.1458) -- (-0.3333,-0.1419) -- (-0.3333,-0.1381);
\draw[fuface] (-0.3333,-0.1381) -- (-0.3269,-0.1381) -- (-0.3205,-0.1381) -- (-0.3143,-0.1381) -- (-0.3081,-0.1381) -- (-0.3021,-0.1381) -- (-0.2962,-0.1381) -- (-0.2904,-0.1381) -- (-0.2847,-0.1381) -- (-0.2791,-0.1381) -- (-0.2736,-0.1381) -- (-0.2681,-0.1381) -- (-0.2628,-0.1381) -- (-0.2575,-0.1381) -- (-0.2523,-0.1381) -- (-0.2472,-0.1381) -- (-0.2422,-0.1381) -- (-0.2372,-0.1381) -- (-0.2323,-0.1381) -- (-0.2275,-0.1381) -- (-0.2227,-0.1381);
\draw[fuface] (-0.1381,-0.2227) -- (-0.1381,-0.2180) -- (-0.1381,-0.2134) -- (-0.1381,-0.2088) -- (-0.1381,-0.2043) -- (-0.1381,-0.1998) -- (-0.1381,-0.1954) -- (-0.1381,-0.1910) -- (-0.1381,-0.1867) -- (-0.1381,-0.1824) -- (-0.1381,-0.1782) -- (-0.1381,-0.1740) -- (-0.1381,-0.1698) -- (-0.1381,-0.1657) -- (-0.1381,-0.1617) -- (-0.1381,-0.1577) -- (-0.1381,-0.1537) -- (-0.1381,-0.1497) -- (-0.1381,-0.1458) -- (-0.1381,-0.1419) -- (-0.1381,-0.1381);
\draw[fuface] (-0.2227,-0.1381) -- (-0.2180,-0.1381) -- (-0.2134,-0.1381) -- (-0.2088,-0.1381) -- (-0.2043,-0.1381) -- (-0.1998,-0.1381) -- (-0.1954,-0.1381) -- (-0.1910,-0.1381) -- (-0.1867,-0.1381) -- (-0.1824,-0.1381) -- (-0.1782,-0.1381) -- (-0.1740,-0.1381) -- (-0.1698,-0.1381) -- (-0.1657,-0.1381) -- (-0.1617,-0.1381) -- (-0.1577,-0.1381) -- (-0.1537,-0.1381) -- (-0.1497,-0.1381) -- (-0.1458,-0.1381) -- (-0.1419,-0.1381) -- (-0.1381,-0.1381);
\draw[fuface] (-0.1381,-0.3333) -- (-0.1343,-0.3333) -- (-0.1305,-0.3333) -- (-0.1267,-0.3333) -- (-0.1230,-0.3333) -- (-0.1193,-0.3333) -- (-0.1156,-0.3333) -- (-0.1119,-0.3333) -- (-0.1083,-0.3333) -- (-0.1047,-0.3333) -- (-0.1011,-0.3333) -- (-0.0976,-0.3333) -- (-0.0940,-0.3333) -- (-0.0905,-0.3333) -- (-0.0870,-0.3333) -- (-0.0835,-0.3333) -- (-0.0800,-0.3333) -- (-0.0766,-0.3333) -- (-0.0731,-0.3333) -- (-0.0697,-0.3333) -- (-0.0663,-0.3333);
\draw[fuface] (0.0000,-0.3333) -- (0.0000,-0.3269) -- (0.0000,-0.3205) -- (0.0000,-0.3143) -- (0.0000,-0.3081) -- (0.0000,-0.3021) -- (0.0000,-0.2962) -- (0.0000,-0.2904) -- (0.0000,-0.2847) -- (0.0000,-0.2791) -- (0.0000,-0.2736) -- (0.0000,-0.2681) -- (0.0000,-0.2628) -- (0.0000,-0.2575) -- (0.0000,-0.2523) -- (0.0000,-0.2472) -- (0.0000,-0.2422) -- (0.0000,-0.2372) -- (0.0000,-0.2323) -- (0.0000,-0.2275) -- (0.0000,-0.2227);
\draw[fuface] (-0.0663,-0.3333) -- (-0.0629,-0.3333) -- (-0.0595,-0.3333) -- (-0.0562,-0.3333) -- (-0.0528,-0.3333) -- (-0.0494,-0.3333) -- (-0.0461,-0.3333) -- (-0.0428,-0.3333) -- (-0.0395,-0.3333) -- (-0.0361,-0.3333) -- (-0.0328,-0.3333) -- (-0.0295,-0.3333) -- (-0.0262,-0.3333) -- (-0.0229,-0.3333) -- (-0.0197,-0.3333) -- (-0.0164,-0.3333) -- (-0.0131,-0.3333) -- (-0.0098,-0.3333) -- (-0.0065,-0.3333) -- (-0.0033,-0.3333) -- (0.0000,-0.3333);
\draw[fuface] (-0.1381,-0.1381) -- (-0.1343,-0.1381) -- (-0.1305,-0.1381) -- (-0.1267,-0.1381) -- (-0.1230,-0.1381) -- (-0.1193,-0.1381) -- (-0.1156,-0.1381) -- (-0.1119,-0.1381) -- (-0.1083,-0.1381) -- (-0.1047,-0.1381) -- (-0.1011,-0.1381) -- (-0.0976,-0.1381) -- (-0.0940,-0.1381) -- (-0.0905,-0.1381) -- (-0.0870,-0.1381) -- (-0.0835,-0.1381) -- (-0.0800,-0.1381) -- (-0.0766,-0.1381) -- (-0.0731,-0.1381) -- (-0.0697,-0.1381) -- (-0.0663,-0.1381);
\draw[fuface] (0.0000,-0.2227) -- (0.0000,-0.2180) -- (0.0000,-0.2134) -- (0.0000,-0.2088) -- (0.0000,-0.2043) -- (0.0000,-0.1998) -- (0.0000,-0.1954) -- (0.0000,-0.1910) -- (0.0000,-0.1867) -- (0.0000,-0.1824) -- (0.0000,-0.1782) -- (0.0000,-0.1740) -- (0.0000,-0.1698) -- (0.0000,-0.1657) -- (0.0000,-0.1617) -- (0.0000,-0.1577) -- (0.0000,-0.1537) -- (0.0000,-0.1497) -- (0.0000,-0.1458) -- (0.0000,-0.1419) -- (0.0000,-0.1381);
\draw[fuface] (-0.0663,-0.1381) -- (-0.0629,-0.1381) -- (-0.0595,-0.1381) -- (-0.0562,-0.1381) -- (-0.0528,-0.1381) -- (-0.0494,-0.1381) -- (-0.0461,-0.1381) -- (-0.0428,-0.1381) -- (-0.0395,-0.1381) -- (-0.0361,-0.1381) -- (-0.0328,-0.1381) -- (-0.0295,-0.1381) -- (-0.0262,-0.1381) -- (-0.0229,-0.1381) -- (-0.0197,-0.1381) -- (-0.0164,-0.1381) -- (-0.0131,-0.1381) -- (-0.0098,-0.1381) -- (-0.0065,-0.1381) -- (-0.0033,-0.1381) -- (0.0000,-0.1381);
\draw[fuface] (0.0000,-0.3333) -- (0.0033,-0.3333) -- (0.0065,-0.3333) -- (0.0098,-0.3333) -- (0.0131,-0.3333) -- (0.0164,-0.3333) -- (0.0197,-0.3333) -- (0.0229,-0.3333) -- (0.0262,-0.3333) -- (0.0295,-0.3333) -- (0.0328,-0.3333) -- (0.0361,-0.3333) -- (0.0395,-0.3333) -- (0.0428,-0.3333) -- (0.0461,-0.3333) -- (0.0494,-0.3333) -- (0.0528,-0.3333) -- (0.0562,-0.3333) -- (0.0595,-0.3333) -- (0.0629,-0.3333) -- (0.0663,-0.3333);
\draw[fuface] (0.1381,-0.3333) -- (0.1381,-0.3269) -- (0.1381,-0.3205) -- (0.1381,-0.3143) -- (0.1381,-0.3081) -- (0.1381,-0.3021) -- (0.1381,-0.2962) -- (0.1381,-0.2904) -- (0.1381,-0.2847) -- (0.1381,-0.2791) -- (0.1381,-0.2736) -- (0.1381,-0.2681) -- (0.1381,-0.2628) -- (0.1381,-0.2575) -- (0.1381,-0.2523) -- (0.1381,-0.2472) -- (0.1381,-0.2422) -- (0.1381,-0.2372) -- (0.1381,-0.2323) -- (0.1381,-0.2275) -- (0.1381,-0.2227);
\draw[fuface] (0.0663,-0.3333) -- (0.0697,-0.3333) -- (0.0731,-0.3333) -- (0.0766,-0.3333) -- (0.0800,-0.3333) -- (0.0835,-0.3333) -- (0.0870,-0.3333) -- (0.0905,-0.3333) -- (0.0940,-0.3333) -- (0.0976,-0.3333) -- (0.1011,-0.3333) -- (0.1047,-0.3333) -- (0.1083,-0.3333) -- (0.1119,-0.3333) -- (0.1156,-0.3333) -- (0.1193,-0.3333) -- (0.1230,-0.3333) -- (0.1267,-0.3333) -- (0.1305,-0.3333) -- (0.1343,-0.3333) -- (0.1381,-0.3333);
\draw[fuface] (0.0000,-0.1381) -- (0.0033,-0.1381) -- (0.0065,-0.1381) -- (0.0098,-0.1381) -- (0.0131,-0.1381) -- (0.0164,-0.1381) -- (0.0197,-0.1381) -- (0.0229,-0.1381) -- (0.0262,-0.1381) -- (0.0295,-0.1381) -- (0.0328,-0.1381) -- (0.0361,-0.1381) -- (0.0395,-0.1381) -- (0.0428,-0.1381) -- (0.0461,-0.1381) -- (0.0494,-0.1381) -- (0.0528,-0.1381) -- (0.0562,-0.1381) -- (0.0595,-0.1381) -- (0.0629,-0.1381) -- (0.0663,-0.1381);
\draw[fuface] (0.1381,-0.2227) -- (0.1381,-0.2180) -- (0.1381,-0.2134) -- (0.1381,-0.2088) -- (0.1381,-0.2043) -- (0.1381,-0.1998) -- (0.1381,-0.1954) -- (0.1381,-0.1910) -- (0.1381,-0.1867) -- (0.1381,-0.1824) -- (0.1381,-0.1782) -- (0.1381,-0.1740) -- (0.1381,-0.1698) -- (0.1381,-0.1657) -- (0.1381,-0.1617) -- (0.1381,-0.1577) -- (0.1381,-0.1537) -- (0.1381,-0.1497) -- (0.1381,-0.1458) -- (0.1381,-0.1419) -- (0.1381,-0.1381);
\draw[fuface] (0.0663,-0.1381) -- (0.0697,-0.1381) -- (0.0731,-0.1381) -- (0.0766,-0.1381) -- (0.0800,-0.1381) -- (0.0835,-0.1381) -- (0.0870,-0.1381) -- (0.0905,-0.1381) -- (0.0940,-0.1381) -- (0.0976,-0.1381) -- (0.1011,-0.1381) -- (0.1047,-0.1381) -- (0.1083,-0.1381) -- (0.1119,-0.1381) -- (0.1156,-0.1381) -- (0.1193,-0.1381) -- (0.1230,-0.1381) -- (0.1267,-0.1381) -- (0.1305,-0.1381) -- (0.1343,-0.1381) -- (0.1381,-0.1381);
\draw[fuface] (0.1381,-0.3333) -- (0.1419,-0.3333) -- (0.1458,-0.3333) -- (0.1497,-0.3333) -- (0.1537,-0.3333) -- (0.1577,-0.3333) -- (0.1617,-0.3333) -- (0.1657,-0.3333) -- (0.1698,-0.3333) -- (0.1740,-0.3333) -- (0.1782,-0.3333) -- (0.1824,-0.3333) -- (0.1867,-0.3333) -- (0.1910,-0.3333) -- (0.1954,-0.3333) -- (0.1998,-0.3333) -- (0.2043,-0.3333) -- (0.2088,-0.3333) -- (0.2134,-0.3333) -- (0.2180,-0.3333) -- (0.2227,-0.3333);
\draw[fuface] (0.3333,-0.3333) -- (0.3333,-0.3269) -- (0.3333,-0.3205) -- (0.3333,-0.3143) -- (0.3333,-0.3081) -- (0.3333,-0.3021) -- (0.3333,-0.2962) -- (0.3333,-0.2904) -- (0.3333,-0.2847) -- (0.3333,-0.2791) -- (0.3333,-0.2736) -- (0.3333,-0.2681) -- (0.3333,-0.2628) -- (0.3333,-0.2575) -- (0.3333,-0.2523) -- (0.3333,-0.2472) -- (0.3333,-0.2422) -- (0.3333,-0.2372) -- (0.3333,-0.2323) -- (0.3333,-0.2275) -- (0.3333,-0.2227);
\draw[fuface] (0.2227,-0.3333) -- (0.2275,-0.3333) -- (0.2323,-0.3333) -- (0.2372,-0.3333) -- (0.2422,-0.3333) -- (0.2472,-0.3333) -- (0.2523,-0.3333) -- (0.2575,-0.3333) -- (0.2628,-0.3333) -- (0.2681,-0.3333) -- (0.2736,-0.3333) -- (0.2791,-0.3333) -- (0.2847,-0.3333) -- (0.2904,-0.3333) -- (0.2962,-0.3333) -- (0.3021,-0.3333) -- (0.3081,-0.3333) -- (0.3143,-0.3333) -- (0.3205,-0.3333) -- (0.3269,-0.3333) -- (0.3333,-0.3333);
\draw[fuface] (0.1381,-0.1381) -- (0.1419,-0.1381) -- (0.1458,-0.1381) -- (0.1497,-0.1381) -- (0.1537,-0.1381) -- (0.1577,-0.1381) -- (0.1617,-0.1381) -- (0.1657,-0.1381) -- (0.1698,-0.1381) -- (0.1740,-0.1381) -- (0.1782,-0.1381) -- (0.1824,-0.1381) -- (0.1867,-0.1381) -- (0.1910,-0.1381) -- (0.1954,-0.1381) -- (0.1998,-0.1381) -- (0.2043,-0.1381) -- (0.2088,-0.1381) -- (0.2134,-0.1381) -- (0.2180,-0.1381) -- (0.2227,-0.1381);
\draw[fuface] (0.3333,-0.2227) -- (0.3333,-0.2180) -- (0.3333,-0.2134) -- (0.3333,-0.2088) -- (0.3333,-0.2043) -- (0.3333,-0.1998) -- (0.3333,-0.1954) -- (0.3333,-0.1910) -- (0.3333,-0.1867) -- (0.3333,-0.1824) -- (0.3333,-0.1782) -- (0.3333,-0.1740) -- (0.3333,-0.1698) -- (0.3333,-0.1657) -- (0.3333,-0.1617) -- (0.3333,-0.1577) -- (0.3333,-0.1537) -- (0.3333,-0.1497) -- (0.3333,-0.1458) -- (0.3333,-0.1419) -- (0.3333,-0.1381);
\draw[fuface] (0.2227,-0.1381) -- (0.2275,-0.1381) -- (0.2323,-0.1381) -- (0.2372,-0.1381) -- (0.2422,-0.1381) -- (0.2472,-0.1381) -- (0.2523,-0.1381) -- (0.2575,-0.1381) -- (0.2628,-0.1381) -- (0.2681,-0.1381) -- (0.2736,-0.1381) -- (0.2791,-0.1381) -- (0.2847,-0.1381) -- (0.2904,-0.1381) -- (0.2962,-0.1381) -- (0.3021,-0.1381) -- (0.3081,-0.1381) -- (0.3143,-0.1381) -- (0.3205,-0.1381) -- (0.3269,-0.1381) -- (0.3333,-0.1381);
\draw[fuface] (-0.3333,-0.1381) -- (-0.3333,-0.1343) -- (-0.3333,-0.1305) -- (-0.3333,-0.1267) -- (-0.3333,-0.1230) -- (-0.3333,-0.1193) -- (-0.3333,-0.1156) -- (-0.3333,-0.1119) -- (-0.3333,-0.1083) -- (-0.3333,-0.1047) -- (-0.3333,-0.1011) -- (-0.3333,-0.0976) -- (-0.3333,-0.0940) -- (-0.3333,-0.0905) -- (-0.3333,-0.0870) -- (-0.3333,-0.0835) -- (-0.3333,-0.0800) -- (-0.3333,-0.0766) -- (-0.3333,-0.0731) -- (-0.3333,-0.0697) -- (-0.3333,-0.0663);
\draw[fuface] (-0.1381,-0.1381) -- (-0.1381,-0.1343) -- (-0.1381,-0.1305) -- (-0.1381,-0.1267) -- (-0.1381,-0.1230) -- (-0.1381,-0.1193) -- (-0.1381,-0.1156) -- (-0.1381,-0.1119) -- (-0.1381,-0.1083) -- (-0.1381,-0.1047) -- (-0.1381,-0.1011) -- (-0.1381,-0.0976) -- (-0.1381,-0.0940) -- (-0.1381,-0.0905) -- (-0.1381,-0.0870) -- (-0.1381,-0.0835) -- (-0.1381,-0.0800) -- (-0.1381,-0.0766) -- (-0.1381,-0.0731) -- (-0.1381,-0.0697) -- (-0.1381,-0.0663);
\draw[fuface] (-0.3333,-0.0663) -- (-0.3333,-0.0629) -- (-0.3333,-0.0595) -- (-0.3333,-0.0562) -- (-0.3333,-0.0528) -- (-0.3333,-0.0494) -- (-0.3333,-0.0461) -- (-0.3333,-0.0428) -- (-0.3333,-0.0395) -- (-0.3333,-0.0361) -- (-0.3333,-0.0328) -- (-0.3333,-0.0295) -- (-0.3333,-0.0262) -- (-0.3333,-0.0229) -- (-0.3333,-0.0197) -- (-0.3333,-0.0164) -- (-0.3333,-0.0131) -- (-0.3333,-0.0098) -- (-0.3333,-0.0065) -- (-0.3333,-0.0033) -- (-0.3333,0.0000);
\draw[fuface] (-0.3333,0.0000) -- (-0.3269,0.0000) -- (-0.3205,0.0000) -- (-0.3143,0.0000) -- (-0.3081,0.0000) -- (-0.3021,0.0000) -- (-0.2962,0.0000) -- (-0.2904,0.0000) -- (-0.2847,0.0000) -- (-0.2791,0.0000) -- (-0.2736,0.0000) -- (-0.2681,0.0000) -- (-0.2628,0.0000) -- (-0.2575,0.0000) -- (-0.2523,0.0000) -- (-0.2472,0.0000) -- (-0.2422,0.0000) -- (-0.2372,0.0000) -- (-0.2323,0.0000) -- (-0.2275,0.0000) -- (-0.2227,0.0000);
\draw[fuface] (-0.1381,-0.0663) -- (-0.1381,-0.0629) -- (-0.1381,-0.0595) -- (-0.1381,-0.0562) -- (-0.1381,-0.0528) -- (-0.1381,-0.0494) -- (-0.1381,-0.0461) -- (-0.1381,-0.0428) -- (-0.1381,-0.0395) -- (-0.1381,-0.0361) -- (-0.1381,-0.0328) -- (-0.1381,-0.0295) -- (-0.1381,-0.0262) -- (-0.1381,-0.0229) -- (-0.1381,-0.0197) -- (-0.1381,-0.0164) -- (-0.1381,-0.0131) -- (-0.1381,-0.0098) -- (-0.1381,-0.0065) -- (-0.1381,-0.0033) -- (-0.1381,0.0000);
\draw[fuface] (-0.2227,0.0000) -- (-0.2180,0.0000) -- (-0.2134,0.0000) -- (-0.2088,0.0000) -- (-0.2043,0.0000) -- (-0.1998,0.0000) -- (-0.1954,0.0000) -- (-0.1910,0.0000) -- (-0.1867,0.0000) -- (-0.1824,0.0000) -- (-0.1782,0.0000) -- (-0.1740,0.0000) -- (-0.1698,0.0000) -- (-0.1657,0.0000) -- (-0.1617,0.0000) -- (-0.1577,0.0000) -- (-0.1537,0.0000) -- (-0.1497,0.0000) -- (-0.1458,0.0000) -- (-0.1419,0.0000) -- (-0.1381,0.0000);
\draw[fuface] (0.0000,-0.1381) -- (0.0000,-0.1343) -- (0.0000,-0.1305) -- (0.0000,-0.1267) -- (0.0000,-0.1230) -- (0.0000,-0.1193) -- (0.0000,-0.1156) -- (0.0000,-0.1119) -- (0.0000,-0.1083) -- (0.0000,-0.1047) -- (0.0000,-0.1011) -- (0.0000,-0.0976) -- (0.0000,-0.0940) -- (0.0000,-0.0905) -- (0.0000,-0.0870) -- (0.0000,-0.0835) -- (0.0000,-0.0800) -- (0.0000,-0.0766) -- (0.0000,-0.0731) -- (0.0000,-0.0697) -- (0.0000,-0.0663);
\draw[fuface] (-0.1381,0.0000) -- (-0.1343,0.0000) -- (-0.1305,0.0000) -- (-0.1267,0.0000) -- (-0.1230,0.0000) -- (-0.1193,0.0000) -- (-0.1156,0.0000) -- (-0.1119,0.0000) -- (-0.1083,0.0000) -- (-0.1047,0.0000) -- (-0.1011,0.0000) -- (-0.0976,0.0000) -- (-0.0940,0.0000) -- (-0.0905,0.0000) -- (-0.0870,0.0000) -- (-0.0835,0.0000) -- (-0.0800,0.0000) -- (-0.0766,0.0000) -- (-0.0731,0.0000) -- (-0.0697,0.0000) -- (-0.0663,0.0000);
\draw[fuface] (0.0000,-0.0663) -- (0.0000,-0.0629) -- (0.0000,-0.0595) -- (0.0000,-0.0562) -- (0.0000,-0.0528) -- (0.0000,-0.0494) -- (0.0000,-0.0461) -- (0.0000,-0.0428) -- (0.0000,-0.0395) -- (0.0000,-0.0361) -- (0.0000,-0.0328) -- (0.0000,-0.0295) -- (0.0000,-0.0262) -- (0.0000,-0.0229) -- (0.0000,-0.0197) -- (0.0000,-0.0164) -- (0.0000,-0.0131) -- (0.0000,-0.0098) -- (0.0000,-0.0065) -- (0.0000,-0.0033) -- (0.0000,0.0000);
\draw[fuface] (-0.0663,0.0000) -- (-0.0629,0.0000) -- (-0.0595,0.0000) -- (-0.0562,0.0000) -- (-0.0528,0.0000) -- (-0.0494,0.0000) -- (-0.0461,0.0000) -- (-0.0428,0.0000) -- (-0.0395,0.0000) -- (-0.0361,0.0000) -- (-0.0328,0.0000) -- (-0.0295,0.0000) -- (-0.0262,0.0000) -- (-0.0229,0.0000) -- (-0.0197,0.0000) -- (-0.0164,0.0000) -- (-0.0131,0.0000) -- (-0.0098,0.0000) -- (-0.0065,0.0000) -- (-0.0033,0.0000) -- (0.0000,0.0000);
\draw[fuface] (0.1381,-0.1381) -- (0.1381,-0.1343) -- (0.1381,-0.1305) -- (0.1381,-0.1267) -- (0.1381,-0.1230) -- (0.1381,-0.1193) -- (0.1381,-0.1156) -- (0.1381,-0.1119) -- (0.1381,-0.1083) -- (0.1381,-0.1047) -- (0.1381,-0.1011) -- (0.1381,-0.0976) -- (0.1381,-0.0940) -- (0.1381,-0.0905) -- (0.1381,-0.0870) -- (0.1381,-0.0835) -- (0.1381,-0.0800) -- (0.1381,-0.0766) -- (0.1381,-0.0731) -- (0.1381,-0.0697) -- (0.1381,-0.0663);
\draw[fuface] (0.0000,0.0000) -- (0.0033,0.0000) -- (0.0065,0.0000) -- (0.0098,0.0000) -- (0.0131,0.0000) -- (0.0164,0.0000) -- (0.0197,0.0000) -- (0.0229,0.0000) -- (0.0262,0.0000) -- (0.0295,0.0000) -- (0.0328,0.0000) -- (0.0361,0.0000) -- (0.0395,0.0000) -- (0.0428,0.0000) -- (0.0461,0.0000) -- (0.0494,0.0000) -- (0.0528,0.0000) -- (0.0562,0.0000) -- (0.0595,0.0000) -- (0.0629,0.0000) -- (0.0663,0.0000);
\draw[fuface] (0.1381,-0.0663) -- (0.1381,-0.0629) -- (0.1381,-0.0595) -- (0.1381,-0.0562) -- (0.1381,-0.0528) -- (0.1381,-0.0494) -- (0.1381,-0.0461) -- (0.1381,-0.0428) -- (0.1381,-0.0395) -- (0.1381,-0.0361) -- (0.1381,-0.0328) -- (0.1381,-0.0295) -- (0.1381,-0.0262) -- (0.1381,-0.0229) -- (0.1381,-0.0197) -- (0.1381,-0.0164) -- (0.1381,-0.0131) -- (0.1381,-0.0098) -- (0.1381,-0.0065) -- (0.1381,-0.0033) -- (0.1381,0.0000);
\draw[fuface] (0.0663,0.0000) -- (0.0697,0.0000) -- (0.0731,0.0000) -- (0.0766,0.0000) -- (0.0800,0.0000) -- (0.0835,0.0000) -- (0.0870,0.0000) -- (0.0905,0.0000) -- (0.0940,0.0000) -- (0.0976,0.0000) -- (0.1011,0.0000) -- (0.1047,0.0000) -- (0.1083,0.0000) -- (0.1119,0.0000) -- (0.1156,0.0000) -- (0.1193,0.0000) -- (0.1230,0.0000) -- (0.1267,0.0000) -- (0.1305,0.0000) -- (0.1343,0.0000) -- (0.1381,0.0000);
\draw[fuface] (0.3333,-0.1381) -- (0.3333,-0.1343) -- (0.3333,-0.1305) -- (0.3333,-0.1267) -- (0.3333,-0.1230) -- (0.3333,-0.1193) -- (0.3333,-0.1156) -- (0.3333,-0.1119) -- (0.3333,-0.1083) -- (0.3333,-0.1047) -- (0.3333,-0.1011) -- (0.3333,-0.0976) -- (0.3333,-0.0940) -- (0.3333,-0.0905) -- (0.3333,-0.0870) -- (0.3333,-0.0835) -- (0.3333,-0.0800) -- (0.3333,-0.0766) -- (0.3333,-0.0731) -- (0.3333,-0.0697) -- (0.3333,-0.0663);
\draw[fuface] (0.1381,0.0000) -- (0.1419,0.0000) -- (0.1458,0.0000) -- (0.1497,0.0000) -- (0.1537,0.0000) -- (0.1577,0.0000) -- (0.1617,0.0000) -- (0.1657,0.0000) -- (0.1698,0.0000) -- (0.1740,0.0000) -- (0.1782,0.0000) -- (0.1824,0.0000) -- (0.1867,0.0000) -- (0.1910,0.0000) -- (0.1954,0.0000) -- (0.1998,0.0000) -- (0.2043,0.0000) -- (0.2088,0.0000) -- (0.2134,0.0000) -- (0.2180,0.0000) -- (0.2227,0.0000);
\draw[fuface] (0.3333,-0.0663) -- (0.3333,-0.0629) -- (0.3333,-0.0595) -- (0.3333,-0.0562) -- (0.3333,-0.0528) -- (0.3333,-0.0494) -- (0.3333,-0.0461) -- (0.3333,-0.0428) -- (0.3333,-0.0395) -- (0.3333,-0.0361) -- (0.3333,-0.0328) -- (0.3333,-0.0295) -- (0.3333,-0.0262) -- (0.3333,-0.0229) -- (0.3333,-0.0197) -- (0.3333,-0.0164) -- (0.3333,-0.0131) -- (0.3333,-0.0098) -- (0.3333,-0.0065) -- (0.3333,-0.0033) -- (0.3333,0.0000);
\draw[fuface] (0.2227,0.0000) -- (0.2275,0.0000) -- (0.2323,0.0000) -- (0.2372,0.0000) -- (0.2422,0.0000) -- (0.2472,0.0000) -- (0.2523,0.0000) -- (0.2575,0.0000) -- (0.2628,0.0000) -- (0.2681,0.0000) -- (0.2736,0.0000) -- (0.2791,0.0000) -- (0.2847,0.0000) -- (0.2904,0.0000) -- (0.2962,0.0000) -- (0.3021,0.0000) -- (0.3081,0.0000) -- (0.3143,0.0000) -- (0.3205,0.0000) -- (0.3269,0.0000) -- (0.3333,0.0000);
\draw[fuface] (-0.3333,0.0000) -- (-0.3333,0.0033) -- (-0.3333,0.0065) -- (-0.3333,0.0098) -- (-0.3333,0.0131) -- (-0.3333,0.0164) -- (-0.3333,0.0197) -- (-0.3333,0.0229) -- (-0.3333,0.0262) -- (-0.3333,0.0295) -- (-0.3333,0.0328) -- (-0.3333,0.0361) -- (-0.3333,0.0395) -- (-0.3333,0.0428) -- (-0.3333,0.0461) -- (-0.3333,0.0494) -- (-0.3333,0.0528) -- (-0.3333,0.0562) -- (-0.3333,0.0595) -- (-0.3333,0.0629) -- (-0.3333,0.0663);
\draw[fuface] (-0.1381,0.0000) -- (-0.1381,0.0033) -- (-0.1381,0.0065) -- (-0.1381,0.0098) -- (-0.1381,0.0131) -- (-0.1381,0.0164) -- (-0.1381,0.0197) -- (-0.1381,0.0229) -- (-0.1381,0.0262) -- (-0.1381,0.0295) -- (-0.1381,0.0328) -- (-0.1381,0.0361) -- (-0.1381,0.0395) -- (-0.1381,0.0428) -- (-0.1381,0.0461) -- (-0.1381,0.0494) -- (-0.1381,0.0528) -- (-0.1381,0.0562) -- (-0.1381,0.0595) -- (-0.1381,0.0629) -- (-0.1381,0.0663);
\draw[fuface] (-0.3333,0.0663) -- (-0.3333,0.0697) -- (-0.3333,0.0731) -- (-0.3333,0.0766) -- (-0.3333,0.0800) -- (-0.3333,0.0835) -- (-0.3333,0.0870) -- (-0.3333,0.0905) -- (-0.3333,0.0940) -- (-0.3333,0.0976) -- (-0.3333,0.1011) -- (-0.3333,0.1047) -- (-0.3333,0.1083) -- (-0.3333,0.1119) -- (-0.3333,0.1156) -- (-0.3333,0.1193) -- (-0.3333,0.1230) -- (-0.3333,0.1267) -- (-0.3333,0.1305) -- (-0.3333,0.1343) -- (-0.3333,0.1381);
\draw[fuface] (-0.3333,0.1381) -- (-0.3269,0.1381) -- (-0.3205,0.1381) -- (-0.3143,0.1381) -- (-0.3081,0.1381) -- (-0.3021,0.1381) -- (-0.2962,0.1381) -- (-0.2904,0.1381) -- (-0.2847,0.1381) -- (-0.2791,0.1381) -- (-0.2736,0.1381) -- (-0.2681,0.1381) -- (-0.2628,0.1381) -- (-0.2575,0.1381) -- (-0.2523,0.1381) -- (-0.2472,0.1381) -- (-0.2422,0.1381) -- (-0.2372,0.1381) -- (-0.2323,0.1381) -- (-0.2275,0.1381) -- (-0.2227,0.1381);
\draw[fuface] (-0.1381,0.0663) -- (-0.1381,0.0697) -- (-0.1381,0.0731) -- (-0.1381,0.0766) -- (-0.1381,0.0800) -- (-0.1381,0.0835) -- (-0.1381,0.0870) -- (-0.1381,0.0905) -- (-0.1381,0.0940) -- (-0.1381,0.0976) -- (-0.1381,0.1011) -- (-0.1381,0.1047) -- (-0.1381,0.1083) -- (-0.1381,0.1119) -- (-0.1381,0.1156) -- (-0.1381,0.1193) -- (-0.1381,0.1230) -- (-0.1381,0.1267) -- (-0.1381,0.1305) -- (-0.1381,0.1343) -- (-0.1381,0.1381);
\draw[fuface] (-0.2227,0.1381) -- (-0.2180,0.1381) -- (-0.2134,0.1381) -- (-0.2088,0.1381) -- (-0.2043,0.1381) -- (-0.1998,0.1381) -- (-0.1954,0.1381) -- (-0.1910,0.1381) -- (-0.1867,0.1381) -- (-0.1824,0.1381) -- (-0.1782,0.1381) -- (-0.1740,0.1381) -- (-0.1698,0.1381) -- (-0.1657,0.1381) -- (-0.1617,0.1381) -- (-0.1577,0.1381) -- (-0.1537,0.1381) -- (-0.1497,0.1381) -- (-0.1458,0.1381) -- (-0.1419,0.1381) -- (-0.1381,0.1381);
\draw[fuface] (0.0000,0.0000) -- (0.0000,0.0033) -- (0.0000,0.0065) -- (0.0000,0.0098) -- (0.0000,0.0131) -- (0.0000,0.0164) -- (0.0000,0.0197) -- (0.0000,0.0229) -- (0.0000,0.0262) -- (0.0000,0.0295) -- (0.0000,0.0328) -- (0.0000,0.0361) -- (0.0000,0.0395) -- (0.0000,0.0428) -- (0.0000,0.0461) -- (0.0000,0.0494) -- (0.0000,0.0528) -- (0.0000,0.0562) -- (0.0000,0.0595) -- (0.0000,0.0629) -- (0.0000,0.0663);
\draw[fuface] (-0.1381,0.1381) -- (-0.1343,0.1381) -- (-0.1305,0.1381) -- (-0.1267,0.1381) -- (-0.1230,0.1381) -- (-0.1193,0.1381) -- (-0.1156,0.1381) -- (-0.1119,0.1381) -- (-0.1083,0.1381) -- (-0.1047,0.1381) -- (-0.1011,0.1381) -- (-0.0976,0.1381) -- (-0.0940,0.1381) -- (-0.0905,0.1381) -- (-0.0870,0.1381) -- (-0.0835,0.1381) -- (-0.0800,0.1381) -- (-0.0766,0.1381) -- (-0.0731,0.1381) -- (-0.0697,0.1381) -- (-0.0663,0.1381);
\draw[fuface] (0.0000,0.0663) -- (0.0000,0.0697) -- (0.0000,0.0731) -- (0.0000,0.0766) -- (0.0000,0.0800) -- (0.0000,0.0835) -- (0.0000,0.0870) -- (0.0000,0.0905) -- (0.0000,0.0940) -- (0.0000,0.0976) -- (0.0000,0.1011) -- (0.0000,0.1047) -- (0.0000,0.1083) -- (0.0000,0.1119) -- (0.0000,0.1156) -- (0.0000,0.1193) -- (0.0000,0.1230) -- (0.0000,0.1267) -- (0.0000,0.1305) -- (0.0000,0.1343) -- (0.0000,0.1381);
\draw[fuface] (-0.0663,0.1381) -- (-0.0629,0.1381) -- (-0.0595,0.1381) -- (-0.0562,0.1381) -- (-0.0528,0.1381) -- (-0.0494,0.1381) -- (-0.0461,0.1381) -- (-0.0428,0.1381) -- (-0.0395,0.1381) -- (-0.0361,0.1381) -- (-0.0328,0.1381) -- (-0.0295,0.1381) -- (-0.0262,0.1381) -- (-0.0229,0.1381) -- (-0.0197,0.1381) -- (-0.0164,0.1381) -- (-0.0131,0.1381) -- (-0.0098,0.1381) -- (-0.0065,0.1381) -- (-0.0033,0.1381) -- (0.0000,0.1381);
\draw[fuface] (0.1381,0.0000) -- (0.1381,0.0033) -- (0.1381,0.0065) -- (0.1381,0.0098) -- (0.1381,0.0131) -- (0.1381,0.0164) -- (0.1381,0.0197) -- (0.1381,0.0229) -- (0.1381,0.0262) -- (0.1381,0.0295) -- (0.1381,0.0328) -- (0.1381,0.0361) -- (0.1381,0.0395) -- (0.1381,0.0428) -- (0.1381,0.0461) -- (0.1381,0.0494) -- (0.1381,0.0528) -- (0.1381,0.0562) -- (0.1381,0.0595) -- (0.1381,0.0629) -- (0.1381,0.0663);
\draw[fuface] (0.0000,0.1381) -- (0.0033,0.1381) -- (0.0065,0.1381) -- (0.0098,0.1381) -- (0.0131,0.1381) -- (0.0164,0.1381) -- (0.0197,0.1381) -- (0.0229,0.1381) -- (0.0262,0.1381) -- (0.0295,0.1381) -- (0.0328,0.1381) -- (0.0361,0.1381) -- (0.0395,0.1381) -- (0.0428,0.1381) -- (0.0461,0.1381) -- (0.0494,0.1381) -- (0.0528,0.1381) -- (0.0562,0.1381) -- (0.0595,0.1381) -- (0.0629,0.1381) -- (0.0663,0.1381);
\draw[fuface] (0.1381,0.0663) -- (0.1381,0.0697) -- (0.1381,0.0731) -- (0.1381,0.0766) -- (0.1381,0.0800) -- (0.1381,0.0835) -- (0.1381,0.0870) -- (0.1381,0.0905) -- (0.1381,0.0940) -- (0.1381,0.0976) -- (0.1381,0.1011) -- (0.1381,0.1047) -- (0.1381,0.1083) -- (0.1381,0.1119) -- (0.1381,0.1156) -- (0.1381,0.1193) -- (0.1381,0.1230) -- (0.1381,0.1267) -- (0.1381,0.1305) -- (0.1381,0.1343) -- (0.1381,0.1381);
\draw[fuface] (0.0663,0.1381) -- (0.0697,0.1381) -- (0.0731,0.1381) -- (0.0766,0.1381) -- (0.0800,0.1381) -- (0.0835,0.1381) -- (0.0870,0.1381) -- (0.0905,0.1381) -- (0.0940,0.1381) -- (0.0976,0.1381) -- (0.1011,0.1381) -- (0.1047,0.1381) -- (0.1083,0.1381) -- (0.1119,0.1381) -- (0.1156,0.1381) -- (0.1193,0.1381) -- (0.1230,0.1381) -- (0.1267,0.1381) -- (0.1305,0.1381) -- (0.1343,0.1381) -- (0.1381,0.1381);
\draw[fuface] (0.3333,0.0000) -- (0.3333,0.0033) -- (0.3333,0.0065) -- (0.3333,0.0098) -- (0.3333,0.0131) -- (0.3333,0.0164) -- (0.3333,0.0197) -- (0.3333,0.0229) -- (0.3333,0.0262) -- (0.3333,0.0295) -- (0.3333,0.0328) -- (0.3333,0.0361) -- (0.3333,0.0395) -- (0.3333,0.0428) -- (0.3333,0.0461) -- (0.3333,0.0494) -- (0.3333,0.0528) -- (0.3333,0.0562) -- (0.3333,0.0595) -- (0.3333,0.0629) -- (0.3333,0.0663);
\draw[fuface] (0.1381,0.1381) -- (0.1419,0.1381) -- (0.1458,0.1381) -- (0.1497,0.1381) -- (0.1537,0.1381) -- (0.1577,0.1381) -- (0.1617,0.1381) -- (0.1657,0.1381) -- (0.1698,0.1381) -- (0.1740,0.1381) -- (0.1782,0.1381) -- (0.1824,0.1381) -- (0.1867,0.1381) -- (0.1910,0.1381) -- (0.1954,0.1381) -- (0.1998,0.1381) -- (0.2043,0.1381) -- (0.2088,0.1381) -- (0.2134,0.1381) -- (0.2180,0.1381) -- (0.2227,0.1381);
\draw[fuface] (0.3333,0.0663) -- (0.3333,0.0697) -- (0.3333,0.0731) -- (0.3333,0.0766) -- (0.3333,0.0800) -- (0.3333,0.0835) -- (0.3333,0.0870) -- (0.3333,0.0905) -- (0.3333,0.0940) -- (0.3333,0.0976) -- (0.3333,0.1011) -- (0.3333,0.1047) -- (0.3333,0.1083) -- (0.3333,0.1119) -- (0.3333,0.1156) -- (0.3333,0.1193) -- (0.3333,0.1230) -- (0.3333,0.1267) -- (0.3333,0.1305) -- (0.3333,0.1343) -- (0.3333,0.1381);
\draw[fuface] (0.2227,0.1381) -- (0.2275,0.1381) -- (0.2323,0.1381) -- (0.2372,0.1381) -- (0.2422,0.1381) -- (0.2472,0.1381) -- (0.2523,0.1381) -- (0.2575,0.1381) -- (0.2628,0.1381) -- (0.2681,0.1381) -- (0.2736,0.1381) -- (0.2791,0.1381) -- (0.2847,0.1381) -- (0.2904,0.1381) -- (0.2962,0.1381) -- (0.3021,0.1381) -- (0.3081,0.1381) -- (0.3143,0.1381) -- (0.3205,0.1381) -- (0.3269,0.1381) -- (0.3333,0.1381);
\draw[fuface] (-0.3333,0.1381) -- (-0.3333,0.1419) -- (-0.3333,0.1458) -- (-0.3333,0.1497) -- (-0.3333,0.1537) -- (-0.3333,0.1577) -- (-0.3333,0.1617) -- (-0.3333,0.1657) -- (-0.3333,0.1698) -- (-0.3333,0.1740) -- (-0.3333,0.1782) -- (-0.3333,0.1824) -- (-0.3333,0.1867) -- (-0.3333,0.1910) -- (-0.3333,0.1954) -- (-0.3333,0.1998) -- (-0.3333,0.2043) -- (-0.3333,0.2088) -- (-0.3333,0.2134) -- (-0.3333,0.2180) -- (-0.3333,0.2227);
\draw[fuface] (-0.1381,0.1381) -- (-0.1381,0.1419) -- (-0.1381,0.1458) -- (-0.1381,0.1497) -- (-0.1381,0.1537) -- (-0.1381,0.1577) -- (-0.1381,0.1617) -- (-0.1381,0.1657) -- (-0.1381,0.1698) -- (-0.1381,0.1740) -- (-0.1381,0.1782) -- (-0.1381,0.1824) -- (-0.1381,0.1867) -- (-0.1381,0.1910) -- (-0.1381,0.1954) -- (-0.1381,0.1998) -- (-0.1381,0.2043) -- (-0.1381,0.2088) -- (-0.1381,0.2134) -- (-0.1381,0.2180) -- (-0.1381,0.2227);
\draw[fuface] (-0.3333,0.2227) -- (-0.3333,0.2275) -- (-0.3333,0.2323) -- (-0.3333,0.2372) -- (-0.3333,0.2422) -- (-0.3333,0.2472) -- (-0.3333,0.2523) -- (-0.3333,0.2575) -- (-0.3333,0.2628) -- (-0.3333,0.2681) -- (-0.3333,0.2736) -- (-0.3333,0.2791) -- (-0.3333,0.2847) -- (-0.3333,0.2904) -- (-0.3333,0.2962) -- (-0.3333,0.3021) -- (-0.3333,0.3081) -- (-0.3333,0.3143) -- (-0.3333,0.3205) -- (-0.3333,0.3269) -- (-0.3333,0.3333);
\draw[fuface] (-0.3333,0.3333) -- (-0.3269,0.3333) -- (-0.3205,0.3333) -- (-0.3143,0.3333) -- (-0.3081,0.3333) -- (-0.3021,0.3333) -- (-0.2962,0.3333) -- (-0.2904,0.3333) -- (-0.2847,0.3333) -- (-0.2791,0.3333) -- (-0.2736,0.3333) -- (-0.2681,0.3333) -- (-0.2628,0.3333) -- (-0.2575,0.3333) -- (-0.2523,0.3333) -- (-0.2472,0.3333) -- (-0.2422,0.3333) -- (-0.2372,0.3333) -- (-0.2323,0.3333) -- (-0.2275,0.3333) -- (-0.2227,0.3333);
\draw[fuface] (-0.1381,0.2227) -- (-0.1381,0.2275) -- (-0.1381,0.2323) -- (-0.1381,0.2372) -- (-0.1381,0.2422) -- (-0.1381,0.2472) -- (-0.1381,0.2523) -- (-0.1381,0.2575) -- (-0.1381,0.2628) -- (-0.1381,0.2681) -- (-0.1381,0.2736) -- (-0.1381,0.2791) -- (-0.1381,0.2847) -- (-0.1381,0.2904) -- (-0.1381,0.2962) -- (-0.1381,0.3021) -- (-0.1381,0.3081) -- (-0.1381,0.3143) -- (-0.1381,0.3205) -- (-0.1381,0.3269) -- (-0.1381,0.3333);
\draw[fuface] (-0.2227,0.3333) -- (-0.2180,0.3333) -- (-0.2134,0.3333) -- (-0.2088,0.3333) -- (-0.2043,0.3333) -- (-0.1998,0.3333) -- (-0.1954,0.3333) -- (-0.1910,0.3333) -- (-0.1867,0.3333) -- (-0.1824,0.3333) -- (-0.1782,0.3333) -- (-0.1740,0.3333) -- (-0.1698,0.3333) -- (-0.1657,0.3333) -- (-0.1617,0.3333) -- (-0.1577,0.3333) -- (-0.1537,0.3333) -- (-0.1497,0.3333) -- (-0.1458,0.3333) -- (-0.1419,0.3333) -- (-0.1381,0.3333);
\draw[fuface] (0.0000,0.1381) -- (0.0000,0.1419) -- (0.0000,0.1458) -- (0.0000,0.1497) -- (0.0000,0.1537) -- (0.0000,0.1577) -- (0.0000,0.1617) -- (0.0000,0.1657) -- (0.0000,0.1698) -- (0.0000,0.1740) -- (0.0000,0.1782) -- (0.0000,0.1824) -- (0.0000,0.1867) -- (0.0000,0.1910) -- (0.0000,0.1954) -- (0.0000,0.1998) -- (0.0000,0.2043) -- (0.0000,0.2088) -- (0.0000,0.2134) -- (0.0000,0.2180) -- (0.0000,0.2227);
\draw[fuface] (-0.1381,0.3333) -- (-0.1343,0.3333) -- (-0.1305,0.3333) -- (-0.1267,0.3333) -- (-0.1230,0.3333) -- (-0.1193,0.3333) -- (-0.1156,0.3333) -- (-0.1119,0.3333) -- (-0.1083,0.3333) -- (-0.1047,0.3333) -- (-0.1011,0.3333) -- (-0.0976,0.3333) -- (-0.0940,0.3333) -- (-0.0905,0.3333) -- (-0.0870,0.3333) -- (-0.0835,0.3333) -- (-0.0800,0.3333) -- (-0.0766,0.3333) -- (-0.0731,0.3333) -- (-0.0697,0.3333) -- (-0.0663,0.3333);
\draw[fuface] (0.0000,0.2227) -- (0.0000,0.2275) -- (0.0000,0.2323) -- (0.0000,0.2372) -- (0.0000,0.2422) -- (0.0000,0.2472) -- (0.0000,0.2523) -- (0.0000,0.2575) -- (0.0000,0.2628) -- (0.0000,0.2681) -- (0.0000,0.2736) -- (0.0000,0.2791) -- (0.0000,0.2847) -- (0.0000,0.2904) -- (0.0000,0.2962) -- (0.0000,0.3021) -- (0.0000,0.3081) -- (0.0000,0.3143) -- (0.0000,0.3205) -- (0.0000,0.3269) -- (0.0000,0.3333);
\draw[fuface] (-0.0663,0.3333) -- (-0.0629,0.3333) -- (-0.0595,0.3333) -- (-0.0562,0.3333) -- (-0.0528,0.3333) -- (-0.0494,0.3333) -- (-0.0461,0.3333) -- (-0.0428,0.3333) -- (-0.0395,0.3333) -- (-0.0361,0.3333) -- (-0.0328,0.3333) -- (-0.0295,0.3333) -- (-0.0262,0.3333) -- (-0.0229,0.3333) -- (-0.0197,0.3333) -- (-0.0164,0.3333) -- (-0.0131,0.3333) -- (-0.0098,0.3333) -- (-0.0065,0.3333) -- (-0.0033,0.3333) -- (0.0000,0.3333);
\draw[fuface] (0.1381,0.1381) -- (0.1381,0.1419) -- (0.1381,0.1458) -- (0.1381,0.1497) -- (0.1381,0.1537) -- (0.1381,0.1577) -- (0.1381,0.1617) -- (0.1381,0.1657) -- (0.1381,0.1698) -- (0.1381,0.1740) -- (0.1381,0.1782) -- (0.1381,0.1824) -- (0.1381,0.1867) -- (0.1381,0.1910) -- (0.1381,0.1954) -- (0.1381,0.1998) -- (0.1381,0.2043) -- (0.1381,0.2088) -- (0.1381,0.2134) -- (0.1381,0.2180) -- (0.1381,0.2227);
\draw[fuface] (0.0000,0.3333) -- (0.0033,0.3333) -- (0.0065,0.3333) -- (0.0098,0.3333) -- (0.0131,0.3333) -- (0.0164,0.3333) -- (0.0197,0.3333) -- (0.0229,0.3333) -- (0.0262,0.3333) -- (0.0295,0.3333) -- (0.0328,0.3333) -- (0.0361,0.3333) -- (0.0395,0.3333) -- (0.0428,0.3333) -- (0.0461,0.3333) -- (0.0494,0.3333) -- (0.0528,0.3333) -- (0.0562,0.3333) -- (0.0595,0.3333) -- (0.0629,0.3333) -- (0.0663,0.3333);
\draw[fuface] (0.1381,0.2227) -- (0.1381,0.2275) -- (0.1381,0.2323) -- (0.1381,0.2372) -- (0.1381,0.2422) -- (0.1381,0.2472) -- (0.1381,0.2523) -- (0.1381,0.2575) -- (0.1381,0.2628) -- (0.1381,0.2681) -- (0.1381,0.2736) -- (0.1381,0.2791) -- (0.1381,0.2847) -- (0.1381,0.2904) -- (0.1381,0.2962) -- (0.1381,0.3021) -- (0.1381,0.3081) -- (0.1381,0.3143) -- (0.1381,0.3205) -- (0.1381,0.3269) -- (0.1381,0.3333);
\draw[fuface] (0.0663,0.3333) -- (0.0697,0.3333) -- (0.0731,0.3333) -- (0.0766,0.3333) -- (0.0800,0.3333) -- (0.0835,0.3333) -- (0.0870,0.3333) -- (0.0905,0.3333) -- (0.0940,0.3333) -- (0.0976,0.3333) -- (0.1011,0.3333) -- (0.1047,0.3333) -- (0.1083,0.3333) -- (0.1119,0.3333) -- (0.1156,0.3333) -- (0.1193,0.3333) -- (0.1230,0.3333) -- (0.1267,0.3333) -- (0.1305,0.3333) -- (0.1343,0.3333) -- (0.1381,0.3333);
\draw[fuface] (0.3333,0.1381) -- (0.3333,0.1419) -- (0.3333,0.1458) -- (0.3333,0.1497) -- (0.3333,0.1537) -- (0.3333,0.1577) -- (0.3333,0.1617) -- (0.3333,0.1657) -- (0.3333,0.1698) -- (0.3333,0.1740) -- (0.3333,0.1782) -- (0.3333,0.1824) -- (0.3333,0.1867) -- (0.3333,0.1910) -- (0.3333,0.1954) -- (0.3333,0.1998) -- (0.3333,0.2043) -- (0.3333,0.2088) -- (0.3333,0.2134) -- (0.3333,0.2180) -- (0.3333,0.2227);
\draw[fuface] (0.1381,0.3333) -- (0.1419,0.3333) -- (0.1458,0.3333) -- (0.1497,0.3333) -- (0.1537,0.3333) -- (0.1577,0.3333) -- (0.1617,0.3333) -- (0.1657,0.3333) -- (0.1698,0.3333) -- (0.1740,0.3333) -- (0.1782,0.3333) -- (0.1824,0.3333) -- (0.1867,0.3333) -- (0.1910,0.3333) -- (0.1954,0.3333) -- (0.1998,0.3333) -- (0.2043,0.3333) -- (0.2088,0.3333) -- (0.2134,0.3333) -- (0.2180,0.3333) -- (0.2227,0.3333);
\draw[fuface] (0.3333,0.2227) -- (0.3333,0.2275) -- (0.3333,0.2323) -- (0.3333,0.2372) -- (0.3333,0.2422) -- (0.3333,0.2472) -- (0.3333,0.2523) -- (0.3333,0.2575) -- (0.3333,0.2628) -- (0.3333,0.2681) -- (0.3333,0.2736) -- (0.3333,0.2791) -- (0.3333,0.2847) -- (0.3333,0.2904) -- (0.3333,0.2962) -- (0.3333,0.3021) -- (0.3333,0.3081) -- (0.3333,0.3143) -- (0.3333,0.3205) -- (0.3333,0.3269) -- (0.3333,0.3333);
\draw[fuface] (0.2227,0.3333) -- (0.2275,0.3333) -- (0.2323,0.3333) -- (0.2372,0.3333) -- (0.2422,0.3333) -- (0.2472,0.3333) -- (0.2523,0.3333) -- (0.2575,0.3333) -- (0.2628,0.3333) -- (0.2681,0.3333) -- (0.2736,0.3333) -- (0.2791,0.3333) -- (0.2847,0.3333) -- (0.2904,0.3333) -- (0.2962,0.3333) -- (0.3021,0.3333) -- (0.3081,0.3333) -- (0.3143,0.3333) -- (0.3205,0.3333) -- (0.3269,0.3333) -- (0.3333,0.3333);
\draw[fuface] (0.3333,0.0000) -- (0.3389,0.0000) -- (0.3444,0.0000) -- (0.3500,0.0000) -- (0.3556,0.0000) -- (0.3611,0.0000) -- (0.3667,0.0000) -- (0.3722,0.0000) -- (0.3778,0.0000) -- (0.3833,0.0000) -- (0.3889,0.0000) -- (0.3944,0.0000) -- (0.4000,0.0000) -- (0.4056,0.0000) -- (0.4111,0.0000) -- (0.4167,0.0000) -- (0.4222,0.0000) -- (0.4278,0.0000) -- (0.4333,0.0000) -- (0.4389,0.0000) -- (0.4444,0.0000);
\draw[fuface] (0.5556,0.0000) -- (0.5555,0.0055) -- (0.5554,0.0109) -- (0.5553,0.0164) -- (0.5551,0.0218) -- (0.5548,0.0273) -- (0.5545,0.0327) -- (0.5542,0.0381) -- (0.5537,0.0436) -- (0.5532,0.0490) -- (0.5527,0.0544) -- (0.5521,0.0599) -- (0.5515,0.0653) -- (0.5508,0.0707) -- (0.5500,0.0761) -- (0.5492,0.0815) -- (0.5483,0.0868) -- (0.5474,0.0922) -- (0.5464,0.0976) -- (0.5454,0.1029) -- (0.5443,0.1083);
\draw[fuface] (0.4444,0.0000) -- (0.4500,0.0000) -- (0.4556,0.0000) -- (0.4611,0.0000) -- (0.4667,0.0000) -- (0.4722,0.0000) -- (0.4778,0.0000) -- (0.4833,0.0000) -- (0.4889,0.0000) -- (0.4944,0.0000) -- (0.5000,0.0000) -- (0.5056,0.0000) -- (0.5111,0.0000) -- (0.5167,0.0000) -- (0.5222,0.0000) -- (0.5278,0.0000) -- (0.5333,0.0000) -- (0.5389,0.0000) -- (0.5444,0.0000) -- (0.5500,0.0000) -- (0.5556,0.0000);
\draw[fuface] (0.3333,0.1381) -- (0.3374,0.1398) -- (0.3415,0.1415) -- (0.3457,0.1432) -- (0.3498,0.1449) -- (0.3540,0.1466) -- (0.3582,0.1484) -- (0.3624,0.1501) -- (0.3666,0.1519) -- (0.3709,0.1536) -- (0.3751,0.1554) -- (0.3794,0.1572) -- (0.3837,0.1589) -- (0.3880,0.1607) -- (0.3924,0.1625) -- (0.3967,0.1643) -- (0.4011,0.1662) -- (0.4055,0.1680) -- (0.4099,0.1698) -- (0.4144,0.1716) -- (0.4188,0.1735);
\draw[fuface] (0.5443,0.1083) -- (0.5432,0.1136) -- (0.5420,0.1189) -- (0.5408,0.1242) -- (0.5395,0.1295) -- (0.5381,0.1348) -- (0.5368,0.1401) -- (0.5353,0.1453) -- (0.5339,0.1506) -- (0.5323,0.1558) -- (0.5308,0.1610) -- (0.5291,0.1662) -- (0.5275,0.1714) -- (0.5258,0.1766) -- (0.5240,0.1817) -- (0.5222,0.1869) -- (0.5204,0.1920) -- (0.5185,0.1971) -- (0.5166,0.2022) -- (0.5146,0.2073) -- (0.5126,0.2123);
\draw[fuface] (0.4188,0.1735) -- (0.4233,0.1754) -- (0.4278,0.1772) -- (0.4324,0.1791) -- (0.4369,0.1810) -- (0.4415,0.1829) -- (0.4461,0.1848) -- (0.4507,0.1867) -- (0.4553,0.1886) -- (0.4600,0.1905) -- (0.4646,0.1925) -- (0.4693,0.1944) -- (0.4740,0.1964) -- (0.4788,0.1983) -- (0.4836,0.2003) -- (0.4883,0.2023) -- (0.4932,0.2043) -- (0.4980,0.2063) -- (0.5028,0.2083) -- (0.5077,0.2103) -- (0.5126,0.2123);
\draw[fuface] (0.5556,0.0000) -- (0.5611,0.0000) -- (0.5667,0.0000) -- (0.5722,0.0000) -- (0.5778,0.0000) -- (0.5833,0.0000) -- (0.5889,0.0000) -- (0.5944,0.0000) -- (0.6000,0.0000) -- (0.6056,0.0000) -- (0.6111,0.0000) -- (0.6167,0.0000) -- (0.6222,0.0000) -- (0.6278,0.0000) -- (0.6333,0.0000) -- (0.6389,0.0000) -- (0.6444,0.0000) -- (0.6500,0.0000) -- (0.6556,0.0000) -- (0.6611,0.0000) -- (0.6667,0.0000);
\draw[fuface] (0.7778,0.0000) -- (0.7777,0.0076) -- (0.7777,0.0153) -- (0.7775,0.0229) -- (0.7773,0.0305) -- (0.7771,0.0382) -- (0.7767,0.0458) -- (0.7764,0.0534) -- (0.7759,0.0611) -- (0.7755,0.0687) -- (0.7749,0.0763) -- (0.7743,0.0839) -- (0.7737,0.0916) -- (0.7729,0.0992) -- (0.7722,0.1068) -- (0.7713,0.1144) -- (0.7704,0.1220) -- (0.7695,0.1296) -- (0.7685,0.1372) -- (0.7674,0.1448) -- (0.7662,0.1524);
\draw[fuface] (0.6667,0.0000) -- (0.6722,0.0000) -- (0.6778,0.0000) -- (0.6833,0.0000) -- (0.6889,0.0000) -- (0.6944,0.0000) -- (0.7000,0.0000) -- (0.7056,0.0000) -- (0.7111,0.0000) -- (0.7167,0.0000) -- (0.7222,0.0000) -- (0.7278,0.0000) -- (0.7333,0.0000) -- (0.7389,0.0000) -- (0.7444,0.0000) -- (0.7500,0.0000) -- (0.7556,0.0000) -- (0.7611,0.0000) -- (0.7667,0.0000) -- (0.7722,0.0000) -- (0.7778,0.0000);
\draw[fuface] (0.5126,0.2123) -- (0.5176,0.2144) -- (0.5225,0.2164) -- (0.5275,0.2185) -- (0.5325,0.2206) -- (0.5375,0.2226) -- (0.5426,0.2247) -- (0.5476,0.2268) -- (0.5527,0.2289) -- (0.5578,0.2311) -- (0.5630,0.2332) -- (0.5682,0.2353) -- (0.5734,0.2375) -- (0.5786,0.2397) -- (0.5838,0.2418) -- (0.5891,0.2440) -- (0.5944,0.2462) -- (0.5998,0.2484) -- (0.6051,0.2506) -- (0.6105,0.2529) -- (0.6159,0.2551);
\draw[fuface] (0.7662,0.1524) -- (0.7650,0.1600) -- (0.7638,0.1676) -- (0.7625,0.1752) -- (0.7611,0.1827) -- (0.7597,0.1903) -- (0.7582,0.1978) -- (0.7566,0.2054) -- (0.7550,0.2129) -- (0.7533,0.2204) -- (0.7515,0.2280) -- (0.7497,0.2355) -- (0.7478,0.2430) -- (0.7458,0.2505) -- (0.7438,0.2579) -- (0.7417,0.2654) -- (0.7396,0.2728) -- (0.7374,0.2803) -- (0.7351,0.2877) -- (0.7327,0.2951) -- (0.7303,0.3025);
\draw[fuface] (0.6159,0.2551) -- (0.6214,0.2574) -- (0.6268,0.2596) -- (0.6323,0.2619) -- (0.6378,0.2642) -- (0.6434,0.2665) -- (0.6490,0.2688) -- (0.6546,0.2711) -- (0.6602,0.2735) -- (0.6659,0.2758) -- (0.6716,0.2782) -- (0.6773,0.2806) -- (0.6831,0.2829) -- (0.6889,0.2853) -- (0.6947,0.2878) -- (0.7005,0.2902) -- (0.7064,0.2926) -- (0.7123,0.2951) -- (0.7183,0.2975) -- (0.7243,0.3000) -- (0.7303,0.3025);
\draw[fuface] (0.7778,0.0000) -- (0.7833,0.0000) -- (0.7889,0.0000) -- (0.7944,0.0000) -- (0.8000,0.0000) -- (0.8056,0.0000) -- (0.8111,0.0000) -- (0.8167,0.0000) -- (0.8222,0.0000) -- (0.8278,0.0000) -- (0.8333,0.0000) -- (0.8389,0.0000) -- (0.8444,0.0000) -- (0.8500,0.0000) -- (0.8556,0.0000) -- (0.8611,0.0000) -- (0.8667,0.0000) -- (0.8722,0.0000) -- (0.8778,0.0000) -- (0.8833,0.0000) -- (0.8889,0.0000);
\draw[fuface] (0.8889,0.0000) -- (0.8944,0.0000) -- (0.9000,0.0000) -- (0.9056,0.0000) -- (0.9111,0.0000) -- (0.9167,0.0000) -- (0.9222,0.0000) -- (0.9278,0.0000) -- (0.9333,0.0000) -- (0.9389,0.0000) -- (0.9444,0.0000) -- (0.9500,0.0000) -- (0.9556,0.0000) -- (0.9611,0.0000) -- (0.9667,0.0000) -- (0.9722,0.0000) -- (0.9778,0.0000) -- (0.9833,0.0000) -- (0.9889,0.0000) -- (0.9944,0.0000) -- (1.0000,0.0000);
\draw[fuface] (0.7303,0.3025) -- (0.7363,0.3050) -- (0.7424,0.3075) -- (0.7485,0.3100) -- (0.7546,0.3126) -- (0.7608,0.3151) -- (0.7670,0.3177) -- (0.7732,0.3203) -- (0.7795,0.3229) -- (0.7858,0.3255) -- (0.7921,0.3281) -- (0.7985,0.3308) -- (0.8049,0.3334) -- (0.8114,0.3361) -- (0.8179,0.3388) -- (0.8244,0.3415) -- (0.8309,0.3442) -- (0.8375,0.3469) -- (0.8441,0.3497) -- (0.8508,0.3524) -- (0.8575,0.3552);
\draw[fuface] (0.8575,0.3552) -- (0.8643,0.3580) -- (0.8710,0.3608) -- (0.8778,0.3636) -- (0.8847,0.3665) -- (0.8916,0.3693) -- (0.8985,0.3722) -- (0.9055,0.3751) -- (0.9125,0.3780) -- (0.9196,0.3809) -- (0.9267,0.3838) -- (0.9338,0.3868) -- (0.9410,0.3898) -- (0.9482,0.3928) -- (0.9555,0.3958) -- (0.9628,0.3988) -- (0.9702,0.4019) -- (0.9775,0.4049) -- (0.9850,0.4080) -- (0.9925,0.4111) -- (1.0000,0.4142);
\draw[fuface] (0.5126,0.2123) -- (0.5106,0.2174) -- (0.5085,0.2224) -- (0.5064,0.2275) -- (0.5043,0.2325) -- (0.5021,0.2375) -- (0.4999,0.2425) -- (0.4976,0.2474) -- (0.4953,0.2524) -- (0.4930,0.2573) -- (0.4907,0.2623) -- (0.4883,0.2672) -- (0.4859,0.2721) -- (0.4835,0.2770) -- (0.4810,0.2819) -- (0.4786,0.2868) -- (0.4760,0.2917) -- (0.4735,0.2966) -- (0.4710,0.3015) -- (0.4684,0.3063) -- (0.4658,0.3112);
\draw[fuface] (0.3333,0.3333) -- (0.3348,0.3348) -- (0.3363,0.3363) -- (0.3378,0.3378) -- (0.3393,0.3393) -- (0.3408,0.3408) -- (0.3424,0.3424) -- (0.3439,0.3439) -- (0.3455,0.3455) -- (0.3472,0.3472) -- (0.3488,0.3488) -- (0.3505,0.3505) -- (0.3521,0.3521) -- (0.3538,0.3538) -- (0.3556,0.3556) -- (0.3573,0.3573) -- (0.3591,0.3591) -- (0.3609,0.3609) -- (0.3627,0.3627) -- (0.3646,0.3646) -- (0.3664,0.3664);
\draw[fuface] (0.4658,0.3112) -- (0.4632,0.3161) -- (0.4605,0.3210) -- (0.4578,0.3258) -- (0.4552,0.3307) -- (0.4525,0.3356) -- (0.4497,0.3404) -- (0.4470,0.3453) -- (0.4443,0.3502) -- (0.4415,0.3551) -- (0.4387,0.3601) -- (0.4359,0.3650) -- (0.4331,0.3699) -- (0.4303,0.3749) -- (0.4275,0.3799) -- (0.4247,0.3849) -- (0.4218,0.3899) -- (0.4190,0.3950) -- (0.4161,0.4001) -- (0.4132,0.4052) -- (0.4103,0.4103);
\draw[fuface] (0.3664,0.3664) -- (0.3683,0.3683) -- (0.3703,0.3703) -- (0.3722,0.3722) -- (0.3742,0.3742) -- (0.3762,0.3762) -- (0.3783,0.3783) -- (0.3803,0.3803) -- (0.3824,0.3824) -- (0.3846,0.3846) -- (0.3867,0.3867) -- (0.3889,0.3889) -- (0.3912,0.3912) -- (0.3934,0.3934) -- (0.3957,0.3957) -- (0.3981,0.3981) -- (0.4004,0.4004) -- (0.4029,0.4029) -- (0.4053,0.4053) -- (0.4078,0.4078) -- (0.4103,0.4103);
\draw[fuface] (0.7303,0.3025) -- (0.7278,0.3098) -- (0.7252,0.3172) -- (0.7225,0.3245) -- (0.7198,0.3318) -- (0.7170,0.3391) -- (0.7141,0.3464) -- (0.7112,0.3536) -- (0.7081,0.3608) -- (0.7050,0.3680) -- (0.7018,0.3751) -- (0.6986,0.3822) -- (0.6952,0.3893) -- (0.6918,0.3964) -- (0.6882,0.4034) -- (0.6846,0.4104) -- (0.6809,0.4173) -- (0.6772,0.4242) -- (0.6733,0.4310) -- (0.6693,0.4378) -- (0.6653,0.4445);
\draw[fuface] (0.4103,0.4103) -- (0.4129,0.4129) -- (0.4155,0.4155) -- (0.4182,0.4182) -- (0.4209,0.4209) -- (0.4237,0.4237) -- (0.4265,0.4265) -- (0.4293,0.4293) -- (0.4322,0.4322) -- (0.4352,0.4352) -- (0.4382,0.4382) -- (0.4412,0.4412) -- (0.4443,0.4443) -- (0.4475,0.4475) -- (0.4507,0.4507) -- (0.4540,0.4540) -- (0.4574,0.4574) -- (0.4608,0.4608) -- (0.4642,0.4642) -- (0.4678,0.4678) -- (0.4714,0.4714);
\draw[fuface] (0.6653,0.4445) -- (0.6611,0.4512) -- (0.6569,0.4578) -- (0.6525,0.4644) -- (0.6481,0.4709) -- (0.6436,0.4773) -- (0.6389,0.4836) -- (0.6342,0.4899) -- (0.6293,0.4961) -- (0.6243,0.5022) -- (0.6193,0.5082) -- (0.6141,0.5142) -- (0.6088,0.5200) -- (0.6034,0.5257) -- (0.5979,0.5313) -- (0.5922,0.5368) -- (0.5865,0.5421) -- (0.5806,0.5473) -- (0.5745,0.5524) -- (0.5684,0.5573) -- (0.5621,0.5621);
\draw[fuface] (0.4714,0.4714) -- (0.4751,0.4751) -- (0.4788,0.4788) -- (0.4827,0.4827) -- (0.4866,0.4866) -- (0.4906,0.4906) -- (0.4947,0.4947) -- (0.4988,0.4988) -- (0.5031,0.5031) -- (0.5074,0.5074) -- (0.5118,0.5118) -- (0.5164,0.5164) -- (0.5210,0.5210) -- (0.5257,0.5257) -- (0.5306,0.5306) -- (0.5355,0.5355) -- (0.5406,0.5406) -- (0.5458,0.5458) -- (0.5511,0.5511) -- (0.5565,0.5565) -- (0.5621,0.5621);
\draw[fuface] (0.5621,0.5621) -- (0.5678,0.5678) -- (0.5736,0.5736) -- (0.5796,0.5796) -- (0.5858,0.5858) -- (0.5921,0.5921) -- (0.5986,0.5986) -- (0.6052,0.6052) -- (0.6120,0.6120) -- (0.6190,0.6190) -- (0.6262,0.6262) -- (0.6336,0.6336) -- (0.6412,0.6412) -- (0.6491,0.6491) -- (0.6571,0.6571) -- (0.6654,0.6654) -- (0.6740,0.6740) -- (0.6828,0.6828) -- (0.6919,0.6919) -- (0.7012,0.7012) -- (0.7109,0.7109);
\draw[fuface] (0.7109,0.7109) -- (0.7209,0.7209) -- (0.7312,0.7312) -- (0.7419,0.7419) -- (0.7529,0.7529) -- (0.7643,0.7643) -- (0.7761,0.7761) -- (0.7884,0.7884) -- (0.8010,0.8010) -- (0.8142,0.8142) -- (0.8279,0.8279) -- (0.8421,0.8421) -- (0.8568,0.8568) -- (0.8722,0.8722) -- (0.8882,0.8882) -- (0.9049,0.9049) -- (0.9223,0.9223) -- (0.9404,0.9404) -- (0.9594,0.9594) -- (0.9792,0.9792) -- (1.0000,1.0000);
\draw[fuface] (0.4103,0.4103) -- (0.4052,0.4132) -- (0.4001,0.4161) -- (0.3950,0.4190) -- (0.3899,0.4218) -- (0.3849,0.4247) -- (0.3799,0.4275) -- (0.3749,0.4303) -- (0.3699,0.4331) -- (0.3650,0.4359) -- (0.3601,0.4387) -- (0.3551,0.4415) -- (0.3502,0.4443) -- (0.3453,0.4470) -- (0.3404,0.4497) -- (0.3356,0.4525) -- (0.3307,0.4552) -- (0.3258,0.4578) -- (0.3210,0.4605) -- (0.3161,0.4632) -- (0.3112,0.4658);
\draw[fuface] (0.1381,0.3333) -- (0.1398,0.3374) -- (0.1415,0.3415) -- (0.1432,0.3457) -- (0.1449,0.3498) -- (0.1466,0.3540) -- (0.1484,0.3582) -- (0.1501,0.3624) -- (0.1519,0.3666) -- (0.1536,0.3709) -- (0.1554,0.3751) -- (0.1572,0.3794) -- (0.1589,0.3837) -- (0.1607,0.3880) -- (0.1625,0.3924) -- (0.1643,0.3967) -- (0.1662,0.4011) -- (0.1680,0.4055) -- (0.1698,0.4099) -- (0.1716,0.4144) -- (0.1735,0.4188);
\draw[fuface] (0.3112,0.4658) -- (0.3063,0.4684) -- (0.3015,0.4710) -- (0.2966,0.4735) -- (0.2917,0.4760) -- (0.2868,0.4786) -- (0.2819,0.4810) -- (0.2770,0.4835) -- (0.2721,0.4859) -- (0.2672,0.4883) -- (0.2623,0.4907) -- (0.2573,0.4930) -- (0.2524,0.4953) -- (0.2474,0.4976) -- (0.2425,0.4999) -- (0.2375,0.5021) -- (0.2325,0.5043) -- (0.2275,0.5064) -- (0.2224,0.5085) -- (0.2174,0.5106) -- (0.2123,0.5126);
\draw[fuface] (0.1735,0.4188) -- (0.1754,0.4233) -- (0.1772,0.4278) -- (0.1791,0.4324) -- (0.1810,0.4369) -- (0.1829,0.4415) -- (0.1848,0.4461) -- (0.1867,0.4507) -- (0.1886,0.4553) -- (0.1905,0.4600) -- (0.1925,0.4646) -- (0.1944,0.4693) -- (0.1964,0.4740) -- (0.1983,0.4788) -- (0.2003,0.4836) -- (0.2023,0.4883) -- (0.2043,0.4932) -- (0.2063,0.4980) -- (0.2083,0.5028) -- (0.2103,0.5077) -- (0.2123,0.5126);
\draw[fuface] (0.5621,0.5621) -- (0.5573,0.5684) -- (0.5524,0.5745) -- (0.5473,0.5806) -- (0.5421,0.5865) -- (0.5368,0.5922) -- (0.5313,0.5979) -- (0.5257,0.6034) -- (0.5200,0.6088) -- (0.5142,0.6141) -- (0.5082,0.6193) -- (0.5022,0.6243) -- (0.4961,0.6293) -- (0.4899,0.6342) -- (0.4836,0.6389) -- (0.4773,0.6436) -- (0.4709,0.6481) -- (0.4644,0.6525) -- (0.4578,0.6569) -- (0.4512,0.6611) -- (0.4445,0.6653);
\draw[fuface] (0.2123,0.5126) -- (0.2144,0.5176) -- (0.2164,0.5225) -- (0.2185,0.5275) -- (0.2206,0.5325) -- (0.2226,0.5375) -- (0.2247,0.5426) -- (0.2268,0.5476) -- (0.2289,0.5527) -- (0.2311,0.5578) -- (0.2332,0.5630) -- (0.2353,0.5682) -- (0.2375,0.5734) -- (0.2397,0.5786) -- (0.2418,0.5838) -- (0.2440,0.5891) -- (0.2462,0.5944) -- (0.2484,0.5998) -- (0.2506,0.6051) -- (0.2529,0.6105) -- (0.2551,0.6159);
\draw[fuface] (0.4445,0.6653) -- (0.4378,0.6693) -- (0.4310,0.6733) -- (0.4242,0.6772) -- (0.4173,0.6809) -- (0.4104,0.6846) -- (0.4034,0.6882) -- (0.3964,0.6918) -- (0.3893,0.6952) -- (0.3822,0.6986) -- (0.3751,0.7018) -- (0.3680,0.7050) -- (0.3608,0.7081) -- (0.3536,0.7112) -- (0.3464,0.7141) -- (0.3391,0.7170) -- (0.3318,0.7198) -- (0.3245,0.7225) -- (0.3172,0.7252) -- (0.3098,0.7278) -- (0.3025,0.7303);
\draw[fuface] (0.2551,0.6159) -- (0.2574,0.6214) -- (0.2596,0.6268) -- (0.2619,0.6323) -- (0.2642,0.6378) -- (0.2665,0.6434) -- (0.2688,0.6490) -- (0.2711,0.6546) -- (0.2735,0.6602) -- (0.2758,0.6659) -- (0.2782,0.6716) -- (0.2806,0.6773) -- (0.2829,0.6831) -- (0.2853,0.6889) -- (0.2878,0.6947) -- (0.2902,0.7005) -- (0.2926,0.7064) -- (0.2951,0.7123) -- (0.2975,0.7183) -- (0.3000,0.7243) -- (0.3025,0.7303);
\draw[fuface] (0.3025,0.7303) -- (0.3050,0.7363) -- (0.3075,0.7424) -- (0.3100,0.7485) -- (0.3126,0.7546) -- (0.3151,0.7608) -- (0.3177,0.7670) -- (0.3203,0.7732) -- (0.3229,0.7795) -- (0.3255,0.7858) -- (0.3281,0.7921) -- (0.3308,0.7985) -- (0.3334,0.8049) -- (0.3361,0.8114) -- (0.3388,0.8179) -- (0.3415,0.8244) -- (0.3442,0.8309) -- (0.3469,0.8375) -- (0.3497,0.8441) -- (0.3524,0.8508) -- (0.3552,0.8575);
\draw[fuface] (0.3552,0.8575) -- (0.3580,0.8643) -- (0.3608,0.8710) -- (0.3636,0.8778) -- (0.3665,0.8847) -- (0.3693,0.8916) -- (0.3722,0.8985) -- (0.3751,0.9055) -- (0.3780,0.9125) -- (0.3809,0.9196) -- (0.3838,0.9267) -- (0.3868,0.9338) -- (0.3898,0.9410) -- (0.3928,0.9482) -- (0.3958,0.9555) -- (0.3988,0.9628) -- (0.4019,0.9702) -- (0.4049,0.9775) -- (0.4080,0.9850) -- (0.4111,0.9925) -- (0.4142,1.0000);
\draw[fuface] (0.2123,0.5126) -- (0.2073,0.5146) -- (0.2022,0.5166) -- (0.1971,0.5185) -- (0.1920,0.5204) -- (0.1869,0.5222) -- (0.1817,0.5240) -- (0.1766,0.5258) -- (0.1714,0.5275) -- (0.1662,0.5291) -- (0.1610,0.5308) -- (0.1558,0.5323) -- (0.1506,0.5339) -- (0.1453,0.5353) -- (0.1401,0.5368) -- (0.1348,0.5381) -- (0.1295,0.5395) -- (0.1242,0.5408) -- (0.1189,0.5420) -- (0.1136,0.5432) -- (0.1083,0.5443);
\draw[fuface] (0.0000,0.3333) -- (0.0000,0.3389) -- (0.0000,0.3444) -- (0.0000,0.3500) -- (0.0000,0.3556) -- (0.0000,0.3611) -- (0.0000,0.3667) -- (0.0000,0.3722) -- (0.0000,0.3778) -- (0.0000,0.3833) -- (0.0000,0.3889) -- (0.0000,0.3944) -- (0.0000,0.4000) -- (0.0000,0.4056) -- (0.0000,0.4111) -- (0.0000,0.4167) -- (0.0000,0.4222) -- (0.0000,0.4278) -- (0.0000,0.4333) -- (0.0000,0.4389) -- (0.0000,0.4444);
\draw[fuface] (0.1083,0.5443) -- (0.1029,0.5454) -- (0.0976,0.5464) -- (0.0922,0.5474) -- (0.0868,0.5483) -- (0.0815,0.5492) -- (0.0761,0.5500) -- (0.0707,0.5508) -- (0.0653,0.5515) -- (0.0599,0.5521) -- (0.0544,0.5527) -- (0.0490,0.5532) -- (0.0436,0.5537) -- (0.0381,0.5542) -- (0.0327,0.5545) -- (0.0273,0.5548) -- (0.0218,0.5551) -- (0.0164,0.5553) -- (0.0109,0.5554) -- (0.0055,0.5555) -- (0.0000,0.5556);
\draw[fuface] (0.0000,0.4444) -- (0.0000,0.4500) -- (0.0000,0.4556) -- (0.0000,0.4611) -- (0.0000,0.4667) -- (0.0000,0.4722) -- (0.0000,0.4778) -- (0.0000,0.4833) -- (0.0000,0.4889) -- (0.0000,0.4944) -- (0.0000,0.5000) -- (0.0000,0.5056) -- (0.0000,0.5111) -- (0.0000,0.5167) -- (0.0000,0.5222) -- (0.0000,0.5278) -- (0.0000,0.5333) -- (0.0000,0.5389) -- (0.0000,0.5444) -- (0.0000,0.5500) -- (0.0000,0.5556);
\draw[fuface] (0.3025,0.7303) -- (0.2951,0.7327) -- (0.2877,0.7351) -- (0.2803,0.7374) -- (0.2728,0.7396) -- (0.2654,0.7417) -- (0.2579,0.7438) -- (0.2505,0.7458) -- (0.2430,0.7478) -- (0.2355,0.7497) -- (0.2280,0.7515) -- (0.2204,0.7533) -- (0.2129,0.7550) -- (0.2054,0.7566) -- (0.1978,0.7582) -- (0.1903,0.7597) -- (0.1827,0.7611) -- (0.1752,0.7625) -- (0.1676,0.7638) -- (0.1600,0.7650) -- (0.1524,0.7662);
\draw[fuface] (0.0000,0.5556) -- (0.0000,0.5611) -- (0.0000,0.5667) -- (0.0000,0.5722) -- (0.0000,0.5778) -- (0.0000,0.5833) -- (0.0000,0.5889) -- (0.0000,0.5944) -- (0.0000,0.6000) -- (0.0000,0.6056) -- (0.0000,0.6111) -- (0.0000,0.6167) -- (0.0000,0.6222) -- (0.0000,0.6278) -- (0.0000,0.6333) -- (0.0000,0.6389) -- (0.0000,0.6444) -- (0.0000,0.6500) -- (0.0000,0.6556) -- (0.0000,0.6611) -- (0.0000,0.6667);
\draw[fuface] (0.1524,0.7662) -- (0.1448,0.7674) -- (0.1372,0.7685) -- (0.1296,0.7695) -- (0.1220,0.7704) -- (0.1144,0.7713) -- (0.1068,0.7722) -- (0.0992,0.7729) -- (0.0916,0.7737) -- (0.0839,0.7743) -- (0.0763,0.7749) -- (0.0687,0.7755) -- (0.0611,0.7759) -- (0.0534,0.7764) -- (0.0458,0.7767) -- (0.0382,0.7771) -- (0.0305,0.7773) -- (0.0229,0.7775) -- (0.0153,0.7777) -- (0.0076,0.7777) -- (0.0000,0.7778);
\draw[fuface] (0.0000,0.6667) -- (0.0000,0.6722) -- (0.0000,0.6778) -- (0.0000,0.6833) -- (0.0000,0.6889) -- (0.0000,0.6944) -- (0.0000,0.7000) -- (0.0000,0.7056) -- (0.0000,0.7111) -- (0.0000,0.7167) -- (0.0000,0.7222) -- (0.0000,0.7278) -- (0.0000,0.7333) -- (0.0000,0.7389) -- (0.0000,0.7444) -- (0.0000,0.7500) -- (0.0000,0.7556) -- (0.0000,0.7611) -- (0.0000,0.7667) -- (0.0000,0.7722) -- (0.0000,0.7778);
\draw[fuface] (0.0000,0.7778) -- (0.0000,0.7833) -- (0.0000,0.7889) -- (0.0000,0.7944) -- (0.0000,0.8000) -- (0.0000,0.8056) -- (0.0000,0.8111) -- (0.0000,0.8167) -- (0.0000,0.8222) -- (0.0000,0.8278) -- (0.0000,0.8333) -- (0.0000,0.8389) -- (0.0000,0.8444) -- (0.0000,0.8500) -- (0.0000,0.8556) -- (0.0000,0.8611) -- (0.0000,0.8667) -- (0.0000,0.8722) -- (0.0000,0.8778) -- (0.0000,0.8833) -- (0.0000,0.8889);
\draw[fuface] (0.0000,0.8889) -- (0.0000,0.8944) -- (0.0000,0.9000) -- (0.0000,0.9056) -- (0.0000,0.9111) -- (0.0000,0.9167) -- (0.0000,0.9222) -- (0.0000,0.9278) -- (0.0000,0.9333) -- (0.0000,0.9389) -- (0.0000,0.9444) -- (0.0000,0.9500) -- (0.0000,0.9556) -- (0.0000,0.9611) -- (0.0000,0.9667) -- (0.0000,0.9722) -- (0.0000,0.9778) -- (0.0000,0.9833) -- (0.0000,0.9889) -- (0.0000,0.9944) -- (0.0000,1.0000);
\draw[fuface] (0.0000,0.5556) -- (-0.0055,0.5555) -- (-0.0109,0.5554) -- (-0.0164,0.5553) -- (-0.0218,0.5551) -- (-0.0273,0.5548) -- (-0.0327,0.5545) -- (-0.0381,0.5542) -- (-0.0436,0.5537) -- (-0.0490,0.5532) -- (-0.0544,0.5527) -- (-0.0599,0.5521) -- (-0.0653,0.5515) -- (-0.0707,0.5508) -- (-0.0761,0.5500) -- (-0.0815,0.5492) -- (-0.0868,0.5483) -- (-0.0922,0.5474) -- (-0.0976,0.5464) -- (-0.1029,0.5454) -- (-0.1083,0.5443);
\draw[fuface] (-0.1381,0.3333) -- (-0.1398,0.3374) -- (-0.1415,0.3415) -- (-0.1432,0.3457) -- (-0.1449,0.3498) -- (-0.1466,0.3540) -- (-0.1484,0.3582) -- (-0.1501,0.3624) -- (-0.1519,0.3666) -- (-0.1536,0.3709) -- (-0.1554,0.3751) -- (-0.1572,0.3794) -- (-0.1589,0.3837) -- (-0.1607,0.3880) -- (-0.1625,0.3924) -- (-0.1643,0.3967) -- (-0.1662,0.4011) -- (-0.1680,0.4055) -- (-0.1698,0.4099) -- (-0.1716,0.4144) -- (-0.1735,0.4188);
\draw[fuface] (-0.1083,0.5443) -- (-0.1136,0.5432) -- (-0.1189,0.5420) -- (-0.1242,0.5408) -- (-0.1295,0.5395) -- (-0.1348,0.5381) -- (-0.1401,0.5368) -- (-0.1453,0.5353) -- (-0.1506,0.5339) -- (-0.1558,0.5323) -- (-0.1610,0.5308) -- (-0.1662,0.5291) -- (-0.1714,0.5275) -- (-0.1766,0.5258) -- (-0.1817,0.5240) -- (-0.1869,0.5222) -- (-0.1920,0.5204) -- (-0.1971,0.5185) -- (-0.2022,0.5166) -- (-0.2073,0.5146) -- (-0.2123,0.5126);
\draw[fuface] (-0.1735,0.4188) -- (-0.1754,0.4233) -- (-0.1772,0.4278) -- (-0.1791,0.4324) -- (-0.1810,0.4369) -- (-0.1829,0.4415) -- (-0.1848,0.4461) -- (-0.1867,0.4507) -- (-0.1886,0.4553) -- (-0.1905,0.4600) -- (-0.1925,0.4646) -- (-0.1944,0.4693) -- (-0.1964,0.4740) -- (-0.1983,0.4788) -- (-0.2003,0.4836) -- (-0.2023,0.4883) -- (-0.2043,0.4932) -- (-0.2063,0.4980) -- (-0.2083,0.5028) -- (-0.2103,0.5077) -- (-0.2123,0.5126);
\draw[fuface] (0.0000,0.7778) -- (-0.0076,0.7777) -- (-0.0153,0.7777) -- (-0.0229,0.7775) -- (-0.0305,0.7773) -- (-0.0382,0.7771) -- (-0.0458,0.7767) -- (-0.0534,0.7764) -- (-0.0611,0.7759) -- (-0.0687,0.7755) -- (-0.0763,0.7749) -- (-0.0839,0.7743) -- (-0.0916,0.7737) -- (-0.0992,0.7729) -- (-0.1068,0.7722) -- (-0.1144,0.7713) -- (-0.1220,0.7704) -- (-0.1296,0.7695) -- (-0.1372,0.7685) -- (-0.1448,0.7674) -- (-0.1524,0.7662);
\draw[fuface] (-0.2123,0.5126) -- (-0.2144,0.5176) -- (-0.2164,0.5225) -- (-0.2185,0.5275) -- (-0.2206,0.5325) -- (-0.2226,0.5375) -- (-0.2247,0.5426) -- (-0.2268,0.5476) -- (-0.2289,0.5527) -- (-0.2311,0.5578) -- (-0.2332,0.5630) -- (-0.2353,0.5682) -- (-0.2375,0.5734) -- (-0.2397,0.5786) -- (-0.2418,0.5838) -- (-0.2440,0.5891) -- (-0.2462,0.5944) -- (-0.2484,0.5998) -- (-0.2506,0.6051) -- (-0.2529,0.6105) -- (-0.2551,0.6159);
\draw[fuface] (-0.1524,0.7662) -- (-0.1600,0.7650) -- (-0.1676,0.7638) -- (-0.1752,0.7625) -- (-0.1827,0.7611) -- (-0.1903,0.7597) -- (-0.1978,0.7582) -- (-0.2054,0.7566) -- (-0.2129,0.7550) -- (-0.2204,0.7533) -- (-0.2280,0.7515) -- (-0.2355,0.7497) -- (-0.2430,0.7478) -- (-0.2505,0.7458) -- (-0.2579,0.7438) -- (-0.2654,0.7417) -- (-0.2728,0.7396) -- (-0.2803,0.7374) -- (-0.2877,0.7351) -- (-0.2951,0.7327) -- (-0.3025,0.7303);
\draw[fuface] (-0.2551,0.6159) -- (-0.2574,0.6214) -- (-0.2596,0.6268) -- (-0.2619,0.6323) -- (-0.2642,0.6378) -- (-0.2665,0.6434) -- (-0.2688,0.6490) -- (-0.2711,0.6546) -- (-0.2735,0.6602) -- (-0.2758,0.6659) -- (-0.2782,0.6716) -- (-0.2806,0.6773) -- (-0.2829,0.6831) -- (-0.2853,0.6889) -- (-0.2878,0.6947) -- (-0.2902,0.7005) -- (-0.2926,0.7064) -- (-0.2951,0.7123) -- (-0.2975,0.7183) -- (-0.3000,0.7243) -- (-0.3025,0.7303);
\draw[fuface] (-0.3025,0.7303) -- (-0.3050,0.7363) -- (-0.3075,0.7424) -- (-0.3100,0.7485) -- (-0.3126,0.7546) -- (-0.3151,0.7608) -- (-0.3177,0.7670) -- (-0.3203,0.7732) -- (-0.3229,0.7795) -- (-0.3255,0.7858) -- (-0.3281,0.7921) -- (-0.3308,0.7985) -- (-0.3334,0.8049) -- (-0.3361,0.8114) -- (-0.3388,0.8179) -- (-0.3415,0.8244) -- (-0.3442,0.8309) -- (-0.3469,0.8375) -- (-0.3497,0.8441) -- (-0.3524,0.8508) -- (-0.3552,0.8575);
\draw[fuface] (-0.3552,0.8575) -- (-0.3580,0.8643) -- (-0.3608,0.8710) -- (-0.3636,0.8778) -- (-0.3665,0.8847) -- (-0.3693,0.8916) -- (-0.3722,0.8985) -- (-0.3751,0.9055) -- (-0.3780,0.9125) -- (-0.3809,0.9196) -- (-0.3838,0.9267) -- (-0.3868,0.9338) -- (-0.3898,0.9410) -- (-0.3928,0.9482) -- (-0.3958,0.9555) -- (-0.3988,0.9628) -- (-0.4019,0.9702) -- (-0.4049,0.9775) -- (-0.4080,0.9850) -- (-0.4111,0.9925) -- (-0.4142,1.0000);
\draw[fuface] (-0.2123,0.5126) -- (-0.2174,0.5106) -- (-0.2224,0.5085) -- (-0.2275,0.5064) -- (-0.2325,0.5043) -- (-0.2375,0.5021) -- (-0.2425,0.4999) -- (-0.2474,0.4976) -- (-0.2524,0.4953) -- (-0.2573,0.4930) -- (-0.2623,0.4907) -- (-0.2672,0.4883) -- (-0.2721,0.4859) -- (-0.2770,0.4835) -- (-0.2819,0.4810) -- (-0.2868,0.4786) -- (-0.2917,0.4760) -- (-0.2966,0.4735) -- (-0.3015,0.4710) -- (-0.3063,0.4684) -- (-0.3112,0.4658);
\draw[fuface] (-0.3333,0.3333) -- (-0.3348,0.3348) -- (-0.3363,0.3363) -- (-0.3378,0.3378) -- (-0.3393,0.3393) -- (-0.3408,0.3408) -- (-0.3424,0.3424) -- (-0.3439,0.3439) -- (-0.3455,0.3455) -- (-0.3472,0.3472) -- (-0.3488,0.3488) -- (-0.3505,0.3505) -- (-0.3521,0.3521) -- (-0.3538,0.3538) -- (-0.3556,0.3556) -- (-0.3573,0.3573) -- (-0.3591,0.3591) -- (-0.3609,0.3609) -- (-0.3627,0.3627) -- (-0.3646,0.3646) -- (-0.3664,0.3664);
\draw[fuface] (-0.3112,0.4658) -- (-0.3161,0.4632) -- (-0.3210,0.4605) -- (-0.3258,0.4578) -- (-0.3307,0.4552) -- (-0.3356,0.4525) -- (-0.3404,0.4497) -- (-0.3453,0.4470) -- (-0.3502,0.4443) -- (-0.3551,0.4415) -- (-0.3601,0.4387) -- (-0.3650,0.4359) -- (-0.3699,0.4331) -- (-0.3749,0.4303) -- (-0.3799,0.4275) -- (-0.3849,0.4247) -- (-0.3899,0.4218) -- (-0.3950,0.4190) -- (-0.4001,0.4161) -- (-0.4052,0.4132) -- (-0.4103,0.4103);
\draw[fuface] (-0.3664,0.3664) -- (-0.3683,0.3683) -- (-0.3703,0.3703) -- (-0.3722,0.3722) -- (-0.3742,0.3742) -- (-0.3762,0.3762) -- (-0.3783,0.3783) -- (-0.3803,0.3803) -- (-0.3824,0.3824) -- (-0.3846,0.3846) -- (-0.3867,0.3867) -- (-0.3889,0.3889) -- (-0.3912,0.3912) -- (-0.3934,0.3934) -- (-0.3957,0.3957) -- (-0.3981,0.3981) -- (-0.4004,0.4004) -- (-0.4029,0.4029) -- (-0.4053,0.4053) -- (-0.4078,0.4078) -- (-0.4103,0.4103);
\draw[fuface] (-0.3025,0.7303) -- (-0.3098,0.7278) -- (-0.3172,0.7252) -- (-0.3245,0.7225) -- (-0.3318,0.7198) -- (-0.3391,0.7170) -- (-0.3464,0.7141) -- (-0.3536,0.7112) -- (-0.3608,0.7081) -- (-0.3680,0.7050) -- (-0.3751,0.7018) -- (-0.3822,0.6986) -- (-0.3893,0.6952) -- (-0.3964,0.6918) -- (-0.4034,0.6882) -- (-0.4104,0.6846) -- (-0.4173,0.6809) -- (-0.4242,0.6772) -- (-0.4310,0.6733) -- (-0.4378,0.6693) -- (-0.4445,0.6653);
\draw[fuface] (-0.4103,0.4103) -- (-0.4129,0.4129) -- (-0.4155,0.4155) -- (-0.4182,0.4182) -- (-0.4209,0.4209) -- (-0.4237,0.4237) -- (-0.4265,0.4265) -- (-0.4293,0.4293) -- (-0.4322,0.4322) -- (-0.4352,0.4352) -- (-0.4382,0.4382) -- (-0.4412,0.4412) -- (-0.4443,0.4443) -- (-0.4475,0.4475) -- (-0.4507,0.4507) -- (-0.4540,0.4540) -- (-0.4574,0.4574) -- (-0.4608,0.4608) -- (-0.4642,0.4642) -- (-0.4678,0.4678) -- (-0.4714,0.4714);
\draw[fuface] (-0.4445,0.6653) -- (-0.4512,0.6611) -- (-0.4578,0.6569) -- (-0.4644,0.6525) -- (-0.4709,0.6481) -- (-0.4773,0.6436) -- (-0.4836,0.6389) -- (-0.4899,0.6342) -- (-0.4961,0.6293) -- (-0.5022,0.6243) -- (-0.5082,0.6193) -- (-0.5142,0.6141) -- (-0.5200,0.6088) -- (-0.5257,0.6034) -- (-0.5313,0.5979) -- (-0.5368,0.5922) -- (-0.5421,0.5865) -- (-0.5473,0.5806) -- (-0.5524,0.5745) -- (-0.5573,0.5684) -- (-0.5621,0.5621);
\draw[fuface] (-0.4714,0.4714) -- (-0.4751,0.4751) -- (-0.4788,0.4788) -- (-0.4827,0.4827) -- (-0.4866,0.4866) -- (-0.4906,0.4906) -- (-0.4947,0.4947) -- (-0.4988,0.4988) -- (-0.5031,0.5031) -- (-0.5074,0.5074) -- (-0.5118,0.5118) -- (-0.5164,0.5164) -- (-0.5210,0.5210) -- (-0.5257,0.5257) -- (-0.5306,0.5306) -- (-0.5355,0.5355) -- (-0.5406,0.5406) -- (-0.5458,0.5458) -- (-0.5511,0.5511) -- (-0.5565,0.5565) -- (-0.5621,0.5621);
\draw[fuface] (-0.5621,0.5621) -- (-0.5678,0.5678) -- (-0.5736,0.5736) -- (-0.5796,0.5796) -- (-0.5858,0.5858) -- (-0.5921,0.5921) -- (-0.5986,0.5986) -- (-0.6052,0.6052) -- (-0.6120,0.6120) -- (-0.6190,0.6190) -- (-0.6262,0.6262) -- (-0.6336,0.6336) -- (-0.6412,0.6412) -- (-0.6491,0.6491) -- (-0.6571,0.6571) -- (-0.6654,0.6654) -- (-0.6740,0.6740) -- (-0.6828,0.6828) -- (-0.6919,0.6919) -- (-0.7012,0.7012) -- (-0.7109,0.7109);
\draw[fuface] (-0.7109,0.7109) -- (-0.7209,0.7209) -- (-0.7312,0.7312) -- (-0.7419,0.7419) -- (-0.7529,0.7529) -- (-0.7643,0.7643) -- (-0.7761,0.7761) -- (-0.7884,0.7884) -- (-0.8010,0.8010) -- (-0.8142,0.8142) -- (-0.8279,0.8279) -- (-0.8421,0.8421) -- (-0.8568,0.8568) -- (-0.8722,0.8722) -- (-0.8882,0.8882) -- (-0.9049,0.9049) -- (-0.9223,0.9223) -- (-0.9404,0.9404) -- (-0.9594,0.9594) -- (-0.9792,0.9792) -- (-1.0000,1.0000);
\draw[fuface] (-0.4103,0.4103) -- (-0.4132,0.4052) -- (-0.4161,0.4001) -- (-0.4190,0.3950) -- (-0.4218,0.3899) -- (-0.4247,0.3849) -- (-0.4275,0.3799) -- (-0.4303,0.3749) -- (-0.4331,0.3699) -- (-0.4359,0.3650) -- (-0.4387,0.3601) -- (-0.4415,0.3551) -- (-0.4443,0.3502) -- (-0.4470,0.3453) -- (-0.4497,0.3404) -- (-0.4525,0.3356) -- (-0.4552,0.3307) -- (-0.4578,0.3258) -- (-0.4605,0.3210) -- (-0.4632,0.3161) -- (-0.4658,0.3112);
\draw[fuface] (-0.3333,0.1381) -- (-0.3374,0.1398) -- (-0.3415,0.1415) -- (-0.3457,0.1432) -- (-0.3498,0.1449) -- (-0.3540,0.1466) -- (-0.3582,0.1484) -- (-0.3624,0.1501) -- (-0.3666,0.1519) -- (-0.3709,0.1536) -- (-0.3751,0.1554) -- (-0.3794,0.1572) -- (-0.3837,0.1589) -- (-0.3880,0.1607) -- (-0.3924,0.1625) -- (-0.3967,0.1643) -- (-0.4011,0.1662) -- (-0.4055,0.1680) -- (-0.4099,0.1698) -- (-0.4144,0.1716) -- (-0.4188,0.1735);
\draw[fuface] (-0.4658,0.3112) -- (-0.4684,0.3063) -- (-0.4710,0.3015) -- (-0.4735,0.2966) -- (-0.4760,0.2917) -- (-0.4786,0.2868) -- (-0.4810,0.2819) -- (-0.4835,0.2770) -- (-0.4859,0.2721) -- (-0.4883,0.2672) -- (-0.4907,0.2623) -- (-0.4930,0.2573) -- (-0.4953,0.2524) -- (-0.4976,0.2474) -- (-0.4999,0.2425) -- (-0.5021,0.2375) -- (-0.5043,0.2325) -- (-0.5064,0.2275) -- (-0.5085,0.2224) -- (-0.5106,0.2174) -- (-0.5126,0.2123);
\draw[fuface] (-0.4188,0.1735) -- (-0.4233,0.1754) -- (-0.4278,0.1772) -- (-0.4324,0.1791) -- (-0.4369,0.1810) -- (-0.4415,0.1829) -- (-0.4461,0.1848) -- (-0.4507,0.1867) -- (-0.4553,0.1886) -- (-0.4600,0.1905) -- (-0.4646,0.1925) -- (-0.4693,0.1944) -- (-0.4740,0.1964) -- (-0.4788,0.1983) -- (-0.4836,0.2003) -- (-0.4883,0.2023) -- (-0.4932,0.2043) -- (-0.4980,0.2063) -- (-0.5028,0.2083) -- (-0.5077,0.2103) -- (-0.5126,0.2123);
\draw[fuface] (-0.5621,0.5621) -- (-0.5684,0.5573) -- (-0.5745,0.5524) -- (-0.5806,0.5473) -- (-0.5865,0.5421) -- (-0.5922,0.5368) -- (-0.5979,0.5313) -- (-0.6034,0.5257) -- (-0.6088,0.5200) -- (-0.6141,0.5142) -- (-0.6193,0.5082) -- (-0.6243,0.5022) -- (-0.6293,0.4961) -- (-0.6342,0.4899) -- (-0.6389,0.4836) -- (-0.6436,0.4773) -- (-0.6481,0.4709) -- (-0.6525,0.4644) -- (-0.6569,0.4578) -- (-0.6611,0.4512) -- (-0.6653,0.4445);
\draw[fuface] (-0.5126,0.2123) -- (-0.5176,0.2144) -- (-0.5225,0.2164) -- (-0.5275,0.2185) -- (-0.5325,0.2206) -- (-0.5375,0.2226) -- (-0.5426,0.2247) -- (-0.5476,0.2268) -- (-0.5527,0.2289) -- (-0.5578,0.2311) -- (-0.5630,0.2332) -- (-0.5682,0.2353) -- (-0.5734,0.2375) -- (-0.5786,0.2397) -- (-0.5838,0.2418) -- (-0.5891,0.2440) -- (-0.5944,0.2462) -- (-0.5998,0.2484) -- (-0.6051,0.2506) -- (-0.6105,0.2529) -- (-0.6159,0.2551);
\draw[fuface] (-0.6653,0.4445) -- (-0.6693,0.4378) -- (-0.6733,0.4310) -- (-0.6772,0.4242) -- (-0.6809,0.4173) -- (-0.6846,0.4104) -- (-0.6882,0.4034) -- (-0.6918,0.3964) -- (-0.6952,0.3893) -- (-0.6986,0.3822) -- (-0.7018,0.3751) -- (-0.7050,0.3680) -- (-0.7081,0.3608) -- (-0.7112,0.3536) -- (-0.7141,0.3464) -- (-0.7170,0.3391) -- (-0.7198,0.3318) -- (-0.7225,0.3245) -- (-0.7252,0.3172) -- (-0.7278,0.3098) -- (-0.7303,0.3025);
\draw[fuface] (-0.6159,0.2551) -- (-0.6214,0.2574) -- (-0.6268,0.2596) -- (-0.6323,0.2619) -- (-0.6378,0.2642) -- (-0.6434,0.2665) -- (-0.6490,0.2688) -- (-0.6546,0.2711) -- (-0.6602,0.2735) -- (-0.6659,0.2758) -- (-0.6716,0.2782) -- (-0.6773,0.2806) -- (-0.6831,0.2829) -- (-0.6889,0.2853) -- (-0.6947,0.2878) -- (-0.7005,0.2902) -- (-0.7064,0.2926) -- (-0.7123,0.2951) -- (-0.7183,0.2975) -- (-0.7243,0.3000) -- (-0.7303,0.3025);
\draw[fuface] (-0.7303,0.3025) -- (-0.7363,0.3050) -- (-0.7424,0.3075) -- (-0.7485,0.3100) -- (-0.7546,0.3126) -- (-0.7608,0.3151) -- (-0.7670,0.3177) -- (-0.7732,0.3203) -- (-0.7795,0.3229) -- (-0.7858,0.3255) -- (-0.7921,0.3281) -- (-0.7985,0.3308) -- (-0.8049,0.3334) -- (-0.8114,0.3361) -- (-0.8179,0.3388) -- (-0.8244,0.3415) -- (-0.8309,0.3442) -- (-0.8375,0.3469) -- (-0.8441,0.3497) -- (-0.8508,0.3524) -- (-0.8575,0.3552);
\draw[fuface] (-0.8575,0.3552) -- (-0.8643,0.3580) -- (-0.8710,0.3608) -- (-0.8778,0.3636) -- (-0.8847,0.3665) -- (-0.8916,0.3693) -- (-0.8985,0.3722) -- (-0.9055,0.3751) -- (-0.9125,0.3780) -- (-0.9196,0.3809) -- (-0.9267,0.3838) -- (-0.9338,0.3868) -- (-0.9410,0.3898) -- (-0.9482,0.3928) -- (-0.9555,0.3958) -- (-0.9628,0.3988) -- (-0.9702,0.4019) -- (-0.9775,0.4049) -- (-0.9850,0.4080) -- (-0.9925,0.4111) -- (-1.0000,0.4142);
\draw[fuface] (-0.5126,0.2123) -- (-0.5146,0.2073) -- (-0.5166,0.2022) -- (-0.5185,0.1971) -- (-0.5204,0.1920) -- (-0.5222,0.1869) -- (-0.5240,0.1817) -- (-0.5258,0.1766) -- (-0.5275,0.1714) -- (-0.5291,0.1662) -- (-0.5308,0.1610) -- (-0.5323,0.1558) -- (-0.5339,0.1506) -- (-0.5353,0.1453) -- (-0.5368,0.1401) -- (-0.5381,0.1348) -- (-0.5395,0.1295) -- (-0.5408,0.1242) -- (-0.5420,0.1189) -- (-0.5432,0.1136) -- (-0.5443,0.1083);
\draw[fuface] (-0.3333,0.0000) -- (-0.3389,0.0000) -- (-0.3444,0.0000) -- (-0.3500,0.0000) -- (-0.3556,0.0000) -- (-0.3611,0.0000) -- (-0.3667,0.0000) -- (-0.3722,0.0000) -- (-0.3778,0.0000) -- (-0.3833,0.0000) -- (-0.3889,0.0000) -- (-0.3944,0.0000) -- (-0.4000,0.0000) -- (-0.4056,0.0000) -- (-0.4111,0.0000) -- (-0.4167,0.0000) -- (-0.4222,0.0000) -- (-0.4278,0.0000) -- (-0.4333,0.0000) -- (-0.4389,0.0000) -- (-0.4444,0.0000);
\draw[fuface] (-0.5443,0.1083) -- (-0.5454,0.1029) -- (-0.5464,0.0976) -- (-0.5474,0.0922) -- (-0.5483,0.0868) -- (-0.5492,0.0815) -- (-0.5500,0.0761) -- (-0.5508,0.0707) -- (-0.5515,0.0653) -- (-0.5521,0.0599) -- (-0.5527,0.0544) -- (-0.5532,0.0490) -- (-0.5537,0.0436) -- (-0.5542,0.0381) -- (-0.5545,0.0327) -- (-0.5548,0.0273) -- (-0.5551,0.0218) -- (-0.5553,0.0164) -- (-0.5554,0.0109) -- (-0.5555,0.0055) -- (-0.5556,0.0000);
\draw[fuface] (-0.4444,0.0000) -- (-0.4500,0.0000) -- (-0.4556,0.0000) -- (-0.4611,0.0000) -- (-0.4667,0.0000) -- (-0.4722,0.0000) -- (-0.4778,0.0000) -- (-0.4833,0.0000) -- (-0.4889,0.0000) -- (-0.4944,0.0000) -- (-0.5000,0.0000) -- (-0.5056,0.0000) -- (-0.5111,0.0000) -- (-0.5167,0.0000) -- (-0.5222,0.0000) -- (-0.5278,0.0000) -- (-0.5333,0.0000) -- (-0.5389,0.0000) -- (-0.5444,0.0000) -- (-0.5500,0.0000) -- (-0.5556,0.0000);
\draw[fuface] (-0.7303,0.3025) -- (-0.7327,0.2951) -- (-0.7351,0.2877) -- (-0.7374,0.2803) -- (-0.7396,0.2728) -- (-0.7417,0.2654) -- (-0.7438,0.2579) -- (-0.7458,0.2505) -- (-0.7478,0.2430) -- (-0.7497,0.2355) -- (-0.7515,0.2280) -- (-0.7533,0.2204) -- (-0.7550,0.2129) -- (-0.7566,0.2054) -- (-0.7582,0.1978) -- (-0.7597,0.1903) -- (-0.7611,0.1827) -- (-0.7625,0.1752) -- (-0.7638,0.1676) -- (-0.7650,0.1600) -- (-0.7662,0.1524);
\draw[fuface] (-0.5556,0.0000) -- (-0.5611,0.0000) -- (-0.5667,0.0000) -- (-0.5722,0.0000) -- (-0.5778,0.0000) -- (-0.5833,0.0000) -- (-0.5889,0.0000) -- (-0.5944,0.0000) -- (-0.6000,0.0000) -- (-0.6056,0.0000) -- (-0.6111,0.0000) -- (-0.6167,0.0000) -- (-0.6222,0.0000) -- (-0.6278,0.0000) -- (-0.6333,0.0000) -- (-0.6389,0.0000) -- (-0.6444,0.0000) -- (-0.6500,0.0000) -- (-0.6556,0.0000) -- (-0.6611,0.0000) -- (-0.6667,0.0000);
\draw[fuface] (-0.7662,0.1524) -- (-0.7674,0.1448) -- (-0.7685,0.1372) -- (-0.7695,0.1296) -- (-0.7704,0.1220) -- (-0.7713,0.1144) -- (-0.7722,0.1068) -- (-0.7729,0.0992) -- (-0.7737,0.0916) -- (-0.7743,0.0839) -- (-0.7749,0.0763) -- (-0.7755,0.0687) -- (-0.7759,0.0611) -- (-0.7764,0.0534) -- (-0.7767,0.0458) -- (-0.7771,0.0382) -- (-0.7773,0.0305) -- (-0.7775,0.0229) -- (-0.7777,0.0153) -- (-0.7777,0.0076) -- (-0.7778,0.0000);
\draw[fuface] (-0.6667,0.0000) -- (-0.6722,0.0000) -- (-0.6778,0.0000) -- (-0.6833,0.0000) -- (-0.6889,0.0000) -- (-0.6944,0.0000) -- (-0.7000,0.0000) -- (-0.7056,0.0000) -- (-0.7111,0.0000) -- (-0.7167,0.0000) -- (-0.7222,0.0000) -- (-0.7278,0.0000) -- (-0.7333,0.0000) -- (-0.7389,0.0000) -- (-0.7444,0.0000) -- (-0.7500,0.0000) -- (-0.7556,0.0000) -- (-0.7611,0.0000) -- (-0.7667,0.0000) -- (-0.7722,0.0000) -- (-0.7778,0.0000);
\draw[fuface] (-0.7778,0.0000) -- (-0.7833,0.0000) -- (-0.7889,0.0000) -- (-0.7944,0.0000) -- (-0.8000,0.0000) -- (-0.8056,0.0000) -- (-0.8111,0.0000) -- (-0.8167,0.0000) -- (-0.8222,0.0000) -- (-0.8278,0.0000) -- (-0.8333,0.0000) -- (-0.8389,0.0000) -- (-0.8444,0.0000) -- (-0.8500,0.0000) -- (-0.8556,0.0000) -- (-0.8611,0.0000) -- (-0.8667,0.0000) -- (-0.8722,0.0000) -- (-0.8778,0.0000) -- (-0.8833,0.0000) -- (-0.8889,0.0000);
\draw[fuface] (-0.8889,0.0000) -- (-0.8944,0.0000) -- (-0.9000,0.0000) -- (-0.9056,0.0000) -- (-0.9111,0.0000) -- (-0.9167,0.0000) -- (-0.9222,0.0000) -- (-0.9278,0.0000) -- (-0.9333,0.0000) -- (-0.9389,0.0000) -- (-0.9444,0.0000) -- (-0.9500,0.0000) -- (-0.9556,0.0000) -- (-0.9611,0.0000) -- (-0.9667,0.0000) -- (-0.9722,0.0000) -- (-0.9778,0.0000) -- (-0.9833,0.0000) -- (-0.9889,0.0000) -- (-0.9944,0.0000) -- (-1.0000,0.0000);
\draw[fuface] (-0.5556,0.0000) -- (-0.5555,-0.0055) -- (-0.5554,-0.0109) -- (-0.5553,-0.0164) -- (-0.5551,-0.0218) -- (-0.5548,-0.0273) -- (-0.5545,-0.0327) -- (-0.5542,-0.0381) -- (-0.5537,-0.0436) -- (-0.5532,-0.0490) -- (-0.5527,-0.0544) -- (-0.5521,-0.0599) -- (-0.5515,-0.0653) -- (-0.5508,-0.0707) -- (-0.5500,-0.0761) -- (-0.5492,-0.0815) -- (-0.5483,-0.0868) -- (-0.5474,-0.0922) -- (-0.5464,-0.0976) -- (-0.5454,-0.1029) -- (-0.5443,-0.1083);
\draw[fuface] (-0.3333,-0.1381) -- (-0.3374,-0.1398) -- (-0.3415,-0.1415) -- (-0.3457,-0.1432) -- (-0.3498,-0.1449) -- (-0.3540,-0.1466) -- (-0.3582,-0.1484) -- (-0.3624,-0.1501) -- (-0.3666,-0.1519) -- (-0.3709,-0.1536) -- (-0.3751,-0.1554) -- (-0.3794,-0.1572) -- (-0.3837,-0.1589) -- (-0.3880,-0.1607) -- (-0.3924,-0.1625) -- (-0.3967,-0.1643) -- (-0.4011,-0.1662) -- (-0.4055,-0.1680) -- (-0.4099,-0.1698) -- (-0.4144,-0.1716) -- (-0.4188,-0.1735);
\draw[fuface] (-0.5443,-0.1083) -- (-0.5432,-0.1136) -- (-0.5420,-0.1189) -- (-0.5408,-0.1242) -- (-0.5395,-0.1295) -- (-0.5381,-0.1348) -- (-0.5368,-0.1401) -- (-0.5353,-0.1453) -- (-0.5339,-0.1506) -- (-0.5323,-0.1558) -- (-0.5308,-0.1610) -- (-0.5291,-0.1662) -- (-0.5275,-0.1714) -- (-0.5258,-0.1766) -- (-0.5240,-0.1817) -- (-0.5222,-0.1869) -- (-0.5204,-0.1920) -- (-0.5185,-0.1971) -- (-0.5166,-0.2022) -- (-0.5146,-0.2073) -- (-0.5126,-0.2123);
\draw[fuface] (-0.4188,-0.1735) -- (-0.4233,-0.1754) -- (-0.4278,-0.1772) -- (-0.4324,-0.1791) -- (-0.4369,-0.1810) -- (-0.4415,-0.1829) -- (-0.4461,-0.1848) -- (-0.4507,-0.1867) -- (-0.4553,-0.1886) -- (-0.4600,-0.1905) -- (-0.4646,-0.1925) -- (-0.4693,-0.1944) -- (-0.4740,-0.1964) -- (-0.4788,-0.1983) -- (-0.4836,-0.2003) -- (-0.4883,-0.2023) -- (-0.4932,-0.2043) -- (-0.4980,-0.2063) -- (-0.5028,-0.2083) -- (-0.5077,-0.2103) -- (-0.5126,-0.2123);
\draw[fuface] (-0.7778,0.0000) -- (-0.7777,-0.0076) -- (-0.7777,-0.0153) -- (-0.7775,-0.0229) -- (-0.7773,-0.0305) -- (-0.7771,-0.0382) -- (-0.7767,-0.0458) -- (-0.7764,-0.0534) -- (-0.7759,-0.0611) -- (-0.7755,-0.0687) -- (-0.7749,-0.0763) -- (-0.7743,-0.0839) -- (-0.7737,-0.0916) -- (-0.7729,-0.0992) -- (-0.7722,-0.1068) -- (-0.7713,-0.1144) -- (-0.7704,-0.1220) -- (-0.7695,-0.1296) -- (-0.7685,-0.1372) -- (-0.7674,-0.1448) -- (-0.7662,-0.1524);
\draw[fuface] (-0.5126,-0.2123) -- (-0.5176,-0.2144) -- (-0.5225,-0.2164) -- (-0.5275,-0.2185) -- (-0.5325,-0.2206) -- (-0.5375,-0.2226) -- (-0.5426,-0.2247) -- (-0.5476,-0.2268) -- (-0.5527,-0.2289) -- (-0.5578,-0.2311) -- (-0.5630,-0.2332) -- (-0.5682,-0.2353) -- (-0.5734,-0.2375) -- (-0.5786,-0.2397) -- (-0.5838,-0.2418) -- (-0.5891,-0.2440) -- (-0.5944,-0.2462) -- (-0.5998,-0.2484) -- (-0.6051,-0.2506) -- (-0.6105,-0.2529) -- (-0.6159,-0.2551);
\draw[fuface] (-0.7662,-0.1524) -- (-0.7650,-0.1600) -- (-0.7638,-0.1676) -- (-0.7625,-0.1752) -- (-0.7611,-0.1827) -- (-0.7597,-0.1903) -- (-0.7582,-0.1978) -- (-0.7566,-0.2054) -- (-0.7550,-0.2129) -- (-0.7533,-0.2204) -- (-0.7515,-0.2280) -- (-0.7497,-0.2355) -- (-0.7478,-0.2430) -- (-0.7458,-0.2505) -- (-0.7438,-0.2579) -- (-0.7417,-0.2654) -- (-0.7396,-0.2728) -- (-0.7374,-0.2803) -- (-0.7351,-0.2877) -- (-0.7327,-0.2951) -- (-0.7303,-0.3025);
\draw[fuface] (-0.6159,-0.2551) -- (-0.6214,-0.2574) -- (-0.6268,-0.2596) -- (-0.6323,-0.2619) -- (-0.6378,-0.2642) -- (-0.6434,-0.2665) -- (-0.6490,-0.2688) -- (-0.6546,-0.2711) -- (-0.6602,-0.2735) -- (-0.6659,-0.2758) -- (-0.6716,-0.2782) -- (-0.6773,-0.2806) -- (-0.6831,-0.2829) -- (-0.6889,-0.2853) -- (-0.6947,-0.2878) -- (-0.7005,-0.2902) -- (-0.7064,-0.2926) -- (-0.7123,-0.2951) -- (-0.7183,-0.2975) -- (-0.7243,-0.3000) -- (-0.7303,-0.3025);
\draw[fuface] (-0.7303,-0.3025) -- (-0.7363,-0.3050) -- (-0.7424,-0.3075) -- (-0.7485,-0.3100) -- (-0.7546,-0.3126) -- (-0.7608,-0.3151) -- (-0.7670,-0.3177) -- (-0.7732,-0.3203) -- (-0.7795,-0.3229) -- (-0.7858,-0.3255) -- (-0.7921,-0.3281) -- (-0.7985,-0.3308) -- (-0.8049,-0.3334) -- (-0.8114,-0.3361) -- (-0.8179,-0.3388) -- (-0.8244,-0.3415) -- (-0.8309,-0.3442) -- (-0.8375,-0.3469) -- (-0.8441,-0.3497) -- (-0.8508,-0.3524) -- (-0.8575,-0.3552);
\draw[fuface] (-0.8575,-0.3552) -- (-0.8643,-0.3580) -- (-0.8710,-0.3608) -- (-0.8778,-0.3636) -- (-0.8847,-0.3665) -- (-0.8916,-0.3693) -- (-0.8985,-0.3722) -- (-0.9055,-0.3751) -- (-0.9125,-0.3780) -- (-0.9196,-0.3809) -- (-0.9267,-0.3838) -- (-0.9338,-0.3868) -- (-0.9410,-0.3898) -- (-0.9482,-0.3928) -- (-0.9555,-0.3958) -- (-0.9628,-0.3988) -- (-0.9702,-0.4019) -- (-0.9775,-0.4049) -- (-0.9850,-0.4080) -- (-0.9925,-0.4111) -- (-1.0000,-0.4142);
\draw[fuface] (-0.5126,-0.2123) -- (-0.5106,-0.2174) -- (-0.5085,-0.2224) -- (-0.5064,-0.2275) -- (-0.5043,-0.2325) -- (-0.5021,-0.2375) -- (-0.4999,-0.2425) -- (-0.4976,-0.2474) -- (-0.4953,-0.2524) -- (-0.4930,-0.2573) -- (-0.4907,-0.2623) -- (-0.4883,-0.2672) -- (-0.4859,-0.2721) -- (-0.4835,-0.2770) -- (-0.4810,-0.2819) -- (-0.4786,-0.2868) -- (-0.4760,-0.2917) -- (-0.4735,-0.2966) -- (-0.4710,-0.3015) -- (-0.4684,-0.3063) -- (-0.4658,-0.3112);
\draw[fuface] (-0.3333,-0.3333) -- (-0.3348,-0.3348) -- (-0.3363,-0.3363) -- (-0.3378,-0.3378) -- (-0.3393,-0.3393) -- (-0.3408,-0.3408) -- (-0.3424,-0.3424) -- (-0.3439,-0.3439) -- (-0.3455,-0.3455) -- (-0.3472,-0.3472) -- (-0.3488,-0.3488) -- (-0.3505,-0.3505) -- (-0.3521,-0.3521) -- (-0.3538,-0.3538) -- (-0.3556,-0.3556) -- (-0.3573,-0.3573) -- (-0.3591,-0.3591) -- (-0.3609,-0.3609) -- (-0.3627,-0.3627) -- (-0.3646,-0.3646) -- (-0.3664,-0.3664);
\draw[fuface] (-0.4658,-0.3112) -- (-0.4632,-0.3161) -- (-0.4605,-0.3210) -- (-0.4578,-0.3258) -- (-0.4552,-0.3307) -- (-0.4525,-0.3356) -- (-0.4497,-0.3404) -- (-0.4470,-0.3453) -- (-0.4443,-0.3502) -- (-0.4415,-0.3551) -- (-0.4387,-0.3601) -- (-0.4359,-0.3650) -- (-0.4331,-0.3699) -- (-0.4303,-0.3749) -- (-0.4275,-0.3799) -- (-0.4247,-0.3849) -- (-0.4218,-0.3899) -- (-0.4190,-0.3950) -- (-0.4161,-0.4001) -- (-0.4132,-0.4052) -- (-0.4103,-0.4103);
\draw[fuface] (-0.3664,-0.3664) -- (-0.3683,-0.3683) -- (-0.3703,-0.3703) -- (-0.3722,-0.3722) -- (-0.3742,-0.3742) -- (-0.3762,-0.3762) -- (-0.3783,-0.3783) -- (-0.3803,-0.3803) -- (-0.3824,-0.3824) -- (-0.3846,-0.3846) -- (-0.3867,-0.3867) -- (-0.3889,-0.3889) -- (-0.3912,-0.3912) -- (-0.3934,-0.3934) -- (-0.3957,-0.3957) -- (-0.3981,-0.3981) -- (-0.4004,-0.4004) -- (-0.4029,-0.4029) -- (-0.4053,-0.4053) -- (-0.4078,-0.4078) -- (-0.4103,-0.4103);
\draw[fuface] (-0.7303,-0.3025) -- (-0.7278,-0.3098) -- (-0.7252,-0.3172) -- (-0.7225,-0.3245) -- (-0.7198,-0.3318) -- (-0.7170,-0.3391) -- (-0.7141,-0.3464) -- (-0.7112,-0.3536) -- (-0.7081,-0.3608) -- (-0.7050,-0.3680) -- (-0.7018,-0.3751) -- (-0.6986,-0.3822) -- (-0.6952,-0.3893) -- (-0.6918,-0.3964) -- (-0.6882,-0.4034) -- (-0.6846,-0.4104) -- (-0.6809,-0.4173) -- (-0.6772,-0.4242) -- (-0.6733,-0.4310) -- (-0.6693,-0.4378) -- (-0.6653,-0.4445);
\draw[fuface] (-0.4103,-0.4103) -- (-0.4129,-0.4129) -- (-0.4155,-0.4155) -- (-0.4182,-0.4182) -- (-0.4209,-0.4209) -- (-0.4237,-0.4237) -- (-0.4265,-0.4265) -- (-0.4293,-0.4293) -- (-0.4322,-0.4322) -- (-0.4352,-0.4352) -- (-0.4382,-0.4382) -- (-0.4412,-0.4412) -- (-0.4443,-0.4443) -- (-0.4475,-0.4475) -- (-0.4507,-0.4507) -- (-0.4540,-0.4540) -- (-0.4574,-0.4574) -- (-0.4608,-0.4608) -- (-0.4642,-0.4642) -- (-0.4678,-0.4678) -- (-0.4714,-0.4714);
\draw[fuface] (-0.6653,-0.4445) -- (-0.6611,-0.4512) -- (-0.6569,-0.4578) -- (-0.6525,-0.4644) -- (-0.6481,-0.4709) -- (-0.6436,-0.4773) -- (-0.6389,-0.4836) -- (-0.6342,-0.4899) -- (-0.6293,-0.4961) -- (-0.6243,-0.5022) -- (-0.6193,-0.5082) -- (-0.6141,-0.5142) -- (-0.6088,-0.5200) -- (-0.6034,-0.5257) -- (-0.5979,-0.5313) -- (-0.5922,-0.5368) -- (-0.5865,-0.5421) -- (-0.5806,-0.5473) -- (-0.5745,-0.5524) -- (-0.5684,-0.5573) -- (-0.5621,-0.5621);
\draw[fuface] (-0.4714,-0.4714) -- (-0.4751,-0.4751) -- (-0.4788,-0.4788) -- (-0.4827,-0.4827) -- (-0.4866,-0.4866) -- (-0.4906,-0.4906) -- (-0.4947,-0.4947) -- (-0.4988,-0.4988) -- (-0.5031,-0.5031) -- (-0.5074,-0.5074) -- (-0.5118,-0.5118) -- (-0.5164,-0.5164) -- (-0.5210,-0.5210) -- (-0.5257,-0.5257) -- (-0.5306,-0.5306) -- (-0.5355,-0.5355) -- (-0.5406,-0.5406) -- (-0.5458,-0.5458) -- (-0.5511,-0.5511) -- (-0.5565,-0.5565) -- (-0.5621,-0.5621);
\draw[fuface] (-0.5621,-0.5621) -- (-0.5678,-0.5678) -- (-0.5736,-0.5736) -- (-0.5796,-0.5796) -- (-0.5858,-0.5858) -- (-0.5921,-0.5921) -- (-0.5986,-0.5986) -- (-0.6052,-0.6052) -- (-0.6120,-0.6120) -- (-0.6190,-0.6190) -- (-0.6262,-0.6262) -- (-0.6336,-0.6336) -- (-0.6412,-0.6412) -- (-0.6491,-0.6491) -- (-0.6571,-0.6571) -- (-0.6654,-0.6654) -- (-0.6740,-0.6740) -- (-0.6828,-0.6828) -- (-0.6919,-0.6919) -- (-0.7012,-0.7012) -- (-0.7109,-0.7109);
\draw[fuface] (-0.7109,-0.7109) -- (-0.7209,-0.7209) -- (-0.7312,-0.7312) -- (-0.7419,-0.7419) -- (-0.7529,-0.7529) -- (-0.7643,-0.7643) -- (-0.7761,-0.7761) -- (-0.7884,-0.7884) -- (-0.8010,-0.8010) -- (-0.8142,-0.8142) -- (-0.8279,-0.8279) -- (-0.8421,-0.8421) -- (-0.8568,-0.8568) -- (-0.8722,-0.8722) -- (-0.8882,-0.8882) -- (-0.9049,-0.9049) -- (-0.9223,-0.9223) -- (-0.9404,-0.9404) -- (-0.9594,-0.9594) -- (-0.9792,-0.9792) -- (-1.0000,-1.0000);
\draw[fuface] (-0.4103,-0.4103) -- (-0.4052,-0.4132) -- (-0.4001,-0.4161) -- (-0.3950,-0.4190) -- (-0.3899,-0.4218) -- (-0.3849,-0.4247) -- (-0.3799,-0.4275) -- (-0.3749,-0.4303) -- (-0.3699,-0.4331) -- (-0.3650,-0.4359) -- (-0.3601,-0.4387) -- (-0.3551,-0.4415) -- (-0.3502,-0.4443) -- (-0.3453,-0.4470) -- (-0.3404,-0.4497) -- (-0.3356,-0.4525) -- (-0.3307,-0.4552) -- (-0.3258,-0.4578) -- (-0.3210,-0.4605) -- (-0.3161,-0.4632) -- (-0.3112,-0.4658);
\draw[fuface] (-0.1381,-0.3333) -- (-0.1398,-0.3374) -- (-0.1415,-0.3415) -- (-0.1432,-0.3457) -- (-0.1449,-0.3498) -- (-0.1466,-0.3540) -- (-0.1484,-0.3582) -- (-0.1501,-0.3624) -- (-0.1519,-0.3666) -- (-0.1536,-0.3709) -- (-0.1554,-0.3751) -- (-0.1572,-0.3794) -- (-0.1589,-0.3837) -- (-0.1607,-0.3880) -- (-0.1625,-0.3924) -- (-0.1643,-0.3967) -- (-0.1662,-0.4011) -- (-0.1680,-0.4055) -- (-0.1698,-0.4099) -- (-0.1716,-0.4144) -- (-0.1735,-0.4188);
\draw[fuface] (-0.3112,-0.4658) -- (-0.3063,-0.4684) -- (-0.3015,-0.4710) -- (-0.2966,-0.4735) -- (-0.2917,-0.4760) -- (-0.2868,-0.4786) -- (-0.2819,-0.4810) -- (-0.2770,-0.4835) -- (-0.2721,-0.4859) -- (-0.2672,-0.4883) -- (-0.2623,-0.4907) -- (-0.2573,-0.4930) -- (-0.2524,-0.4953) -- (-0.2474,-0.4976) -- (-0.2425,-0.4999) -- (-0.2375,-0.5021) -- (-0.2325,-0.5043) -- (-0.2275,-0.5064) -- (-0.2224,-0.5085) -- (-0.2174,-0.5106) -- (-0.2123,-0.5126);
\draw[fuface] (-0.1735,-0.4188) -- (-0.1754,-0.4233) -- (-0.1772,-0.4278) -- (-0.1791,-0.4324) -- (-0.1810,-0.4369) -- (-0.1829,-0.4415) -- (-0.1848,-0.4461) -- (-0.1867,-0.4507) -- (-0.1886,-0.4553) -- (-0.1905,-0.4600) -- (-0.1925,-0.4646) -- (-0.1944,-0.4693) -- (-0.1964,-0.4740) -- (-0.1983,-0.4788) -- (-0.2003,-0.4836) -- (-0.2023,-0.4883) -- (-0.2043,-0.4932) -- (-0.2063,-0.4980) -- (-0.2083,-0.5028) -- (-0.2103,-0.5077) -- (-0.2123,-0.5126);
\draw[fuface] (-0.5621,-0.5621) -- (-0.5573,-0.5684) -- (-0.5524,-0.5745) -- (-0.5473,-0.5806) -- (-0.5421,-0.5865) -- (-0.5368,-0.5922) -- (-0.5313,-0.5979) -- (-0.5257,-0.6034) -- (-0.5200,-0.6088) -- (-0.5142,-0.6141) -- (-0.5082,-0.6193) -- (-0.5022,-0.6243) -- (-0.4961,-0.6293) -- (-0.4899,-0.6342) -- (-0.4836,-0.6389) -- (-0.4773,-0.6436) -- (-0.4709,-0.6481) -- (-0.4644,-0.6525) -- (-0.4578,-0.6569) -- (-0.4512,-0.6611) -- (-0.4445,-0.6653);
\draw[fuface] (-0.2123,-0.5126) -- (-0.2144,-0.5176) -- (-0.2164,-0.5225) -- (-0.2185,-0.5275) -- (-0.2206,-0.5325) -- (-0.2226,-0.5375) -- (-0.2247,-0.5426) -- (-0.2268,-0.5476) -- (-0.2289,-0.5527) -- (-0.2311,-0.5578) -- (-0.2332,-0.5630) -- (-0.2353,-0.5682) -- (-0.2375,-0.5734) -- (-0.2397,-0.5786) -- (-0.2418,-0.5838) -- (-0.2440,-0.5891) -- (-0.2462,-0.5944) -- (-0.2484,-0.5998) -- (-0.2506,-0.6051) -- (-0.2529,-0.6105) -- (-0.2551,-0.6159);
\draw[fuface] (-0.4445,-0.6653) -- (-0.4378,-0.6693) -- (-0.4310,-0.6733) -- (-0.4242,-0.6772) -- (-0.4173,-0.6809) -- (-0.4104,-0.6846) -- (-0.4034,-0.6882) -- (-0.3964,-0.6918) -- (-0.3893,-0.6952) -- (-0.3822,-0.6986) -- (-0.3751,-0.7018) -- (-0.3680,-0.7050) -- (-0.3608,-0.7081) -- (-0.3536,-0.7112) -- (-0.3464,-0.7141) -- (-0.3391,-0.7170) -- (-0.3318,-0.7198) -- (-0.3245,-0.7225) -- (-0.3172,-0.7252) -- (-0.3098,-0.7278) -- (-0.3025,-0.7303);
\draw[fuface] (-0.2551,-0.6159) -- (-0.2574,-0.6214) -- (-0.2596,-0.6268) -- (-0.2619,-0.6323) -- (-0.2642,-0.6378) -- (-0.2665,-0.6434) -- (-0.2688,-0.6490) -- (-0.2711,-0.6546) -- (-0.2735,-0.6602) -- (-0.2758,-0.6659) -- (-0.2782,-0.6716) -- (-0.2806,-0.6773) -- (-0.2829,-0.6831) -- (-0.2853,-0.6889) -- (-0.2878,-0.6947) -- (-0.2902,-0.7005) -- (-0.2926,-0.7064) -- (-0.2951,-0.7123) -- (-0.2975,-0.7183) -- (-0.3000,-0.7243) -- (-0.3025,-0.7303);
\draw[fuface] (-0.3025,-0.7303) -- (-0.3050,-0.7363) -- (-0.3075,-0.7424) -- (-0.3100,-0.7485) -- (-0.3126,-0.7546) -- (-0.3151,-0.7608) -- (-0.3177,-0.7670) -- (-0.3203,-0.7732) -- (-0.3229,-0.7795) -- (-0.3255,-0.7858) -- (-0.3281,-0.7921) -- (-0.3308,-0.7985) -- (-0.3334,-0.8049) -- (-0.3361,-0.8114) -- (-0.3388,-0.8179) -- (-0.3415,-0.8244) -- (-0.3442,-0.8309) -- (-0.3469,-0.8375) -- (-0.3497,-0.8441) -- (-0.3524,-0.8508) -- (-0.3552,-0.8575);
\draw[fuface] (-0.3552,-0.8575) -- (-0.3580,-0.8643) -- (-0.3608,-0.8710) -- (-0.3636,-0.8778) -- (-0.3665,-0.8847) -- (-0.3693,-0.8916) -- (-0.3722,-0.8985) -- (-0.3751,-0.9055) -- (-0.3780,-0.9125) -- (-0.3809,-0.9196) -- (-0.3838,-0.9267) -- (-0.3868,-0.9338) -- (-0.3898,-0.9410) -- (-0.3928,-0.9482) -- (-0.3958,-0.9555) -- (-0.3988,-0.9628) -- (-0.4019,-0.9702) -- (-0.4049,-0.9775) -- (-0.4080,-0.9850) -- (-0.4111,-0.9925) -- (-0.4142,-1.0000);
\draw[fuface] (-0.2123,-0.5126) -- (-0.2073,-0.5146) -- (-0.2022,-0.5166) -- (-0.1971,-0.5185) -- (-0.1920,-0.5204) -- (-0.1869,-0.5222) -- (-0.1817,-0.5240) -- (-0.1766,-0.5258) -- (-0.1714,-0.5275) -- (-0.1662,-0.5291) -- (-0.1610,-0.5308) -- (-0.1558,-0.5323) -- (-0.1506,-0.5339) -- (-0.1453,-0.5353) -- (-0.1401,-0.5368) -- (-0.1348,-0.5381) -- (-0.1295,-0.5395) -- (-0.1242,-0.5408) -- (-0.1189,-0.5420) -- (-0.1136,-0.5432) -- (-0.1083,-0.5443);
\draw[fuface] (-0.0000,-0.3333) -- (-0.0000,-0.3389) -- (-0.0000,-0.3444) -- (-0.0000,-0.3500) -- (-0.0000,-0.3556) -- (-0.0000,-0.3611) -- (-0.0000,-0.3667) -- (-0.0000,-0.3722) -- (-0.0000,-0.3778) -- (-0.0000,-0.3833) -- (-0.0000,-0.3889) -- (-0.0000,-0.3944) -- (-0.0000,-0.4000) -- (-0.0000,-0.4056) -- (-0.0000,-0.4111) -- (-0.0000,-0.4167) -- (-0.0000,-0.4222) -- (-0.0000,-0.4278) -- (-0.0000,-0.4333) -- (-0.0000,-0.4389) -- (-0.0000,-0.4444);
\draw[fuface] (-0.1083,-0.5443) -- (-0.1029,-0.5454) -- (-0.0976,-0.5464) -- (-0.0922,-0.5474) -- (-0.0868,-0.5483) -- (-0.0815,-0.5492) -- (-0.0761,-0.5500) -- (-0.0707,-0.5508) -- (-0.0653,-0.5515) -- (-0.0599,-0.5521) -- (-0.0544,-0.5527) -- (-0.0490,-0.5532) -- (-0.0436,-0.5537) -- (-0.0381,-0.5542) -- (-0.0327,-0.5545) -- (-0.0273,-0.5548) -- (-0.0218,-0.5551) -- (-0.0164,-0.5553) -- (-0.0109,-0.5554) -- (-0.0055,-0.5555) -- (-0.0000,-0.5556);
\draw[fuface] (-0.0000,-0.4444) -- (-0.0000,-0.4500) -- (-0.0000,-0.4556) -- (-0.0000,-0.4611) -- (-0.0000,-0.4667) -- (-0.0000,-0.4722) -- (-0.0000,-0.4778) -- (-0.0000,-0.4833) -- (-0.0000,-0.4889) -- (-0.0000,-0.4944) -- (-0.0000,-0.5000) -- (-0.0000,-0.5056) -- (-0.0000,-0.5111) -- (-0.0000,-0.5167) -- (-0.0000,-0.5222) -- (-0.0000,-0.5278) -- (-0.0000,-0.5333) -- (-0.0000,-0.5389) -- (-0.0000,-0.5444) -- (-0.0000,-0.5500) -- (-0.0000,-0.5556);
\draw[fuface] (-0.3025,-0.7303) -- (-0.2951,-0.7327) -- (-0.2877,-0.7351) -- (-0.2803,-0.7374) -- (-0.2728,-0.7396) -- (-0.2654,-0.7417) -- (-0.2579,-0.7438) -- (-0.2505,-0.7458) -- (-0.2430,-0.7478) -- (-0.2355,-0.7497) -- (-0.2280,-0.7515) -- (-0.2204,-0.7533) -- (-0.2129,-0.7550) -- (-0.2054,-0.7566) -- (-0.1978,-0.7582) -- (-0.1903,-0.7597) -- (-0.1827,-0.7611) -- (-0.1752,-0.7625) -- (-0.1676,-0.7638) -- (-0.1600,-0.7650) -- (-0.1524,-0.7662);
\draw[fuface] (-0.0000,-0.5556) -- (-0.0000,-0.5611) -- (-0.0000,-0.5667) -- (-0.0000,-0.5722) -- (-0.0000,-0.5778) -- (-0.0000,-0.5833) -- (-0.0000,-0.5889) -- (-0.0000,-0.5944) -- (-0.0000,-0.6000) -- (-0.0000,-0.6056) -- (-0.0000,-0.6111) -- (-0.0000,-0.6167) -- (-0.0000,-0.6222) -- (-0.0000,-0.6278) -- (-0.0000,-0.6333) -- (-0.0000,-0.6389) -- (-0.0000,-0.6444) -- (-0.0000,-0.6500) -- (-0.0000,-0.6556) -- (-0.0000,-0.6611) -- (-0.0000,-0.6667);
\draw[fuface] (-0.1524,-0.7662) -- (-0.1448,-0.7674) -- (-0.1372,-0.7685) -- (-0.1296,-0.7695) -- (-0.1220,-0.7704) -- (-0.1144,-0.7713) -- (-0.1068,-0.7722) -- (-0.0992,-0.7729) -- (-0.0916,-0.7737) -- (-0.0839,-0.7743) -- (-0.0763,-0.7749) -- (-0.0687,-0.7755) -- (-0.0611,-0.7759) -- (-0.0534,-0.7764) -- (-0.0458,-0.7767) -- (-0.0382,-0.7771) -- (-0.0305,-0.7773) -- (-0.0229,-0.7775) -- (-0.0153,-0.7777) -- (-0.0076,-0.7777) -- (-0.0000,-0.7778);
\draw[fuface] (-0.0000,-0.6667) -- (-0.0000,-0.6722) -- (-0.0000,-0.6778) -- (-0.0000,-0.6833) -- (-0.0000,-0.6889) -- (-0.0000,-0.6944) -- (-0.0000,-0.7000) -- (-0.0000,-0.7056) -- (-0.0000,-0.7111) -- (-0.0000,-0.7167) -- (-0.0000,-0.7222) -- (-0.0000,-0.7278) -- (-0.0000,-0.7333) -- (-0.0000,-0.7389) -- (-0.0000,-0.7444) -- (-0.0000,-0.7500) -- (-0.0000,-0.7556) -- (-0.0000,-0.7611) -- (-0.0000,-0.7667) -- (-0.0000,-0.7722) -- (-0.0000,-0.7778);
\draw[fuface] (-0.0000,-0.7778) -- (-0.0000,-0.7833) -- (-0.0000,-0.7889) -- (-0.0000,-0.7944) -- (-0.0000,-0.8000) -- (-0.0000,-0.8056) -- (-0.0000,-0.8111) -- (-0.0000,-0.8167) -- (-0.0000,-0.8222) -- (-0.0000,-0.8278) -- (-0.0000,-0.8333) -- (-0.0000,-0.8389) -- (-0.0000,-0.8444) -- (-0.0000,-0.8500) -- (-0.0000,-0.8556) -- (-0.0000,-0.8611) -- (-0.0000,-0.8667) -- (-0.0000,-0.8722) -- (-0.0000,-0.8778) -- (-0.0000,-0.8833) -- (-0.0000,-0.8889);
\draw[fuface] (-0.0000,-0.8889) -- (-0.0000,-0.8944) -- (-0.0000,-0.9000) -- (-0.0000,-0.9056) -- (-0.0000,-0.9111) -- (-0.0000,-0.9167) -- (-0.0000,-0.9222) -- (-0.0000,-0.9278) -- (-0.0000,-0.9333) -- (-0.0000,-0.9389) -- (-0.0000,-0.9444) -- (-0.0000,-0.9500) -- (-0.0000,-0.9556) -- (-0.0000,-0.9611) -- (-0.0000,-0.9667) -- (-0.0000,-0.9722) -- (-0.0000,-0.9778) -- (-0.0000,-0.9833) -- (-0.0000,-0.9889) -- (-0.0000,-0.9944) -- (-0.0000,-1.0000);
\draw[fuface] (-0.0000,-0.5556) -- (0.0055,-0.5555) -- (0.0109,-0.5554) -- (0.0164,-0.5553) -- (0.0218,-0.5551) -- (0.0273,-0.5548) -- (0.0327,-0.5545) -- (0.0381,-0.5542) -- (0.0436,-0.5537) -- (0.0490,-0.5532) -- (0.0544,-0.5527) -- (0.0599,-0.5521) -- (0.0653,-0.5515) -- (0.0707,-0.5508) -- (0.0761,-0.5500) -- (0.0815,-0.5492) -- (0.0868,-0.5483) -- (0.0922,-0.5474) -- (0.0976,-0.5464) -- (0.1029,-0.5454) -- (0.1083,-0.5443);
\draw[fuface] (0.1381,-0.3333) -- (0.1398,-0.3374) -- (0.1415,-0.3415) -- (0.1432,-0.3457) -- (0.1449,-0.3498) -- (0.1466,-0.3540) -- (0.1484,-0.3582) -- (0.1501,-0.3624) -- (0.1519,-0.3666) -- (0.1536,-0.3709) -- (0.1554,-0.3751) -- (0.1572,-0.3794) -- (0.1589,-0.3837) -- (0.1607,-0.3880) -- (0.1625,-0.3924) -- (0.1643,-0.3967) -- (0.1662,-0.4011) -- (0.1680,-0.4055) -- (0.1698,-0.4099) -- (0.1716,-0.4144) -- (0.1735,-0.4188);
\draw[fuface] (0.1083,-0.5443) -- (0.1136,-0.5432) -- (0.1189,-0.5420) -- (0.1242,-0.5408) -- (0.1295,-0.5395) -- (0.1348,-0.5381) -- (0.1401,-0.5368) -- (0.1453,-0.5353) -- (0.1506,-0.5339) -- (0.1558,-0.5323) -- (0.1610,-0.5308) -- (0.1662,-0.5291) -- (0.1714,-0.5275) -- (0.1766,-0.5258) -- (0.1817,-0.5240) -- (0.1869,-0.5222) -- (0.1920,-0.5204) -- (0.1971,-0.5185) -- (0.2022,-0.5166) -- (0.2073,-0.5146) -- (0.2123,-0.5126);
\draw[fuface] (0.1735,-0.4188) -- (0.1754,-0.4233) -- (0.1772,-0.4278) -- (0.1791,-0.4324) -- (0.1810,-0.4369) -- (0.1829,-0.4415) -- (0.1848,-0.4461) -- (0.1867,-0.4507) -- (0.1886,-0.4553) -- (0.1905,-0.4600) -- (0.1925,-0.4646) -- (0.1944,-0.4693) -- (0.1964,-0.4740) -- (0.1983,-0.4788) -- (0.2003,-0.4836) -- (0.2023,-0.4883) -- (0.2043,-0.4932) -- (0.2063,-0.4980) -- (0.2083,-0.5028) -- (0.2103,-0.5077) -- (0.2123,-0.5126);
\draw[fuface] (-0.0000,-0.7778) -- (0.0076,-0.7777) -- (0.0153,-0.7777) -- (0.0229,-0.7775) -- (0.0305,-0.7773) -- (0.0382,-0.7771) -- (0.0458,-0.7767) -- (0.0534,-0.7764) -- (0.0611,-0.7759) -- (0.0687,-0.7755) -- (0.0763,-0.7749) -- (0.0839,-0.7743) -- (0.0916,-0.7737) -- (0.0992,-0.7729) -- (0.1068,-0.7722) -- (0.1144,-0.7713) -- (0.1220,-0.7704) -- (0.1296,-0.7695) -- (0.1372,-0.7685) -- (0.1448,-0.7674) -- (0.1524,-0.7662);
\draw[fuface] (0.2123,-0.5126) -- (0.2144,-0.5176) -- (0.2164,-0.5225) -- (0.2185,-0.5275) -- (0.2206,-0.5325) -- (0.2226,-0.5375) -- (0.2247,-0.5426) -- (0.2268,-0.5476) -- (0.2289,-0.5527) -- (0.2311,-0.5578) -- (0.2332,-0.5630) -- (0.2353,-0.5682) -- (0.2375,-0.5734) -- (0.2397,-0.5786) -- (0.2418,-0.5838) -- (0.2440,-0.5891) -- (0.2462,-0.5944) -- (0.2484,-0.5998) -- (0.2506,-0.6051) -- (0.2529,-0.6105) -- (0.2551,-0.6159);
\draw[fuface] (0.1524,-0.7662) -- (0.1600,-0.7650) -- (0.1676,-0.7638) -- (0.1752,-0.7625) -- (0.1827,-0.7611) -- (0.1903,-0.7597) -- (0.1978,-0.7582) -- (0.2054,-0.7566) -- (0.2129,-0.7550) -- (0.2204,-0.7533) -- (0.2280,-0.7515) -- (0.2355,-0.7497) -- (0.2430,-0.7478) -- (0.2505,-0.7458) -- (0.2579,-0.7438) -- (0.2654,-0.7417) -- (0.2728,-0.7396) -- (0.2803,-0.7374) -- (0.2877,-0.7351) -- (0.2951,-0.7327) -- (0.3025,-0.7303);
\draw[fuface] (0.2551,-0.6159) -- (0.2574,-0.6214) -- (0.2596,-0.6268) -- (0.2619,-0.6323) -- (0.2642,-0.6378) -- (0.2665,-0.6434) -- (0.2688,-0.6490) -- (0.2711,-0.6546) -- (0.2735,-0.6602) -- (0.2758,-0.6659) -- (0.2782,-0.6716) -- (0.2806,-0.6773) -- (0.2829,-0.6831) -- (0.2853,-0.6889) -- (0.2878,-0.6947) -- (0.2902,-0.7005) -- (0.2926,-0.7064) -- (0.2951,-0.7123) -- (0.2975,-0.7183) -- (0.3000,-0.7243) -- (0.3025,-0.7303);
\draw[fuface] (0.3025,-0.7303) -- (0.3050,-0.7363) -- (0.3075,-0.7424) -- (0.3100,-0.7485) -- (0.3126,-0.7546) -- (0.3151,-0.7608) -- (0.3177,-0.7670) -- (0.3203,-0.7732) -- (0.3229,-0.7795) -- (0.3255,-0.7858) -- (0.3281,-0.7921) -- (0.3308,-0.7985) -- (0.3334,-0.8049) -- (0.3361,-0.8114) -- (0.3388,-0.8179) -- (0.3415,-0.8244) -- (0.3442,-0.8309) -- (0.3469,-0.8375) -- (0.3497,-0.8441) -- (0.3524,-0.8508) -- (0.3552,-0.8575);
\draw[fuface] (0.3552,-0.8575) -- (0.3580,-0.8643) -- (0.3608,-0.8710) -- (0.3636,-0.8778) -- (0.3665,-0.8847) -- (0.3693,-0.8916) -- (0.3722,-0.8985) -- (0.3751,-0.9055) -- (0.3780,-0.9125) -- (0.3809,-0.9196) -- (0.3838,-0.9267) -- (0.3868,-0.9338) -- (0.3898,-0.9410) -- (0.3928,-0.9482) -- (0.3958,-0.9555) -- (0.3988,-0.9628) -- (0.4019,-0.9702) -- (0.4049,-0.9775) -- (0.4080,-0.9850) -- (0.4111,-0.9925) -- (0.4142,-1.0000);
\draw[fuface] (0.2123,-0.5126) -- (0.2174,-0.5106) -- (0.2224,-0.5085) -- (0.2275,-0.5064) -- (0.2325,-0.5043) -- (0.2375,-0.5021) -- (0.2425,-0.4999) -- (0.2474,-0.4976) -- (0.2524,-0.4953) -- (0.2573,-0.4930) -- (0.2623,-0.4907) -- (0.2672,-0.4883) -- (0.2721,-0.4859) -- (0.2770,-0.4835) -- (0.2819,-0.4810) -- (0.2868,-0.4786) -- (0.2917,-0.4760) -- (0.2966,-0.4735) -- (0.3015,-0.4710) -- (0.3063,-0.4684) -- (0.3112,-0.4658);
\draw[fuface] (0.3333,-0.3333) -- (0.3348,-0.3348) -- (0.3363,-0.3363) -- (0.3378,-0.3378) -- (0.3393,-0.3393) -- (0.3408,-0.3408) -- (0.3424,-0.3424) -- (0.3439,-0.3439) -- (0.3455,-0.3455) -- (0.3472,-0.3472) -- (0.3488,-0.3488) -- (0.3505,-0.3505) -- (0.3521,-0.3521) -- (0.3538,-0.3538) -- (0.3556,-0.3556) -- (0.3573,-0.3573) -- (0.3591,-0.3591) -- (0.3609,-0.3609) -- (0.3627,-0.3627) -- (0.3646,-0.3646) -- (0.3664,-0.3664);
\draw[fuface] (0.3112,-0.4658) -- (0.3161,-0.4632) -- (0.3210,-0.4605) -- (0.3258,-0.4578) -- (0.3307,-0.4552) -- (0.3356,-0.4525) -- (0.3404,-0.4497) -- (0.3453,-0.4470) -- (0.3502,-0.4443) -- (0.3551,-0.4415) -- (0.3601,-0.4387) -- (0.3650,-0.4359) -- (0.3699,-0.4331) -- (0.3749,-0.4303) -- (0.3799,-0.4275) -- (0.3849,-0.4247) -- (0.3899,-0.4218) -- (0.3950,-0.4190) -- (0.4001,-0.4161) -- (0.4052,-0.4132) -- (0.4103,-0.4103);
\draw[fuface] (0.3664,-0.3664) -- (0.3683,-0.3683) -- (0.3703,-0.3703) -- (0.3722,-0.3722) -- (0.3742,-0.3742) -- (0.3762,-0.3762) -- (0.3783,-0.3783) -- (0.3803,-0.3803) -- (0.3824,-0.3824) -- (0.3846,-0.3846) -- (0.3867,-0.3867) -- (0.3889,-0.3889) -- (0.3912,-0.3912) -- (0.3934,-0.3934) -- (0.3957,-0.3957) -- (0.3981,-0.3981) -- (0.4004,-0.4004) -- (0.4029,-0.4029) -- (0.4053,-0.4053) -- (0.4078,-0.4078) -- (0.4103,-0.4103);
\draw[fuface] (0.3025,-0.7303) -- (0.3098,-0.7278) -- (0.3172,-0.7252) -- (0.3245,-0.7225) -- (0.3318,-0.7198) -- (0.3391,-0.7170) -- (0.3464,-0.7141) -- (0.3536,-0.7112) -- (0.3608,-0.7081) -- (0.3680,-0.7050) -- (0.3751,-0.7018) -- (0.3822,-0.6986) -- (0.3893,-0.6952) -- (0.3964,-0.6918) -- (0.4034,-0.6882) -- (0.4104,-0.6846) -- (0.4173,-0.6809) -- (0.4242,-0.6772) -- (0.4310,-0.6733) -- (0.4378,-0.6693) -- (0.4445,-0.6653);
\draw[fuface] (0.4103,-0.4103) -- (0.4129,-0.4129) -- (0.4155,-0.4155) -- (0.4182,-0.4182) -- (0.4209,-0.4209) -- (0.4237,-0.4237) -- (0.4265,-0.4265) -- (0.4293,-0.4293) -- (0.4322,-0.4322) -- (0.4352,-0.4352) -- (0.4382,-0.4382) -- (0.4412,-0.4412) -- (0.4443,-0.4443) -- (0.4475,-0.4475) -- (0.4507,-0.4507) -- (0.4540,-0.4540) -- (0.4574,-0.4574) -- (0.4608,-0.4608) -- (0.4642,-0.4642) -- (0.4678,-0.4678) -- (0.4714,-0.4714);
\draw[fuface] (0.4445,-0.6653) -- (0.4512,-0.6611) -- (0.4578,-0.6569) -- (0.4644,-0.6525) -- (0.4709,-0.6481) -- (0.4773,-0.6436) -- (0.4836,-0.6389) -- (0.4899,-0.6342) -- (0.4961,-0.6293) -- (0.5022,-0.6243) -- (0.5082,-0.6193) -- (0.5142,-0.6141) -- (0.5200,-0.6088) -- (0.5257,-0.6034) -- (0.5313,-0.5979) -- (0.5368,-0.5922) -- (0.5421,-0.5865) -- (0.5473,-0.5806) -- (0.5524,-0.5745) -- (0.5573,-0.5684) -- (0.5621,-0.5621);
\draw[fuface] (0.4714,-0.4714) -- (0.4751,-0.4751) -- (0.4788,-0.4788) -- (0.4827,-0.4827) -- (0.4866,-0.4866) -- (0.4906,-0.4906) -- (0.4947,-0.4947) -- (0.4988,-0.4988) -- (0.5031,-0.5031) -- (0.5074,-0.5074) -- (0.5118,-0.5118) -- (0.5164,-0.5164) -- (0.5210,-0.5210) -- (0.5257,-0.5257) -- (0.5306,-0.5306) -- (0.5355,-0.5355) -- (0.5406,-0.5406) -- (0.5458,-0.5458) -- (0.5511,-0.5511) -- (0.5565,-0.5565) -- (0.5621,-0.5621);
\draw[fuface] (0.5621,-0.5621) -- (0.5678,-0.5678) -- (0.5736,-0.5736) -- (0.5796,-0.5796) -- (0.5858,-0.5858) -- (0.5921,-0.5921) -- (0.5986,-0.5986) -- (0.6052,-0.6052) -- (0.6120,-0.6120) -- (0.6190,-0.6190) -- (0.6262,-0.6262) -- (0.6336,-0.6336) -- (0.6412,-0.6412) -- (0.6491,-0.6491) -- (0.6571,-0.6571) -- (0.6654,-0.6654) -- (0.6740,-0.6740) -- (0.6828,-0.6828) -- (0.6919,-0.6919) -- (0.7012,-0.7012) -- (0.7109,-0.7109);
\draw[fuface] (0.7109,-0.7109) -- (0.7209,-0.7209) -- (0.7312,-0.7312) -- (0.7419,-0.7419) -- (0.7529,-0.7529) -- (0.7643,-0.7643) -- (0.7761,-0.7761) -- (0.7884,-0.7884) -- (0.8010,-0.8010) -- (0.8142,-0.8142) -- (0.8279,-0.8279) -- (0.8421,-0.8421) -- (0.8568,-0.8568) -- (0.8722,-0.8722) -- (0.8882,-0.8882) -- (0.9049,-0.9049) -- (0.9223,-0.9223) -- (0.9404,-0.9404) -- (0.9594,-0.9594) -- (0.9792,-0.9792) -- (1.0000,-1.0000);
\draw[fuface] (0.4103,-0.4103) -- (0.4132,-0.4052) -- (0.4161,-0.4001) -- (0.4190,-0.3950) -- (0.4218,-0.3899) -- (0.4247,-0.3849) -- (0.4275,-0.3799) -- (0.4303,-0.3749) -- (0.4331,-0.3699) -- (0.4359,-0.3650) -- (0.4387,-0.3601) -- (0.4415,-0.3551) -- (0.4443,-0.3502) -- (0.4470,-0.3453) -- (0.4497,-0.3404) -- (0.4525,-0.3356) -- (0.4552,-0.3307) -- (0.4578,-0.3258) -- (0.4605,-0.3210) -- (0.4632,-0.3161) -- (0.4658,-0.3112);
\draw[fuface] (0.3333,-0.1381) -- (0.3374,-0.1398) -- (0.3415,-0.1415) -- (0.3457,-0.1432) -- (0.3498,-0.1449) -- (0.3540,-0.1466) -- (0.3582,-0.1484) -- (0.3624,-0.1501) -- (0.3666,-0.1519) -- (0.3709,-0.1536) -- (0.3751,-0.1554) -- (0.3794,-0.1572) -- (0.3837,-0.1589) -- (0.3880,-0.1607) -- (0.3924,-0.1625) -- (0.3967,-0.1643) -- (0.4011,-0.1662) -- (0.4055,-0.1680) -- (0.4099,-0.1698) -- (0.4144,-0.1716) -- (0.4188,-0.1735);
\draw[fuface] (0.4658,-0.3112) -- (0.4684,-0.3063) -- (0.4710,-0.3015) -- (0.4735,-0.2966) -- (0.4760,-0.2917) -- (0.4786,-0.2868) -- (0.4810,-0.2819) -- (0.4835,-0.2770) -- (0.4859,-0.2721) -- (0.4883,-0.2672) -- (0.4907,-0.2623) -- (0.4930,-0.2573) -- (0.4953,-0.2524) -- (0.4976,-0.2474) -- (0.4999,-0.2425) -- (0.5021,-0.2375) -- (0.5043,-0.2325) -- (0.5064,-0.2275) -- (0.5085,-0.2224) -- (0.5106,-0.2174) -- (0.5126,-0.2123);
\draw[fuface] (0.4188,-0.1735) -- (0.4233,-0.1754) -- (0.4278,-0.1772) -- (0.4324,-0.1791) -- (0.4369,-0.1810) -- (0.4415,-0.1829) -- (0.4461,-0.1848) -- (0.4507,-0.1867) -- (0.4553,-0.1886) -- (0.4600,-0.1905) -- (0.4646,-0.1925) -- (0.4693,-0.1944) -- (0.4740,-0.1964) -- (0.4788,-0.1983) -- (0.4836,-0.2003) -- (0.4883,-0.2023) -- (0.4932,-0.2043) -- (0.4980,-0.2063) -- (0.5028,-0.2083) -- (0.5077,-0.2103) -- (0.5126,-0.2123);
\draw[fuface] (0.5621,-0.5621) -- (0.5684,-0.5573) -- (0.5745,-0.5524) -- (0.5806,-0.5473) -- (0.5865,-0.5421) -- (0.5922,-0.5368) -- (0.5979,-0.5313) -- (0.6034,-0.5257) -- (0.6088,-0.5200) -- (0.6141,-0.5142) -- (0.6193,-0.5082) -- (0.6243,-0.5022) -- (0.6293,-0.4961) -- (0.6342,-0.4899) -- (0.6389,-0.4836) -- (0.6436,-0.4773) -- (0.6481,-0.4709) -- (0.6525,-0.4644) -- (0.6569,-0.4578) -- (0.6611,-0.4512) -- (0.6653,-0.4445);
\draw[fuface] (0.5126,-0.2123) -- (0.5176,-0.2144) -- (0.5225,-0.2164) -- (0.5275,-0.2185) -- (0.5325,-0.2206) -- (0.5375,-0.2226) -- (0.5426,-0.2247) -- (0.5476,-0.2268) -- (0.5527,-0.2289) -- (0.5578,-0.2311) -- (0.5630,-0.2332) -- (0.5682,-0.2353) -- (0.5734,-0.2375) -- (0.5786,-0.2397) -- (0.5838,-0.2418) -- (0.5891,-0.2440) -- (0.5944,-0.2462) -- (0.5998,-0.2484) -- (0.6051,-0.2506) -- (0.6105,-0.2529) -- (0.6159,-0.2551);
\draw[fuface] (0.6653,-0.4445) -- (0.6693,-0.4378) -- (0.6733,-0.4310) -- (0.6772,-0.4242) -- (0.6809,-0.4173) -- (0.6846,-0.4104) -- (0.6882,-0.4034) -- (0.6918,-0.3964) -- (0.6952,-0.3893) -- (0.6986,-0.3822) -- (0.7018,-0.3751) -- (0.7050,-0.3680) -- (0.7081,-0.3608) -- (0.7112,-0.3536) -- (0.7141,-0.3464) -- (0.7170,-0.3391) -- (0.7198,-0.3318) -- (0.7225,-0.3245) -- (0.7252,-0.3172) -- (0.7278,-0.3098) -- (0.7303,-0.3025);
\draw[fuface] (0.6159,-0.2551) -- (0.6214,-0.2574) -- (0.6268,-0.2596) -- (0.6323,-0.2619) -- (0.6378,-0.2642) -- (0.6434,-0.2665) -- (0.6490,-0.2688) -- (0.6546,-0.2711) -- (0.6602,-0.2735) -- (0.6659,-0.2758) -- (0.6716,-0.2782) -- (0.6773,-0.2806) -- (0.6831,-0.2829) -- (0.6889,-0.2853) -- (0.6947,-0.2878) -- (0.7005,-0.2902) -- (0.7064,-0.2926) -- (0.7123,-0.2951) -- (0.7183,-0.2975) -- (0.7243,-0.3000) -- (0.7303,-0.3025);
\draw[fuface] (0.7303,-0.3025) -- (0.7363,-0.3050) -- (0.7424,-0.3075) -- (0.7485,-0.3100) -- (0.7546,-0.3126) -- (0.7608,-0.3151) -- (0.7670,-0.3177) -- (0.7732,-0.3203) -- (0.7795,-0.3229) -- (0.7858,-0.3255) -- (0.7921,-0.3281) -- (0.7985,-0.3308) -- (0.8049,-0.3334) -- (0.8114,-0.3361) -- (0.8179,-0.3388) -- (0.8244,-0.3415) -- (0.8309,-0.3442) -- (0.8375,-0.3469) -- (0.8441,-0.3497) -- (0.8508,-0.3524) -- (0.8575,-0.3552);
\draw[fuface] (0.8575,-0.3552) -- (0.8643,-0.3580) -- (0.8710,-0.3608) -- (0.8778,-0.3636) -- (0.8847,-0.3665) -- (0.8916,-0.3693) -- (0.8985,-0.3722) -- (0.9055,-0.3751) -- (0.9125,-0.3780) -- (0.9196,-0.3809) -- (0.9267,-0.3838) -- (0.9338,-0.3868) -- (0.9410,-0.3898) -- (0.9482,-0.3928) -- (0.9555,-0.3958) -- (0.9628,-0.3988) -- (0.9702,-0.4019) -- (0.9775,-0.4049) -- (0.9850,-0.4080) -- (0.9925,-0.4111) -- (1.0000,-0.4142);
\draw[fuface] (0.5126,-0.2123) -- (0.5146,-0.2073) -- (0.5166,-0.2022) -- (0.5185,-0.1971) -- (0.5204,-0.1920) -- (0.5222,-0.1869) -- (0.5240,-0.1817) -- (0.5258,-0.1766) -- (0.5275,-0.1714) -- (0.5291,-0.1662) -- (0.5308,-0.1610) -- (0.5323,-0.1558) -- (0.5339,-0.1506) -- (0.5353,-0.1453) -- (0.5368,-0.1401) -- (0.5381,-0.1348) -- (0.5395,-0.1295) -- (0.5408,-0.1242) -- (0.5420,-0.1189) -- (0.5432,-0.1136) -- (0.5443,-0.1083);
\draw[fuface] (0.5443,-0.1083) -- (0.5454,-0.1029) -- (0.5464,-0.0976) -- (0.5474,-0.0922) -- (0.5483,-0.0868) -- (0.5492,-0.0815) -- (0.5500,-0.0761) -- (0.5508,-0.0707) -- (0.5515,-0.0653) -- (0.5521,-0.0599) -- (0.5527,-0.0544) -- (0.5532,-0.0490) -- (0.5537,-0.0436) -- (0.5542,-0.0381) -- (0.5545,-0.0327) -- (0.5548,-0.0273) -- (0.5551,-0.0218) -- (0.5553,-0.0164) -- (0.5554,-0.0109) -- (0.5555,-0.0055) -- (0.5556,-0.0000);
\draw[fuface] (0.7303,-0.3025) -- (0.7327,-0.2951) -- (0.7351,-0.2877) -- (0.7374,-0.2803) -- (0.7396,-0.2728) -- (0.7417,-0.2654) -- (0.7438,-0.2579) -- (0.7458,-0.2505) -- (0.7478,-0.2430) -- (0.7497,-0.2355) -- (0.7515,-0.2280) -- (0.7533,-0.2204) -- (0.7550,-0.2129) -- (0.7566,-0.2054) -- (0.7582,-0.1978) -- (0.7597,-0.1903) -- (0.7611,-0.1827) -- (0.7625,-0.1752) -- (0.7638,-0.1676) -- (0.7650,-0.1600) -- (0.7662,-0.1524);
\draw[fuface] (0.7662,-0.1524) -- (0.7674,-0.1448) -- (0.7685,-0.1372) -- (0.7695,-0.1296) -- (0.7704,-0.1220) -- (0.7713,-0.1144) -- (0.7722,-0.1068) -- (0.7729,-0.0992) -- (0.7737,-0.0916) -- (0.7743,-0.0839) -- (0.7749,-0.0763) -- (0.7755,-0.0687) -- (0.7759,-0.0611) -- (0.7764,-0.0534) -- (0.7767,-0.0458) -- (0.7771,-0.0382) -- (0.7773,-0.0305) -- (0.7775,-0.0229) -- (0.7777,-0.0153) -- (0.7777,-0.0076) -- (0.7778,-0.0000);
\draw[bdface] (1.0000,0.0000) -- (1.0000,0.0098) -- (1.0000,0.0196) -- (1.0000,0.0295) -- (1.0000,0.0393) -- (1.0000,0.0491) -- (1.0000,0.0590) -- (1.0000,0.0688) -- (1.0000,0.0787) -- (1.0000,0.0886) -- (1.0000,0.0985) -- (1.0000,0.1084) -- (1.0000,0.1184) -- (1.0000,0.1283) -- (1.0000,0.1383) -- (1.0000,0.1483) -- (1.0000,0.1584) -- (1.0000,0.1685) -- (1.0000,0.1786) -- (1.0000,0.1887) -- (1.0000,0.1989);
\draw[bdface] (1.0000,0.1989) -- (1.0000,0.2091) -- (1.0000,0.2194) -- (1.0000,0.2297) -- (1.0000,0.2401) -- (1.0000,0.2505) -- (1.0000,0.2609) -- (1.0000,0.2715) -- (1.0000,0.2820) -- (1.0000,0.2927) -- (1.0000,0.3033) -- (1.0000,0.3141) -- (1.0000,0.3249) -- (1.0000,0.3358) -- (1.0000,0.3468) -- (1.0000,0.3578) -- (1.0000,0.3689) -- (1.0000,0.3801) -- (1.0000,0.3914) -- (1.0000,0.4028) -- (1.0000,0.4142);
\draw[bdface] (1.0000,0.4142) -- (1.0000,0.4258) -- (1.0000,0.4374) -- (1.0000,0.4492) -- (1.0000,0.4610) -- (1.0000,0.4730) -- (1.0000,0.4850) -- (1.0000,0.4972) -- (1.0000,0.5095) -- (1.0000,0.5220) -- (1.0000,0.5345) -- (1.0000,0.5472) -- (1.0000,0.5600) -- (1.0000,0.5730) -- (1.0000,0.5861) -- (1.0000,0.5994) -- (1.0000,0.6128) -- (1.0000,0.6264) -- (1.0000,0.6401) -- (1.0000,0.6541) -- (1.0000,0.6682);
\draw[bdface] (1.0000,0.6682) -- (1.0000,0.6825) -- (1.0000,0.6970) -- (1.0000,0.7116) -- (1.0000,0.7265) -- (1.0000,0.7417) -- (1.0000,0.7570) -- (1.0000,0.7725) -- (1.0000,0.7883) -- (1.0000,0.8044) -- (1.0000,0.8207) -- (1.0000,0.8372) -- (1.0000,0.8541) -- (1.0000,0.8712) -- (1.0000,0.8886) -- (1.0000,0.9063) -- (1.0000,0.9244) -- (1.0000,0.9428) -- (1.0000,0.9615) -- (1.0000,0.9806) -- (1.0000,1.0000);
\draw[bdface] (1.0000,1.0000) -- (0.9806,1.0000) -- (0.9615,1.0000) -- (0.9428,1.0000) -- (0.9244,1.0000) -- (0.9063,1.0000) -- (0.8886,1.0000) -- (0.8712,1.0000) -- (0.8541,1.0000) -- (0.8372,1.0000) -- (0.8207,1.0000) -- (0.8044,1.0000) -- (0.7883,1.0000) -- (0.7725,1.0000) -- (0.7570,1.0000) -- (0.7417,1.0000) -- (0.7265,1.0000) -- (0.7116,1.0000) -- (0.6970,1.0000) -- (0.6825,1.0000) -- (0.6682,1.0000);
\draw[bdface] (0.6682,1.0000) -- (0.6541,1.0000) -- (0.6401,1.0000) -- (0.6264,1.0000) -- (0.6128,1.0000) -- (0.5994,1.0000) -- (0.5861,1.0000) -- (0.5730,1.0000) -- (0.5600,1.0000) -- (0.5472,1.0000) -- (0.5345,1.0000) -- (0.5220,1.0000) -- (0.5095,1.0000) -- (0.4972,1.0000) -- (0.4850,1.0000) -- (0.4730,1.0000) -- (0.4610,1.0000) -- (0.4492,1.0000) -- (0.4374,1.0000) -- (0.4258,1.0000) -- (0.4142,1.0000);
\draw[bdface] (0.4142,1.0000) -- (0.4028,1.0000) -- (0.3914,1.0000) -- (0.3801,1.0000) -- (0.3689,1.0000) -- (0.3578,1.0000) -- (0.3468,1.0000) -- (0.3358,1.0000) -- (0.3249,1.0000) -- (0.3141,1.0000) -- (0.3033,1.0000) -- (0.2927,1.0000) -- (0.2820,1.0000) -- (0.2715,1.0000) -- (0.2609,1.0000) -- (0.2505,1.0000) -- (0.2401,1.0000) -- (0.2297,1.0000) -- (0.2194,1.0000) -- (0.2091,1.0000) -- (0.1989,1.0000);
\draw[bdface] (0.1989,1.0000) -- (0.1887,1.0000) -- (0.1786,1.0000) -- (0.1685,1.0000) -- (0.1584,1.0000) -- (0.1483,1.0000) -- (0.1383,1.0000) -- (0.1283,1.0000) -- (0.1184,1.0000) -- (0.1084,1.0000) -- (0.0985,1.0000) -- (0.0886,1.0000) -- (0.0787,1.0000) -- (0.0688,1.0000) -- (0.0590,1.0000) -- (0.0491,1.0000) -- (0.0393,1.0000) -- (0.0295,1.0000) -- (0.0196,1.0000) -- (0.0098,1.0000) -- (0.0000,1.0000);
\draw[bdface] (0.0000,1.0000) -- (-0.0098,1.0000) -- (-0.0196,1.0000) -- (-0.0295,1.0000) -- (-0.0393,1.0000) -- (-0.0491,1.0000) -- (-0.0590,1.0000) -- (-0.0688,1.0000) -- (-0.0787,1.0000) -- (-0.0886,1.0000) -- (-0.0985,1.0000) -- (-0.1084,1.0000) -- (-0.1184,1.0000) -- (-0.1283,1.0000) -- (-0.1383,1.0000) -- (-0.1483,1.0000) -- (-0.1584,1.0000) -- (-0.1685,1.0000) -- (-0.1786,1.0000) -- (-0.1887,1.0000) -- (-0.1989,1.0000);
\draw[bdface] (-0.1989,1.0000) -- (-0.2091,1.0000) -- (-0.2194,1.0000) -- (-0.2297,1.0000) -- (-0.2401,1.0000) -- (-0.2505,1.0000) -- (-0.2609,1.0000) -- (-0.2715,1.0000) -- (-0.2820,1.0000) -- (-0.2927,1.0000) -- (-0.3033,1.0000) -- (-0.3141,1.0000) -- (-0.3249,1.0000) -- (-0.3358,1.0000) -- (-0.3468,1.0000) -- (-0.3578,1.0000) -- (-0.3689,1.0000) -- (-0.3801,1.0000) -- (-0.3914,1.0000) -- (-0.4028,1.0000) -- (-0.4142,1.0000);
\draw[bdface] (-0.4142,1.0000) -- (-0.4258,1.0000) -- (-0.4374,1.0000) -- (-0.4492,1.0000) -- (-0.4610,1.0000) -- (-0.4730,1.0000) -- (-0.4850,1.0000) -- (-0.4972,1.0000) -- (-0.5095,1.0000) -- (-0.5220,1.0000) -- (-0.5345,1.0000) -- (-0.5472,1.0000) -- (-0.5600,1.0000) -- (-0.5730,1.0000) -- (-0.5861,1.0000) -- (-0.5994,1.0000) -- (-0.6128,1.0000) -- (-0.6264,1.0000) -- (-0.6401,1.0000) -- (-0.6541,1.0000) -- (-0.6682,1.0000);
\draw[bdface] (-0.6682,1.0000) -- (-0.6825,1.0000) -- (-0.6970,1.0000) -- (-0.7116,1.0000) -- (-0.7265,1.0000) -- (-0.7417,1.0000) -- (-0.7570,1.0000) -- (-0.7725,1.0000) -- (-0.7883,1.0000) -- (-0.8044,1.0000) -- (-0.8207,1.0000) -- (-0.8372,1.0000) -- (-0.8541,1.0000) -- (-0.8712,1.0000) -- (-0.8886,1.0000) -- (-0.9063,1.0000) -- (-0.9244,1.0000) -- (-0.9428,1.0000) -- (-0.9615,1.0000) -- (-0.9806,1.0000) -- (-1.0000,1.0000);
\draw[bdface] (-1.0000,1.0000) -- (-1.0000,0.9806) -- (-1.0000,0.9615) -- (-1.0000,0.9428) -- (-1.0000,0.9244) -- (-1.0000,0.9063) -- (-1.0000,0.8886) -- (-1.0000,0.8712) -- (-1.0000,0.8541) -- (-1.0000,0.8372) -- (-1.0000,0.8207) -- (-1.0000,0.8044) -- (-1.0000,0.7883) -- (-1.0000,0.7725) -- (-1.0000,0.7570) -- (-1.0000,0.7417) -- (-1.0000,0.7265) -- (-1.0000,0.7116) -- (-1.0000,0.6970) -- (-1.0000,0.6825) -- (-1.0000,0.6682);
\draw[bdface] (-1.0000,0.6682) -- (-1.0000,0.6541) -- (-1.0000,0.6401) -- (-1.0000,0.6264) -- (-1.0000,0.6128) -- (-1.0000,0.5994) -- (-1.0000,0.5861) -- (-1.0000,0.5730) -- (-1.0000,0.5600) -- (-1.0000,0.5472) -- (-1.0000,0.5345) -- (-1.0000,0.5220) -- (-1.0000,0.5095) -- (-1.0000,0.4972) -- (-1.0000,0.4850) -- (-1.0000,0.4730) -- (-1.0000,0.4610) -- (-1.0000,0.4492) -- (-1.0000,0.4374) -- (-1.0000,0.4258) -- (-1.0000,0.4142);
\draw[bdface] (-1.0000,0.4142) -- (-1.0000,0.4028) -- (-1.0000,0.3914) -- (-1.0000,0.3801) -- (-1.0000,0.3689) -- (-1.0000,0.3578) -- (-1.0000,0.3468) -- (-1.0000,0.3358) -- (-1.0000,0.3249) -- (-1.0000,0.3141) -- (-1.0000,0.3033) -- (-1.0000,0.2927) -- (-1.0000,0.2820) -- (-1.0000,0.2715) -- (-1.0000,0.2609) -- (-1.0000,0.2505) -- (-1.0000,0.2401) -- (-1.0000,0.2297) -- (-1.0000,0.2194) -- (-1.0000,0.2091) -- (-1.0000,0.1989);
\draw[bdface] (-1.0000,0.1989) -- (-1.0000,0.1887) -- (-1.0000,0.1786) -- (-1.0000,0.1685) -- (-1.0000,0.1584) -- (-1.0000,0.1483) -- (-1.0000,0.1383) -- (-1.0000,0.1283) -- (-1.0000,0.1184) -- (-1.0000,0.1084) -- (-1.0000,0.0985) -- (-1.0000,0.0886) -- (-1.0000,0.0787) -- (-1.0000,0.0688) -- (-1.0000,0.0590) -- (-1.0000,0.0491) -- (-1.0000,0.0393) -- (-1.0000,0.0295) -- (-1.0000,0.0196) -- (-1.0000,0.0098) -- (-1.0000,0.0000);
\draw[bdface] (-1.0000,0.0000) -- (-1.0000,-0.0098) -- (-1.0000,-0.0196) -- (-1.0000,-0.0295) -- (-1.0000,-0.0393) -- (-1.0000,-0.0491) -- (-1.0000,-0.0590) -- (-1.0000,-0.0688) -- (-1.0000,-0.0787) -- (-1.0000,-0.0886) -- (-1.0000,-0.0985) -- (-1.0000,-0.1084) -- (-1.0000,-0.1184) -- (-1.0000,-0.1283) -- (-1.0000,-0.1383) -- (-1.0000,-0.1483) -- (-1.0000,-0.1584) -- (-1.0000,-0.1685) -- (-1.0000,-0.1786) -- (-1.0000,-0.1887) -- (-1.0000,-0.1989);
\draw[bdface] (-1.0000,-0.1989) -- (-1.0000,-0.2091) -- (-1.0000,-0.2194) -- (-1.0000,-0.2297) -- (-1.0000,-0.2401) -- (-1.0000,-0.2505) -- (-1.0000,-0.2609) -- (-1.0000,-0.2715) -- (-1.0000,-0.2820) -- (-1.0000,-0.2927) -- (-1.0000,-0.3033) -- (-1.0000,-0.3141) -- (-1.0000,-0.3249) -- (-1.0000,-0.3358) -- (-1.0000,-0.3468) -- (-1.0000,-0.3578) -- (-1.0000,-0.3689) -- (-1.0000,-0.3801) -- (-1.0000,-0.3914) -- (-1.0000,-0.4028) -- (-1.0000,-0.4142);
\draw[bdface] (-1.0000,-0.4142) -- (-1.0000,-0.4258) -- (-1.0000,-0.4374) -- (-1.0000,-0.4492) -- (-1.0000,-0.4610) -- (-1.0000,-0.4730) -- (-1.0000,-0.4850) -- (-1.0000,-0.4972) -- (-1.0000,-0.5095) -- (-1.0000,-0.5220) -- (-1.0000,-0.5345) -- (-1.0000,-0.5472) -- (-1.0000,-0.5600) -- (-1.0000,-0.5730) -- (-1.0000,-0.5861) -- (-1.0000,-0.5994) -- (-1.0000,-0.6128) -- (-1.0000,-0.6264) -- (-1.0000,-0.6401) -- (-1.0000,-0.6541) -- (-1.0000,-0.6682);
\draw[bdface] (-1.0000,-0.6682) -- (-1.0000,-0.6825) -- (-1.0000,-0.6970) -- (-1.0000,-0.7116) -- (-1.0000,-0.7265) -- (-1.0000,-0.7417) -- (-1.0000,-0.7570) -- (-1.0000,-0.7725) -- (-1.0000,-0.7883) -- (-1.0000,-0.8044) -- (-1.0000,-0.8207) -- (-1.0000,-0.8372) -- (-1.0000,-0.8541) -- (-1.0000,-0.8712) -- (-1.0000,-0.8886) -- (-1.0000,-0.9063) -- (-1.0000,-0.9244) -- (-1.0000,-0.9428) -- (-1.0000,-0.9615) -- (-1.0000,-0.9806) -- (-1.0000,-1.0000);
\draw[bdface] (-1.0000,-1.0000) -- (-0.9806,-1.0000) -- (-0.9615,-1.0000) -- (-0.9428,-1.0000) -- (-0.9244,-1.0000) -- (-0.9063,-1.0000) -- (-0.8886,-1.0000) -- (-0.8712,-1.0000) -- (-0.8541,-1.0000) -- (-0.8372,-1.0000) -- (-0.8207,-1.0000) -- (-0.8044,-1.0000) -- (-0.7883,-1.0000) -- (-0.7725,-1.0000) -- (-0.7570,-1.0000) -- (-0.7417,-1.0000) -- (-0.7265,-1.0000) -- (-0.7116,-1.0000) -- (-0.6970,-1.0000) -- (-0.6825,-1.0000) -- (-0.6682,-1.0000);
\draw[bdface] (-0.6682,-1.0000) -- (-0.6541,-1.0000) -- (-0.6401,-1.0000) -- (-0.6264,-1.0000) -- (-0.6128,-1.0000) -- (-0.5994,-1.0000) -- (-0.5861,-1.0000) -- (-0.5730,-1.0000) -- (-0.5600,-1.0000) -- (-0.5472,-1.0000) -- (-0.5345,-1.0000) -- (-0.5220,-1.0000) -- (-0.5095,-1.0000) -- (-0.4972,-1.0000) -- (-0.4850,-1.0000) -- (-0.4730,-1.0000) -- (-0.4610,-1.0000) -- (-0.4492,-1.0000) -- (-0.4374,-1.0000) -- (-0.4258,-1.0000) -- (-0.4142,-1.0000);
\draw[bdface] (-0.4142,-1.0000) -- (-0.4028,-1.0000) -- (-0.3914,-1.0000) -- (-0.3801,-1.0000) -- (-0.3689,-1.0000) -- (-0.3578,-1.0000) -- (-0.3468,-1.0000) -- (-0.3358,-1.0000) -- (-0.3249,-1.0000) -- (-0.3141,-1.0000) -- (-0.3033,-1.0000) -- (-0.2927,-1.0000) -- (-0.2820,-1.0000) -- (-0.2715,-1.0000) -- (-0.2609,-1.0000) -- (-0.2505,-1.0000) -- (-0.2401,-1.0000) -- (-0.2297,-1.0000) -- (-0.2194,-1.0000) -- (-0.2091,-1.0000) -- (-0.1989,-1.0000);
\draw[bdface] (-0.1989,-1.0000) -- (-0.1887,-1.0000) -- (-0.1786,-1.0000) -- (-0.1685,-1.0000) -- (-0.1584,-1.0000) -- (-0.1483,-1.0000) -- (-0.1383,-1.0000) -- (-0.1283,-1.0000) -- (-0.1184,-1.0000) -- (-0.1084,-1.0000) -- (-0.0985,-1.0000) -- (-0.0886,-1.0000) -- (-0.0787,-1.0000) -- (-0.0688,-1.0000) -- (-0.0590,-1.0000) -- (-0.0491,-1.0000) -- (-0.0393,-1.0000) -- (-0.0295,-1.0000) -- (-0.0196,-1.0000) -- (-0.0098,-1.0000) -- (-0.0000,-1.0000);
\draw[bdface] (-0.0000,-1.0000) -- (0.0098,-1.0000) -- (0.0196,-1.0000) -- (0.0295,-1.0000) -- (0.0393,-1.0000) -- (0.0491,-1.0000) -- (0.0590,-1.0000) -- (0.0688,-1.0000) -- (0.0787,-1.0000) -- (0.0886,-1.0000) -- (0.0985,-1.0000) -- (0.1084,-1.0000) -- (0.1184,-1.0000) -- (0.1283,-1.0000) -- (0.1383,-1.0000) -- (0.1483,-1.0000) -- (0.1584,-1.0000) -- (0.1685,-1.0000) -- (0.1786,-1.0000) -- (0.1887,-1.0000) -- (0.1989,-1.0000);
\draw[bdface] (0.1989,-1.0000) -- (0.2091,-1.0000) -- (0.2194,-1.0000) -- (0.2297,-1.0000) -- (0.2401,-1.0000) -- (0.2505,-1.0000) -- (0.2609,-1.0000) -- (0.2715,-1.0000) -- (0.2820,-1.0000) -- (0.2927,-1.0000) -- (0.3033,-1.0000) -- (0.3141,-1.0000) -- (0.3249,-1.0000) -- (0.3358,-1.0000) -- (0.3468,-1.0000) -- (0.3578,-1.0000) -- (0.3689,-1.0000) -- (0.3801,-1.0000) -- (0.3914,-1.0000) -- (0.4028,-1.0000) -- (0.4142,-1.0000);
\draw[bdface] (0.4142,-1.0000) -- (0.4258,-1.0000) -- (0.4374,-1.0000) -- (0.4492,-1.0000) -- (0.4610,-1.0000) -- (0.4730,-1.0000) -- (0.4850,-1.0000) -- (0.4972,-1.0000) -- (0.5095,-1.0000) -- (0.5220,-1.0000) -- (0.5345,-1.0000) -- (0.5472,-1.0000) -- (0.5600,-1.0000) -- (0.5730,-1.0000) -- (0.5861,-1.0000) -- (0.5994,-1.0000) -- (0.6128,-1.0000) -- (0.6264,-1.0000) -- (0.6401,-1.0000) -- (0.6541,-1.0000) -- (0.6682,-1.0000);
\draw[bdface] (0.6682,-1.0000) -- (0.6825,-1.0000) -- (0.6970,-1.0000) -- (0.7116,-1.0000) -- (0.7265,-1.0000) -- (0.7417,-1.0000) -- (0.7570,-1.0000) -- (0.7725,-1.0000) -- (0.7883,-1.0000) -- (0.8044,-1.0000) -- (0.8207,-1.0000) -- (0.8372,-1.0000) -- (0.8541,-1.0000) -- (0.8712,-1.0000) -- (0.8886,-1.0000) -- (0.9063,-1.0000) -- (0.9244,-1.0000) -- (0.9428,-1.0000) -- (0.9615,-1.0000) -- (0.9806,-1.0000) -- (1.0000,-1.0000);
\draw[bdface] (1.0000,-1.0000) -- (1.0000,-0.9806) -- (1.0000,-0.9615) -- (1.0000,-0.9428) -- (1.0000,-0.9244) -- (1.0000,-0.9063) -- (1.0000,-0.8886) -- (1.0000,-0.8712) -- (1.0000,-0.8541) -- (1.0000,-0.8372) -- (1.0000,-0.8207) -- (1.0000,-0.8044) -- (1.0000,-0.7883) -- (1.0000,-0.7725) -- (1.0000,-0.7570) -- (1.0000,-0.7417) -- (1.0000,-0.7265) -- (1.0000,-0.7116) -- (1.0000,-0.6970) -- (1.0000,-0.6825) -- (1.0000,-0.6682);
\draw[bdface] (1.0000,-0.6682) -- (1.0000,-0.6541) -- (1.0000,-0.6401) -- (1.0000,-0.6264) -- (1.0000,-0.6128) -- (1.0000,-0.5994) -- (1.0000,-0.5861) -- (1.0000,-0.5730) -- (1.0000,-0.5600) -- (1.0000,-0.5472) -- (1.0000,-0.5345) -- (1.0000,-0.5220) -- (1.0000,-0.5095) -- (1.0000,-0.4972) -- (1.0000,-0.4850) -- (1.0000,-0.4730) -- (1.0000,-0.4610) -- (1.0000,-0.4492) -- (1.0000,-0.4374) -- (1.0000,-0.4258) -- (1.0000,-0.4142);
\draw[bdface] (1.0000,-0.4142) -- (1.0000,-0.4028) -- (1.0000,-0.3914) -- (1.0000,-0.3801) -- (1.0000,-0.3689) -- (1.0000,-0.3578) -- (1.0000,-0.3468) -- (1.0000,-0.3358) -- (1.0000,-0.3249) -- (1.0000,-0.3141) -- (1.0000,-0.3033) -- (1.0000,-0.2927) -- (1.0000,-0.2820) -- (1.0000,-0.2715) -- (1.0000,-0.2609) -- (1.0000,-0.2505) -- (1.0000,-0.2401) -- (1.0000,-0.2297) -- (1.0000,-0.2194) -- (1.0000,-0.2091) -- (1.0000,-0.1989);
\draw[bdface] (1.0000,-0.1989) -- (1.0000,-0.1887) -- (1.0000,-0.1786) -- (1.0000,-0.1685) -- (1.0000,-0.1584) -- (1.0000,-0.1483) -- (1.0000,-0.1383) -- (1.0000,-0.1283) -- (1.0000,-0.1184) -- (1.0000,-0.1084) -- (1.0000,-0.0985) -- (1.0000,-0.0886) -- (1.0000,-0.0787) -- (1.0000,-0.0688) -- (1.0000,-0.0590) -- (1.0000,-0.0491) -- (1.0000,-0.0393) -- (1.0000,-0.0295) -- (1.0000,-0.0196) -- (1.0000,-0.0098) -- (1.0000,-0.0000);
\draw[ifface] (0.6667,0.0000) -- (0.6666,0.0065) -- (0.6665,0.0131) -- (0.6664,0.0196) -- (0.6662,0.0262) -- (0.6659,0.0327) -- (0.6655,0.0392) -- (0.6651,0.0458) -- (0.6646,0.0523) -- (0.6641,0.0588) -- (0.6635,0.0653) -- (0.6628,0.0719) -- (0.6620,0.0784) -- (0.6612,0.0849) -- (0.6604,0.0913) -- (0.6595,0.0978) -- (0.6585,0.1043) -- (0.6574,0.1107) -- (0.6563,0.1172) -- (0.6551,0.1236) -- (0.6539,0.1301);
\draw[ifface] (0.6539,0.1301) -- (0.6525,0.1365) -- (0.6512,0.1429) -- (0.6497,0.1493) -- (0.6482,0.1556) -- (0.6467,0.1620) -- (0.6451,0.1683) -- (0.6434,0.1747) -- (0.6416,0.1810) -- (0.6398,0.1873) -- (0.6380,0.1935) -- (0.6360,0.1998) -- (0.6340,0.2060) -- (0.6320,0.2122) -- (0.6299,0.2184) -- (0.6277,0.2246) -- (0.6255,0.2307) -- (0.6232,0.2369) -- (0.6208,0.2430) -- (0.6184,0.2491) -- (0.6159,0.2551);
\draw[ifface] (0.6159,0.2551) -- (0.6134,0.2612) -- (0.6108,0.2672) -- (0.6081,0.2731) -- (0.6054,0.2791) -- (0.6027,0.2850) -- (0.5998,0.2909) -- (0.5969,0.2968) -- (0.5940,0.3027) -- (0.5910,0.3085) -- (0.5879,0.3143) -- (0.5848,0.3200) -- (0.5817,0.3257) -- (0.5784,0.3314) -- (0.5752,0.3371) -- (0.5718,0.3427) -- (0.5684,0.3483) -- (0.5650,0.3539) -- (0.5615,0.3594) -- (0.5579,0.3649) -- (0.5543,0.3704);
\draw[ifface] (0.5543,0.3704) -- (0.5507,0.3758) -- (0.5469,0.3812) -- (0.5432,0.3865) -- (0.5393,0.3919) -- (0.5355,0.3971) -- (0.5315,0.4024) -- (0.5276,0.4076) -- (0.5235,0.4127) -- (0.5195,0.4178) -- (0.5153,0.4229) -- (0.5112,0.4280) -- (0.5069,0.4330) -- (0.5027,0.4379) -- (0.4983,0.4428) -- (0.4940,0.4477) -- (0.4895,0.4525) -- (0.4851,0.4573) -- (0.4806,0.4621) -- (0.4760,0.4668) -- (0.4714,0.4714);
\draw[ifface] (0.4714,0.4714) -- (0.4668,0.4760) -- (0.4621,0.4806) -- (0.4573,0.4851) -- (0.4525,0.4895) -- (0.4477,0.4940) -- (0.4428,0.4983) -- (0.4379,0.5027) -- (0.4330,0.5069) -- (0.4280,0.5112) -- (0.4229,0.5153) -- (0.4178,0.5195) -- (0.4127,0.5235) -- (0.4076,0.5276) -- (0.4024,0.5315) -- (0.3971,0.5355) -- (0.3919,0.5393) -- (0.3865,0.5432) -- (0.3812,0.5469) -- (0.3758,0.5507) -- (0.3704,0.5543);
\draw[ifface] (0.3704,0.5543) -- (0.3649,0.5579) -- (0.3594,0.5615) -- (0.3539,0.5650) -- (0.3483,0.5684) -- (0.3427,0.5718) -- (0.3371,0.5752) -- (0.3314,0.5784) -- (0.3257,0.5817) -- (0.3200,0.5848) -- (0.3143,0.5879) -- (0.3085,0.5910) -- (0.3027,0.5940) -- (0.2968,0.5969) -- (0.2909,0.5998) -- (0.2850,0.6027) -- (0.2791,0.6054) -- (0.2731,0.6081) -- (0.2672,0.6108) -- (0.2612,0.6134) -- (0.2551,0.6159);
\draw[ifface] (0.2551,0.6159) -- (0.2491,0.6184) -- (0.2430,0.6208) -- (0.2369,0.6232) -- (0.2307,0.6255) -- (0.2246,0.6277) -- (0.2184,0.6299) -- (0.2122,0.6320) -- (0.2060,0.6340) -- (0.1998,0.6360) -- (0.1935,0.6380) -- (0.1873,0.6398) -- (0.1810,0.6416) -- (0.1747,0.6434) -- (0.1683,0.6451) -- (0.1620,0.6467) -- (0.1556,0.6482) -- (0.1493,0.6497) -- (0.1429,0.6512) -- (0.1365,0.6525) -- (0.1301,0.6539);
\draw[ifface] (0.1301,0.6539) -- (0.1236,0.6551) -- (0.1172,0.6563) -- (0.1107,0.6574) -- (0.1043,0.6585) -- (0.0978,0.6595) -- (0.0913,0.6604) -- (0.0849,0.6612) -- (0.0784,0.6620) -- (0.0719,0.6628) -- (0.0653,0.6635) -- (0.0588,0.6641) -- (0.0523,0.6646) -- (0.0458,0.6651) -- (0.0392,0.6655) -- (0.0327,0.6659) -- (0.0262,0.6662) -- (0.0196,0.6664) -- (0.0131,0.6665) -- (0.0065,0.6666) -- (0.0000,0.6667);
\draw[ifface] (0.0000,0.6667) -- (-0.0065,0.6666) -- (-0.0131,0.6665) -- (-0.0196,0.6664) -- (-0.0262,0.6662) -- (-0.0327,0.6659) -- (-0.0392,0.6655) -- (-0.0458,0.6651) -- (-0.0523,0.6646) -- (-0.0588,0.6641) -- (-0.0653,0.6635) -- (-0.0719,0.6628) -- (-0.0784,0.6620) -- (-0.0849,0.6612) -- (-0.0913,0.6604) -- (-0.0978,0.6595) -- (-0.1043,0.6585) -- (-0.1107,0.6574) -- (-0.1172,0.6563) -- (-0.1236,0.6551) -- (-0.1301,0.6539);
\draw[ifface] (-0.1301,0.6539) -- (-0.1365,0.6525) -- (-0.1429,0.6512) -- (-0.1493,0.6497) -- (-0.1556,0.6482) -- (-0.1620,0.6467) -- (-0.1683,0.6451) -- (-0.1747,0.6434) -- (-0.1810,0.6416) -- (-0.1873,0.6398) -- (-0.1935,0.6380) -- (-0.1998,0.6360) -- (-0.2060,0.6340) -- (-0.2122,0.6320) -- (-0.2184,0.6299) -- (-0.2246,0.6277) -- (-0.2307,0.6255) -- (-0.2369,0.6232) -- (-0.2430,0.6208) -- (-0.2491,0.6184) -- (-0.2551,0.6159);
\draw[ifface] (-0.2551,0.6159) -- (-0.2612,0.6134) -- (-0.2672,0.6108) -- (-0.2731,0.6081) -- (-0.2791,0.6054) -- (-0.2850,0.6027) -- (-0.2909,0.5998) -- (-0.2968,0.5969) -- (-0.3027,0.5940) -- (-0.3085,0.5910) -- (-0.3143,0.5879) -- (-0.3200,0.5848) -- (-0.3257,0.5817) -- (-0.3314,0.5784) -- (-0.3371,0.5752) -- (-0.3427,0.5718) -- (-0.3483,0.5684) -- (-0.3539,0.5650) -- (-0.3594,0.5615) -- (-0.3649,0.5579) -- (-0.3704,0.5543);
\draw[ifface] (-0.3704,0.5543) -- (-0.3758,0.5507) -- (-0.3812,0.5469) -- (-0.3865,0.5432) -- (-0.3919,0.5393) -- (-0.3971,0.5355) -- (-0.4024,0.5315) -- (-0.4076,0.5276) -- (-0.4127,0.5235) -- (-0.4178,0.5195) -- (-0.4229,0.5153) -- (-0.4280,0.5112) -- (-0.4330,0.5069) -- (-0.4379,0.5027) -- (-0.4428,0.4983) -- (-0.4477,0.4940) -- (-0.4525,0.4895) -- (-0.4573,0.4851) -- (-0.4621,0.4806) -- (-0.4668,0.4760) -- (-0.4714,0.4714);
\draw[ifface] (-0.4714,0.4714) -- (-0.4760,0.4668) -- (-0.4806,0.4621) -- (-0.4851,0.4573) -- (-0.4895,0.4525) -- (-0.4940,0.4477) -- (-0.4983,0.4428) -- (-0.5027,0.4379) -- (-0.5069,0.4330) -- (-0.5112,0.4280) -- (-0.5153,0.4229) -- (-0.5195,0.4178) -- (-0.5235,0.4127) -- (-0.5276,0.4076) -- (-0.5315,0.4024) -- (-0.5355,0.3971) -- (-0.5393,0.3919) -- (-0.5432,0.3865) -- (-0.5469,0.3812) -- (-0.5507,0.3758) -- (-0.5543,0.3704);
\draw[ifface] (-0.5543,0.3704) -- (-0.5579,0.3649) -- (-0.5615,0.3594) -- (-0.5650,0.3539) -- (-0.5684,0.3483) -- (-0.5718,0.3427) -- (-0.5752,0.3371) -- (-0.5784,0.3314) -- (-0.5817,0.3257) -- (-0.5848,0.3200) -- (-0.5879,0.3143) -- (-0.5910,0.3085) -- (-0.5940,0.3027) -- (-0.5969,0.2968) -- (-0.5998,0.2909) -- (-0.6027,0.2850) -- (-0.6054,0.2791) -- (-0.6081,0.2731) -- (-0.6108,0.2672) -- (-0.6134,0.2612) -- (-0.6159,0.2551);
\draw[ifface] (-0.6159,0.2551) -- (-0.6184,0.2491) -- (-0.6208,0.2430) -- (-0.6232,0.2369) -- (-0.6255,0.2307) -- (-0.6277,0.2246) -- (-0.6299,0.2184) -- (-0.6320,0.2122) -- (-0.6340,0.2060) -- (-0.6360,0.1998) -- (-0.6380,0.1935) -- (-0.6398,0.1873) -- (-0.6416,0.1810) -- (-0.6434,0.1747) -- (-0.6451,0.1683) -- (-0.6467,0.1620) -- (-0.6482,0.1556) -- (-0.6497,0.1493) -- (-0.6512,0.1429) -- (-0.6525,0.1365) -- (-0.6539,0.1301);
\draw[ifface] (-0.6539,0.1301) -- (-0.6551,0.1236) -- (-0.6563,0.1172) -- (-0.6574,0.1107) -- (-0.6585,0.1043) -- (-0.6595,0.0978) -- (-0.6604,0.0913) -- (-0.6612,0.0849) -- (-0.6620,0.0784) -- (-0.6628,0.0719) -- (-0.6635,0.0653) -- (-0.6641,0.0588) -- (-0.6646,0.0523) -- (-0.6651,0.0458) -- (-0.6655,0.0392) -- (-0.6659,0.0327) -- (-0.6662,0.0262) -- (-0.6664,0.0196) -- (-0.6665,0.0131) -- (-0.6666,0.0065) -- (-0.6667,0.0000);
\draw[ifface] (-0.6667,0.0000) -- (-0.6666,-0.0065) -- (-0.6665,-0.0131) -- (-0.6664,-0.0196) -- (-0.6662,-0.0262) -- (-0.6659,-0.0327) -- (-0.6655,-0.0392) -- (-0.6651,-0.0458) -- (-0.6646,-0.0523) -- (-0.6641,-0.0588) -- (-0.6635,-0.0653) -- (-0.6628,-0.0719) -- (-0.6620,-0.0784) -- (-0.6612,-0.0849) -- (-0.6604,-0.0913) -- (-0.6595,-0.0978) -- (-0.6585,-0.1043) -- (-0.6574,-0.1107) -- (-0.6563,-0.1172) -- (-0.6551,-0.1236) -- (-0.6539,-0.1301);
\draw[ifface] (-0.6539,-0.1301) -- (-0.6525,-0.1365) -- (-0.6512,-0.1429) -- (-0.6497,-0.1493) -- (-0.6482,-0.1556) -- (-0.6467,-0.1620) -- (-0.6451,-0.1683) -- (-0.6434,-0.1747) -- (-0.6416,-0.1810) -- (-0.6398,-0.1873) -- (-0.6380,-0.1935) -- (-0.6360,-0.1998) -- (-0.6340,-0.2060) -- (-0.6320,-0.2122) -- (-0.6299,-0.2184) -- (-0.6277,-0.2246) -- (-0.6255,-0.2307) -- (-0.6232,-0.2369) -- (-0.6208,-0.2430) -- (-0.6184,-0.2491) -- (-0.6159,-0.2551);
\draw[ifface] (-0.6159,-0.2551) -- (-0.6134,-0.2612) -- (-0.6108,-0.2672) -- (-0.6081,-0.2731) -- (-0.6054,-0.2791) -- (-0.6027,-0.2850) -- (-0.5998,-0.2909) -- (-0.5969,-0.2968) -- (-0.5940,-0.3027) -- (-0.5910,-0.3085) -- (-0.5879,-0.3143) -- (-0.5848,-0.3200) -- (-0.5817,-0.3257) -- (-0.5784,-0.3314) -- (-0.5752,-0.3371) -- (-0.5718,-0.3427) -- (-0.5684,-0.3483) -- (-0.5650,-0.3539) -- (-0.5615,-0.3594) -- (-0.5579,-0.3649) -- (-0.5543,-0.3704);
\draw[ifface] (-0.5543,-0.3704) -- (-0.5507,-0.3758) -- (-0.5469,-0.3812) -- (-0.5432,-0.3865) -- (-0.5393,-0.3919) -- (-0.5355,-0.3971) -- (-0.5315,-0.4024) -- (-0.5276,-0.4076) -- (-0.5235,-0.4127) -- (-0.5195,-0.4178) -- (-0.5153,-0.4229) -- (-0.5112,-0.4280) -- (-0.5069,-0.4330) -- (-0.5027,-0.4379) -- (-0.4983,-0.4428) -- (-0.4940,-0.4477) -- (-0.4895,-0.4525) -- (-0.4851,-0.4573) -- (-0.4806,-0.4621) -- (-0.4760,-0.4668) -- (-0.4714,-0.4714);
\draw[ifface] (-0.4714,-0.4714) -- (-0.4668,-0.4760) -- (-0.4621,-0.4806) -- (-0.4573,-0.4851) -- (-0.4525,-0.4895) -- (-0.4477,-0.4940) -- (-0.4428,-0.4983) -- (-0.4379,-0.5027) -- (-0.4330,-0.5069) -- (-0.4280,-0.5112) -- (-0.4229,-0.5153) -- (-0.4178,-0.5195) -- (-0.4127,-0.5235) -- (-0.4076,-0.5276) -- (-0.4024,-0.5315) -- (-0.3971,-0.5355) -- (-0.3919,-0.5393) -- (-0.3865,-0.5432) -- (-0.3812,-0.5469) -- (-0.3758,-0.5507) -- (-0.3704,-0.5543);
\draw[ifface] (-0.3704,-0.5543) -- (-0.3649,-0.5579) -- (-0.3594,-0.5615) -- (-0.3539,-0.5650) -- (-0.3483,-0.5684) -- (-0.3427,-0.5718) -- (-0.3371,-0.5752) -- (-0.3314,-0.5784) -- (-0.3257,-0.5817) -- (-0.3200,-0.5848) -- (-0.3143,-0.5879) -- (-0.3085,-0.5910) -- (-0.3027,-0.5940) -- (-0.2968,-0.5969) -- (-0.2909,-0.5998) -- (-0.2850,-0.6027) -- (-0.2791,-0.6054) -- (-0.2731,-0.6081) -- (-0.2672,-0.6108) -- (-0.2612,-0.6134) -- (-0.2551,-0.6159);
\draw[ifface] (-0.2551,-0.6159) -- (-0.2491,-0.6184) -- (-0.2430,-0.6208) -- (-0.2369,-0.6232) -- (-0.2307,-0.6255) -- (-0.2246,-0.6277) -- (-0.2184,-0.6299) -- (-0.2122,-0.6320) -- (-0.2060,-0.6340) -- (-0.1998,-0.6360) -- (-0.1935,-0.6380) -- (-0.1873,-0.6398) -- (-0.1810,-0.6416) -- (-0.1747,-0.6434) -- (-0.1683,-0.6451) -- (-0.1620,-0.6467) -- (-0.1556,-0.6482) -- (-0.1493,-0.6497) -- (-0.1429,-0.6512) -- (-0.1365,-0.6525) -- (-0.1301,-0.6539);
\draw[ifface] (-0.1301,-0.6539) -- (-0.1236,-0.6551) -- (-0.1172,-0.6563) -- (-0.1107,-0.6574) -- (-0.1043,-0.6585) -- (-0.0978,-0.6595) -- (-0.0913,-0.6604) -- (-0.0849,-0.6612) -- (-0.0784,-0.6620) -- (-0.0719,-0.6628) -- (-0.0653,-0.6635) -- (-0.0588,-0.6641) -- (-0.0523,-0.6646) -- (-0.0458,-0.6651) -- (-0.0392,-0.6655) -- (-0.0327,-0.6659) -- (-0.0262,-0.6662) -- (-0.0196,-0.6664) -- (-0.0131,-0.6665) -- (-0.0065,-0.6666) -- (-0.0000,-0.6667);
\draw[ifface] (-0.0000,-0.6667) -- (0.0065,-0.6666) -- (0.0131,-0.6665) -- (0.0196,-0.6664) -- (0.0262,-0.6662) -- (0.0327,-0.6659) -- (0.0392,-0.6655) -- (0.0458,-0.6651) -- (0.0523,-0.6646) -- (0.0588,-0.6641) -- (0.0653,-0.6635) -- (0.0719,-0.6628) -- (0.0784,-0.6620) -- (0.0849,-0.6612) -- (0.0913,-0.6604) -- (0.0978,-0.6595) -- (0.1043,-0.6585) -- (0.1107,-0.6574) -- (0.1172,-0.6563) -- (0.1236,-0.6551) -- (0.1301,-0.6539);
\draw[ifface] (0.1301,-0.6539) -- (0.1365,-0.6525) -- (0.1429,-0.6512) -- (0.1493,-0.6497) -- (0.1556,-0.6482) -- (0.1620,-0.6467) -- (0.1683,-0.6451) -- (0.1747,-0.6434) -- (0.1810,-0.6416) -- (0.1873,-0.6398) -- (0.1935,-0.6380) -- (0.1998,-0.6360) -- (0.2060,-0.6340) -- (0.2122,-0.6320) -- (0.2184,-0.6299) -- (0.2246,-0.6277) -- (0.2307,-0.6255) -- (0.2369,-0.6232) -- (0.2430,-0.6208) -- (0.2491,-0.6184) -- (0.2551,-0.6159);
\draw[ifface] (0.2551,-0.6159) -- (0.2612,-0.6134) -- (0.2672,-0.6108) -- (0.2731,-0.6081) -- (0.2791,-0.6054) -- (0.2850,-0.6027) -- (0.2909,-0.5998) -- (0.2968,-0.5969) -- (0.3027,-0.5940) -- (0.3085,-0.5910) -- (0.3143,-0.5879) -- (0.3200,-0.5848) -- (0.3257,-0.5817) -- (0.3314,-0.5784) -- (0.3371,-0.5752) -- (0.3427,-0.5718) -- (0.3483,-0.5684) -- (0.3539,-0.5650) -- (0.3594,-0.5615) -- (0.3649,-0.5579) -- (0.3704,-0.5543);
\draw[ifface] (0.3704,-0.5543) -- (0.3758,-0.5507) -- (0.3812,-0.5469) -- (0.3865,-0.5432) -- (0.3919,-0.5393) -- (0.3971,-0.5355) -- (0.4024,-0.5315) -- (0.4076,-0.5276) -- (0.4127,-0.5235) -- (0.4178,-0.5195) -- (0.4229,-0.5153) -- (0.4280,-0.5112) -- (0.4330,-0.5069) -- (0.4379,-0.5027) -- (0.4428,-0.4983) -- (0.4477,-0.4940) -- (0.4525,-0.4895) -- (0.4573,-0.4851) -- (0.4621,-0.4806) -- (0.4668,-0.4760) -- (0.4714,-0.4714);
\draw[ifface] (0.4714,-0.4714) -- (0.4760,-0.4668) -- (0.4806,-0.4621) -- (0.4851,-0.4573) -- (0.4895,-0.4525) -- (0.4940,-0.4477) -- (0.4983,-0.4428) -- (0.5027,-0.4379) -- (0.5069,-0.4330) -- (0.5112,-0.4280) -- (0.5153,-0.4229) -- (0.5195,-0.4178) -- (0.5235,-0.4127) -- (0.5276,-0.4076) -- (0.5315,-0.4024) -- (0.5355,-0.3971) -- (0.5393,-0.3919) -- (0.5432,-0.3865) -- (0.5469,-0.3812) -- (0.5507,-0.3758) -- (0.5543,-0.3704);
\draw[ifface] (0.5543,-0.3704) -- (0.5579,-0.3649) -- (0.5615,-0.3594) -- (0.5650,-0.3539) -- (0.5684,-0.3483) -- (0.5718,-0.3427) -- (0.5752,-0.3371) -- (0.5784,-0.3314) -- (0.5817,-0.3257) -- (0.5848,-0.3200) -- (0.5879,-0.3143) -- (0.5910,-0.3085) -- (0.5940,-0.3027) -- (0.5969,-0.2968) -- (0.5998,-0.2909) -- (0.6027,-0.2850) -- (0.6054,-0.2791) -- (0.6081,-0.2731) -- (0.6108,-0.2672) -- (0.6134,-0.2612) -- (0.6159,-0.2551);
\draw[ifface] (0.6159,-0.2551) -- (0.6184,-0.2491) -- (0.6208,-0.2430) -- (0.6232,-0.2369) -- (0.6255,-0.2307) -- (0.6277,-0.2246) -- (0.6299,-0.2184) -- (0.6320,-0.2122) -- (0.6340,-0.2060) -- (0.6360,-0.1998) -- (0.6380,-0.1935) -- (0.6398,-0.1873) -- (0.6416,-0.1810) -- (0.6434,-0.1747) -- (0.6451,-0.1683) -- (0.6467,-0.1620) -- (0.6482,-0.1556) -- (0.6497,-0.1493) -- (0.6512,-0.1429) -- (0.6525,-0.1365) -- (0.6539,-0.1301);
\draw[ifface] (0.6539,-0.1301) -- (0.6551,-0.1236) -- (0.6563,-0.1172) -- (0.6574,-0.1107) -- (0.6585,-0.1043) -- (0.6595,-0.0978) -- (0.6604,-0.0913) -- (0.6612,-0.0849) -- (0.6620,-0.0784) -- (0.6628,-0.0719) -- (0.6635,-0.0653) -- (0.6641,-0.0588) -- (0.6646,-0.0523) -- (0.6651,-0.0458) -- (0.6655,-0.0392) -- (0.6659,-0.0327) -- (0.6662,-0.0262) -- (0.6664,-0.0196) -- (0.6665,-0.0131) -- (0.6666,-0.0065) -- (0.6667,-0.0000);


==> figures/staggered-mesh-patches.tikz <==
\definecolor{sdgCell}{RGB}{120,120,120}
\definecolor{sdgOverlap}{RGB}{137,104,166}
\definecolor{scalar}{RGB}{55,105,160}
\definecolor{px}{RGB}{193,112,38}
\definecolor{py}{RGB}{47,139,115}

\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  fu edge/.style={draw=black, line width=0.85pt},
  fp edge/.style={draw=black!65, densely dashed, line width=0.65pt},
  point/.style={circle, fill=black, inner sep=1.25pt},
  midpoint/.style={circle, draw=black, fill=white, line width=0.5pt, inner sep=1.0pt},
  label box/.style={fill=white, fill opacity=0.88, text opacity=1, inner sep=1.2pt},
]
  \begin{scope}[x=1.05cm, y=1.05cm]
    \fill[sdgCell!12] (0,0) rectangle (3,3);
    \fill[sdgOverlap!32] (0,0) rectangle (1.5,1.5);

    \draw[fp edge] (1.5,0) -- (1.5,3);
    \draw[fp edge] (0,1.5) -- (3,1.5);
    \draw[fu edge] (0,0) rectangle (3,3);

    \foreach \p in {(0,0),(3,0),(0,3),(3,3)} {
      \node[point] at \p {};
    }
    \foreach \p in {(1.5,0),(3,1.5),(1.5,3),(0,1.5)} {
      \node[midpoint] at \p {};
    }
    \node[point, fill=sdgCell] at (1.5,1.5) {};

    \node[label box, anchor=north west] at (0.08,2.92) {$K$};
    \node[label box, anchor=south west] at (1.57,1.55) {$\nu_K$};
    \node[label box] at (0.75,0.75) {$\tau\in\mathcal T$};
    \node[label box, anchor=north east] at (-0.05,-0.05) {$\mathbf x$};

    \node[font=\small, anchor=north] at (1.5,-1.08)
      {\textbf{(a)} Primal cell refinement};
  \end{scope}

  \foreach \k/\col/\lab in {0/scalar/{P_u(\tau)},1/px/{P_{p_x}(\tau)},2/py/{P_{p_y}(\tau)}} {
    \begin{scope}[shift={(4.55cm+\k*2.35cm,0.35cm)}, x=0.5cm, y=0.5cm]
      \fill[sdgCell!12] (2,2) rectangle (4,4);
      \ifnum\k=0 \fill[\col!18] (1,1) rectangle (3,3);\fi
      \ifnum\k=1 \fill[\col!18] (2,2) rectangle (4,3);\fi
      \ifnum\k=2 \fill[\col!18] (2,2) rectangle (3,4);\fi
      \fill[\col!40] (2,2) rectangle (3,3);
      \foreach \cx in {1,3} {
        \foreach \cy in {1,3} {
          \draw[fp edge] (\cx-1,\cy) -- (\cx+1,\cy);
          \draw[fp edge] (\cx,\cy-1) -- (\cx,\cy+1);
        }
      }
      \foreach \g in {0,2,4} {
        \draw[fu edge] (\g,0) -- (\g,4);
        \draw[fu edge] (0,\g) -- (4,\g);
      }
      \ifnum\k=0
        \draw[draw=\col, line width=2.0pt] (2,1) -- (2,3);
        \draw[draw=\col, line width=2.0pt] (1,2) -- (3,2);
        \node[circle, fill=\col, inner sep=1.1pt] at (2,2) {};
        \node[label box, text=\col, anchor=north east, inner sep=0.6pt] at (1.95,1.95) {$\mathbf x$};
      \fi
      \ifnum\k=1 \draw[draw=\col, line width=2.0pt] (3,2) -- (3,3);\fi
      \ifnum\k=2 \draw[draw=\col, line width=2.0pt] (2,3) -- (3,3);\fi
      \node[label box, inner sep=0.6pt] at (2.5,2.5) {$\tau$};
      \node[inner sep=0.6pt] at (3.55,3.55) {$K$};
      \node[text=\col, anchor=north] at (2,-0.12) {$\lab$};
    \end{scope}
  }
  \node[font=\small, anchor=north] at (8.0cm,-1.08cm)
    {\textbf{(b)} Patches containing $\tau$};

  \begin{scope}[shift={(5.75cm,-0.58cm)}]
    \draw[fu edge] (-1.47,0) -- (-0.99,0);
    \node[anchor=west] at (-0.89,0) {$e\in\mathcal F_u$};
    \draw[fp edge] (0.48,0) -- (0.96,0);
    \node[anchor=west] at (1.06,0) {$e\in\mathcal F_p$};
  \end{scope}
\end{tikzpicture}

